Periodic Orbits and Spectral Statistics of Pseudointegrable Billiards

We demonstrate for a generic pseudointegrable billiard that the number of periodic orbit families with length less than $l$ increases as $\pi b_0l^2/\langle a(l) \rangle$, where $b_0$ is a constant and $\langle a(l) \rangle$ is the average area occupied by these families. We also find that $\langle a(l) \rangle$ increases with $l$ before saturating. Finally, we show that periodic orbits provide a good estimate of spectral correlations in the corresponding quantum spectrum and thus conclude that diffraction effects are not as significant in such studies.

==> fig.tex <==
\documentstyle[preprint,aps]{revtex}
\draft
\begin{document}
\setcounter{page}{11}

\begin{figure}[h]
\end{figure}


% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(45,495){\makebox(0,0){$y$}}
\put(828,23){\makebox(0,0){$x$}}
\put(972,113){\usebox{\plotpoint}}
\put(972.0,113.0){\rule[-0.200pt]{111.778pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,599.0){\rule[-0.200pt]{0.400pt}{66.970pt}}
\put(220.0,599.0){\rule[-0.200pt]{181.157pt}{0.400pt}}
\put(972.0,113.0){\rule[-0.200pt]{0.400pt}{117.077pt}}
\end{picture}
\begin{figure}[h]
\caption{A pseudointegrable billiard. Periodic orbit families are
restricted in extent by the singular ($3\pi/2$) vertex.}
\end{figure}

\vskip .5 in

% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{$0$}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{$90$}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{$180$}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){$0$}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){$50$}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){$100$}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$S(l)$}}
\put(828,23){\makebox(0,0){$l$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(244,120){\usebox{\plotpoint}}
\multiput(244.00,120.60)(2.090,0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(244.00,119.17)(11.679,4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(259.00,124.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(259.00,123.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(266.61,131.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(265.17,131.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(269.00,135.59)(1.489,0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(269.00,134.17)(11.468,5.000){2}{\rule{0.610pt}{0.400pt}}
\put(283,140.17){\rule{2.100pt}{0.400pt}}
\multiput(283.00,139.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(293.00,142.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(293.00,141.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(299.61,145.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(298.17,145.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(301.67,149){\rule{0.400pt}{0.964pt}}
\multiput(301.17,149.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\multiput(303.00,153.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(303.00,152.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\put(313,156.17){\rule{0.900pt}{0.400pt}}
\multiput(313.00,155.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(317.00,158.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(317.00,157.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(325.17,161){\rule{0.400pt}{0.700pt}}
\multiput(324.17,161.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(327,164.17){\rule{2.300pt}{0.400pt}}
\multiput(327.00,163.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(338,166.17){\rule{0.700pt}{0.400pt}}
\multiput(338.00,165.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(340.67,168){\rule{0.400pt}{0.482pt}}
\multiput(340.17,168.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(342,170.17){\rule{0.700pt}{0.400pt}}
\multiput(342.00,169.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(345.00,172.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(345.00,171.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(348,178.17){\rule{2.300pt}{0.400pt}}
\multiput(348.00,177.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(359,180.17){\rule{1.300pt}{0.400pt}}
\multiput(359.00,179.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(364.67,182){\rule{0.400pt}{0.482pt}}
\multiput(364.17,182.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(366,184.17){\rule{1.100pt}{0.400pt}}
\multiput(366.00,183.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(371,186.17){\rule{0.482pt}{0.400pt}}
\multiput(371.00,185.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(373,187.67){\rule{0.964pt}{0.400pt}}
\multiput(373.00,187.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(377,189.17){\rule{0.482pt}{0.400pt}}
\multiput(377.00,188.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(379,191.17){\rule{1.300pt}{0.400pt}}
\multiput(379.00,190.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(384.67,193){\rule{0.400pt}{0.482pt}}
\multiput(384.17,193.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(386,195.17){\rule{0.700pt}{0.400pt}}
\multiput(386.00,194.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(389,196.67){\rule{0.241pt}{0.400pt}}
\multiput(389.00,196.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(390,198.17){\rule{0.700pt}{0.400pt}}
\multiput(390.00,197.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(393,200.17){\rule{0.482pt}{0.400pt}}
\multiput(393.00,199.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(395,202.17){\rule{2.100pt}{0.400pt}}
\multiput(395.00,201.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(405,204.17){\rule{0.700pt}{0.400pt}}
\multiput(405.00,203.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(348.0,175.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(408,206.67){\rule{1.686pt}{0.400pt}}
\multiput(408.00,206.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(415,207.67){\rule{0.482pt}{0.400pt}}
\multiput(415.00,207.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(416.67,209){\rule{0.400pt}{0.482pt}}
\multiput(416.17,209.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(408.0,206.0){\usebox{\plotpoint}}
\put(417.67,212){\rule{0.400pt}{0.482pt}}
\multiput(417.17,212.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(419,214.17){\rule{0.900pt}{0.400pt}}
\multiput(419.00,213.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(423,215.67){\rule{0.964pt}{0.400pt}}
\multiput(423.00,215.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(427,217.17){\rule{0.700pt}{0.400pt}}
\multiput(427.00,216.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(418.0,211.0){\usebox{\plotpoint}}
\put(430,220.17){\rule{1.100pt}{0.400pt}}
\multiput(430.00,219.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(435,221.67){\rule{0.964pt}{0.400pt}}
\multiput(435.00,221.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(430.0,219.0){\usebox{\plotpoint}}
\put(439,224.17){\rule{0.700pt}{0.400pt}}
\multiput(439.00,223.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(442,225.67){\rule{1.445pt}{0.400pt}}
\multiput(442.00,225.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(448,227.17){\rule{0.700pt}{0.400pt}}
\multiput(448.00,226.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(451,228.67){\rule{0.241pt}{0.400pt}}
\multiput(451.00,228.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(451.67,230){\rule{0.400pt}{0.482pt}}
\multiput(451.17,230.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(439.0,223.0){\usebox{\plotpoint}}
\put(455.67,232){\rule{0.400pt}{0.482pt}}
\multiput(455.17,232.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(457,233.67){\rule{0.964pt}{0.400pt}}
\multiput(457.00,233.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(461,234.67){\rule{0.482pt}{0.400pt}}
\multiput(461.00,234.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(463,235.67){\rule{0.482pt}{0.400pt}}
\multiput(463.00,235.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(464.67,237){\rule{0.400pt}{0.482pt}}
\multiput(464.17,237.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(466,238.67){\rule{0.241pt}{0.400pt}}
\multiput(466.00,238.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(467,239.67){\rule{0.482pt}{0.400pt}}
\multiput(467.00,239.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(468.67,241){\rule{0.400pt}{0.482pt}}
\multiput(468.17,241.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(470,242.67){\rule{1.204pt}{0.400pt}}
\multiput(470.00,242.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(475,243.67){\rule{0.241pt}{0.400pt}}
\multiput(475.00,243.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(476,244.67){\rule{0.964pt}{0.400pt}}
\multiput(476.00,244.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(480,246.17){\rule{1.300pt}{0.400pt}}
\multiput(480.00,245.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(453.0,232.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(488,248.17){\rule{0.482pt}{0.400pt}}
\multiput(488.00,247.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(486.0,248.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(490,251.67){\rule{1.204pt}{0.400pt}}
\multiput(490.00,251.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(495,252.67){\rule{0.482pt}{0.400pt}}
\multiput(495.00,252.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(490.0,250.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(497,254.67){\rule{0.241pt}{0.400pt}}
\multiput(497.00,254.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(498,255.67){\rule{0.241pt}{0.400pt}}
\multiput(498.00,255.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(498.67,257){\rule{0.400pt}{0.482pt}}
\multiput(498.17,257.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(500,258.67){\rule{1.204pt}{0.400pt}}
\multiput(500.00,258.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(505,259.67){\rule{1.204pt}{0.400pt}}
\multiput(505.00,259.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(510,260.67){\rule{0.241pt}{0.400pt}}
\multiput(510.00,260.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(511,261.67){\rule{0.241pt}{0.400pt}}
\multiput(511.00,261.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(497.0,254.0){\usebox{\plotpoint}}
\put(512,264.67){\rule{0.482pt}{0.400pt}}
\multiput(512.00,264.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(512.0,263.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(514,266.67){\rule{1.686pt}{0.400pt}}
\multiput(514.00,266.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(521,267.67){\rule{0.241pt}{0.400pt}}
\multiput(521.00,267.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(522,269.17){\rule{0.900pt}{0.400pt}}
\multiput(522.00,268.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(526,270.67){\rule{0.964pt}{0.400pt}}
\multiput(526.00,270.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(530,271.67){\rule{0.482pt}{0.400pt}}
\multiput(530.00,271.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(532,272.67){\rule{0.241pt}{0.400pt}}
\multiput(532.00,272.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(514.0,266.0){\usebox{\plotpoint}}
\put(533.0,274.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(535,274.67){\rule{0.241pt}{0.400pt}}
\multiput(535.00,274.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(535.0,274.0){\usebox{\plotpoint}}
\put(536,276.67){\rule{0.723pt}{0.400pt}}
\multiput(536.00,276.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(536.0,276.0){\usebox{\plotpoint}}
\put(539,278.67){\rule{0.723pt}{0.400pt}}
\multiput(539.00,278.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(542,279.67){\rule{0.241pt}{0.400pt}}
\multiput(542.00,279.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(543,280.67){\rule{0.241pt}{0.400pt}}
\multiput(543.00,280.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(544,281.67){\rule{0.482pt}{0.400pt}}
\multiput(544.00,281.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(546,282.67){\rule{0.723pt}{0.400pt}}
\multiput(546.00,282.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(549,283.67){\rule{0.723pt}{0.400pt}}
\multiput(549.00,283.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(539.0,278.0){\usebox{\plotpoint}}
\put(552,285.67){\rule{1.204pt}{0.400pt}}
\multiput(552.00,285.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(552.0,285.0){\usebox{\plotpoint}}
\put(557,288.67){\rule{0.482pt}{0.400pt}}
\multiput(557.00,288.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(559,289.67){\rule{0.241pt}{0.400pt}}
\multiput(559.00,289.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(560,290.67){\rule{0.723pt}{0.400pt}}
\multiput(560.00,290.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(563,291.67){\rule{0.964pt}{0.400pt}}
\multiput(563.00,291.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(567,292.67){\rule{0.482pt}{0.400pt}}
\multiput(567.00,292.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(569,293.67){\rule{0.723pt}{0.400pt}}
\multiput(569.00,293.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(557.0,287.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(572,295){\usebox{\plotpoint}}
\put(572,294.67){\rule{0.241pt}{0.400pt}}
\multiput(572.00,294.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(573,295.67){\rule{0.241pt}{0.400pt}}
\multiput(573.00,295.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(574,296.67){\rule{0.241pt}{0.400pt}}
\multiput(574.00,296.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(575,297.67){\rule{0.482pt}{0.400pt}}
\multiput(575.00,297.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(577,299.67){\rule{0.241pt}{0.400pt}}
\multiput(577.00,299.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(578,300.67){\rule{0.482pt}{0.400pt}}
\multiput(578.00,300.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(577.0,299.0){\usebox{\plotpoint}}
\put(582,301.67){\rule{0.723pt}{0.400pt}}
\multiput(582.00,301.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(585,302.67){\rule{0.482pt}{0.400pt}}
\multiput(585.00,302.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(580.0,302.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(587,305.67){\rule{0.723pt}{0.400pt}}
\multiput(587.00,305.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(587.0,304.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(592,306.67){\rule{0.241pt}{0.400pt}}
\multiput(592.00,306.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(593,307.67){\rule{0.241pt}{0.400pt}}
\multiput(593.00,307.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(594,308.67){\rule{0.241pt}{0.400pt}}
\multiput(594.00,308.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(590.0,307.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(595,310.67){\rule{1.927pt}{0.400pt}}
\multiput(595.00,310.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(595.0,310.0){\usebox{\plotpoint}}
\put(603,313.67){\rule{0.241pt}{0.400pt}}
\multiput(603.00,313.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(603.0,312.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(609,314.67){\rule{0.482pt}{0.400pt}}
\multiput(609.00,314.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(611,315.67){\rule{0.482pt}{0.400pt}}
\multiput(611.00,315.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(604.0,315.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(613,317){\usebox{\plotpoint}}
\put(613,316.67){\rule{0.241pt}{0.400pt}}
\multiput(613.00,316.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(614,318.67){\rule{0.241pt}{0.400pt}}
\multiput(614.00,318.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(614.0,318.0){\usebox{\plotpoint}}
\put(615.0,320.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(617,321.67){\rule{0.241pt}{0.400pt}}
\multiput(617.00,321.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(618,322.67){\rule{0.482pt}{0.400pt}}
\multiput(618.00,322.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(620,323.67){\rule{0.241pt}{0.400pt}}
\multiput(620.00,323.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(617.0,320.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(624,324.67){\rule{0.241pt}{0.400pt}}
\multiput(624.00,324.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(625,325.67){\rule{0.482pt}{0.400pt}}
\multiput(625.00,325.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(627,326.67){\rule{1.204pt}{0.400pt}}
\multiput(627.00,326.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(632,327.67){\rule{0.241pt}{0.400pt}}
\multiput(632.00,327.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(621.0,325.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(633,329){\usebox{\plotpoint}}
\put(633,328.67){\rule{0.241pt}{0.400pt}}
\multiput(633.00,328.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(634,330.67){\rule{0.241pt}{0.400pt}}
\multiput(634.00,330.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(634.0,330.0){\usebox{\plotpoint}}
\put(636,331.67){\rule{0.723pt}{0.400pt}}
\multiput(636.00,331.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(639,332.67){\rule{0.241pt}{0.400pt}}
\multiput(639.00,332.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(635.0,332.0){\usebox{\plotpoint}}
\put(640,334.67){\rule{0.241pt}{0.400pt}}
\multiput(640.00,334.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(640.0,334.0){\usebox{\plotpoint}}
\put(641.0,336.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(649,336.67){\rule{0.241pt}{0.400pt}}
\multiput(649.00,336.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(649.0,336.0){\usebox{\plotpoint}}
\put(650.0,338.0){\usebox{\plotpoint}}
\put(653,338.67){\rule{0.241pt}{0.400pt}}
\multiput(653.00,338.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(654,339.67){\rule{0.241pt}{0.400pt}}
\multiput(654.00,339.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(650.0,339.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(655.0,341.0){\usebox{\plotpoint}}
\put(656.0,341.0){\usebox{\plotpoint}}
\put(656.0,342.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(658,342.67){\rule{0.241pt}{0.400pt}}
\multiput(658.00,342.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(658.0,342.0){\usebox{\plotpoint}}
\put(659,344.67){\rule{0.241pt}{0.400pt}}
\multiput(659.00,344.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(659.0,344.0){\usebox{\plotpoint}}
\put(662,345.67){\rule{0.482pt}{0.400pt}}
\multiput(662.00,345.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(660.0,346.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(664,347.67){\rule{0.241pt}{0.400pt}}
\multiput(664.00,347.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(664.0,347.0){\usebox{\plotpoint}}
\put(666,348.67){\rule{0.964pt}{0.400pt}}
\multiput(666.00,348.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(665.0,349.0){\usebox{\plotpoint}}
\put(670,350.67){\rule{0.723pt}{0.400pt}}
\multiput(670.00,350.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(670.0,350.0){\usebox{\plotpoint}}
\put(675,351.67){\rule{0.482pt}{0.400pt}}
\multiput(675.00,351.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(673.0,352.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(677.0,353.0){\usebox{\plotpoint}}
\put(678,353.67){\rule{0.241pt}{0.400pt}}
\multiput(678.00,353.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(679,354.67){\rule{0.723pt}{0.400pt}}
\multiput(679.00,354.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(677.0,354.0){\usebox{\plotpoint}}
\put(683,355.67){\rule{0.241pt}{0.400pt}}
\multiput(683.00,355.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(682.0,356.0){\usebox{\plotpoint}}
\put(684.0,357.0){\usebox{\plotpoint}}
\put(684.0,358.0){\usebox{\plotpoint}}
\put(685,358.67){\rule{0.964pt}{0.400pt}}
\multiput(685.00,358.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(685.0,358.0){\usebox{\plotpoint}}
\put(692,359.67){\rule{0.241pt}{0.400pt}}
\multiput(692.00,359.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(693,360.67){\rule{0.482pt}{0.400pt}}
\multiput(693.00,360.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(689.0,360.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(695,362){\usebox{\plotpoint}}
\put(695,362.67){\rule{0.241pt}{0.400pt}}
\multiput(695.00,362.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(695.0,362.0){\usebox{\plotpoint}}
\put(696,364){\usebox{\plotpoint}}
\put(696,363.67){\rule{0.241pt}{0.400pt}}
\multiput(696.00,363.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(697,365.67){\rule{0.241pt}{0.400pt}}
\multiput(697.00,365.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(697.0,365.0){\usebox{\plotpoint}}
\put(700,366.67){\rule{0.482pt}{0.400pt}}
\multiput(700.00,366.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(698.0,367.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(702.0,368.0){\usebox{\plotpoint}}
\put(705,368.67){\rule{0.241pt}{0.400pt}}
\multiput(705.00,368.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(702.0,369.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(706.0,370.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(708.0,370.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(710,371.67){\rule{0.241pt}{0.400pt}}
\multiput(710.00,371.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(711,372.67){\rule{0.482pt}{0.400pt}}
\multiput(711.00,372.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(708.0,372.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(714,373.67){\rule{0.482pt}{0.400pt}}
\multiput(714.00,373.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(716,374.67){\rule{0.241pt}{0.400pt}}
\multiput(716.00,374.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(713.0,374.0){\usebox{\plotpoint}}
\put(717,376){\usebox{\plotpoint}}
\put(717,375.67){\rule{0.964pt}{0.400pt}}
\multiput(717.00,375.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(721.0,377.0){\usebox{\plotpoint}}
\put(721.0,378.0){\usebox{\plotpoint}}
\put(722,378.67){\rule{0.723pt}{0.400pt}}
\multiput(722.00,378.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(722.0,378.0){\usebox{\plotpoint}}
\put(728,379.67){\rule{0.241pt}{0.400pt}}
\multiput(728.00,379.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(729,380.67){\rule{0.482pt}{0.400pt}}
\multiput(729.00,380.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(725.0,380.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(731,382){\usebox{\plotpoint}}
\put(731.0,382.0){\usebox{\plotpoint}}
\put(731.0,383.0){\usebox{\plotpoint}}
\put(732,383.67){\rule{0.482pt}{0.400pt}}
\multiput(732.00,383.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(734,384.67){\rule{0.723pt}{0.400pt}}
\multiput(734.00,384.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(732.0,383.0){\usebox{\plotpoint}}
\put(737,386){\usebox{\plotpoint}}
\put(737,386.67){\rule{0.482pt}{0.400pt}}
\multiput(737.00,386.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(737.0,386.0){\usebox{\plotpoint}}
\put(739.0,388.0){\usebox{\plotpoint}}
\put(740,388.67){\rule{0.241pt}{0.400pt}}
\multiput(740.00,388.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(741,389.67){\rule{0.241pt}{0.400pt}}
\multiput(741.00,389.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(740.0,388.0){\usebox{\plotpoint}}
\put(744,390.67){\rule{0.241pt}{0.400pt}}
\multiput(744.00,390.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(745,391.67){\rule{0.241pt}{0.400pt}}
\multiput(745.00,391.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(742.0,391.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(746,393){\usebox{\plotpoint}}
\put(746,392.67){\rule{1.204pt}{0.400pt}}
\multiput(746.00,392.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(751,393.67){\rule{0.241pt}{0.400pt}}
\multiput(751.00,393.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(754,394.67){\rule{0.241pt}{0.400pt}}
\multiput(754.00,394.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(752.0,395.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(755.0,396.0){\usebox{\plotpoint}}
\put(756.0,396.0){\usebox{\plotpoint}}
\put(757,396.67){\rule{0.241pt}{0.400pt}}
\multiput(757.00,396.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(758,397.67){\rule{0.241pt}{0.400pt}}
\multiput(758.00,397.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(756.0,397.0){\usebox{\plotpoint}}
\put(759,399){\usebox{\plotpoint}}
\put(759,398.67){\rule{0.482pt}{0.400pt}}
\multiput(759.00,398.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(761,400){\usebox{\plotpoint}}
\put(761,399.67){\rule{0.482pt}{0.400pt}}
\multiput(761.00,399.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(763,400.67){\rule{0.241pt}{0.400pt}}
\multiput(763.00,400.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(764.0,402.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(767,402.67){\rule{0.241pt}{0.400pt}}
\multiput(767.00,402.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(767.0,402.0){\usebox{\plotpoint}}
\put(768.0,404.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(771,404.67){\rule{0.482pt}{0.400pt}}
\multiput(771.00,404.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(771.0,404.0){\usebox{\plotpoint}}
\put(773,406){\usebox{\plotpoint}}
\put(773,405.67){\rule{0.482pt}{0.400pt}}
\multiput(773.00,405.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(775.0,407.0){\usebox{\plotpoint}}
\put(776,407.67){\rule{0.482pt}{0.400pt}}
\multiput(776.00,407.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(776.0,407.0){\usebox{\plotpoint}}
\put(778.0,409.0){\usebox{\plotpoint}}
\put(779.0,409.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(781,410.67){\rule{0.482pt}{0.400pt}}
\multiput(781.00,410.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(779.0,411.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(783.0,412.0){\usebox{\plotpoint}}
\put(784,412.67){\rule{0.241pt}{0.400pt}}
\multiput(784.00,412.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(783.0,413.0){\usebox{\plotpoint}}
\put(785.0,414.0){\usebox{\plotpoint}}
\put(786.0,414.0){\usebox{\plotpoint}}
\put(788,414.67){\rule{0.482pt}{0.400pt}}
\multiput(788.00,414.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(786.0,415.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(790.0,416.0){\usebox{\plotpoint}}
\put(791,416.67){\rule{0.241pt}{0.400pt}}
\multiput(791.00,416.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(790.0,417.0){\usebox{\plotpoint}}
\put(792.0,418.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(797,418.67){\rule{0.482pt}{0.400pt}}
\multiput(797.00,418.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(797.0,418.0){\usebox{\plotpoint}}
\put(800,419.67){\rule{0.241pt}{0.400pt}}
\multiput(800.00,419.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(799.0,420.0){\usebox{\plotpoint}}
\put(801.0,421.0){\usebox{\plotpoint}}
\put(802,421.67){\rule{0.482pt}{0.400pt}}
\multiput(802.00,421.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(802.0,421.0){\usebox{\plotpoint}}
\put(804,423){\usebox{\plotpoint}}
\put(804,422.67){\rule{0.241pt}{0.400pt}}
\multiput(804.00,422.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(805,424){\usebox{\plotpoint}}
\put(805,423.67){\rule{0.964pt}{0.400pt}}
\multiput(805.00,423.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(809.0,425.0){\usebox{\plotpoint}}
\put(810,425.67){\rule{0.241pt}{0.400pt}}
\multiput(810.00,425.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(811,426.67){\rule{0.241pt}{0.400pt}}
\multiput(811.00,426.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(809.0,426.0){\usebox{\plotpoint}}
\put(812.0,428.0){\usebox{\plotpoint}}
\put(813.0,428.0){\usebox{\plotpoint}}
\put(813.0,429.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(815.0,429.0){\usebox{\plotpoint}}
\put(817,429.67){\rule{0.241pt}{0.400pt}}
\multiput(817.00,429.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(815.0,430.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(819,430.67){\rule{0.241pt}{0.400pt}}
\multiput(819.00,430.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(820,431.67){\rule{0.241pt}{0.400pt}}
\multiput(820.00,431.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(818.0,431.0){\usebox{\plotpoint}}
\put(821.0,433.0){\usebox{\plotpoint}}
\put(822,433.67){\rule{0.241pt}{0.400pt}}
\multiput(822.00,433.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(822.0,433.0){\usebox{\plotpoint}}
\put(825,434.67){\rule{0.482pt}{0.400pt}}
\multiput(825.00,434.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(823.0,435.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(827,436){\usebox{\plotpoint}}
\put(827,435.67){\rule{0.241pt}{0.400pt}}
\multiput(827.00,435.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(828,437){\usebox{\plotpoint}}
\put(828,436.67){\rule{0.241pt}{0.400pt}}
\multiput(828.00,436.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(829.0,438.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(832.0,438.0){\usebox{\plotpoint}}
\put(833,438.67){\rule{0.241pt}{0.400pt}}
\multiput(833.00,438.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(834,439.67){\rule{0.241pt}{0.400pt}}
\multiput(834.00,439.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(832.0,439.0){\usebox{\plotpoint}}
\put(835.0,441.0){\usebox{\plotpoint}}
\put(836.0,441.0){\usebox{\plotpoint}}
\put(839,441.67){\rule{0.482pt}{0.400pt}}
\multiput(839.00,441.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(836.0,442.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(841,443){\usebox{\plotpoint}}
\put(841.0,443.0){\usebox{\plotpoint}}
\put(843,443.67){\rule{0.241pt}{0.400pt}}
\multiput(843.00,443.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(841.0,444.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(846,444.67){\rule{0.482pt}{0.400pt}}
\multiput(846.00,444.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(844.0,445.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(848,446){\usebox{\plotpoint}}
\put(848,446.67){\rule{0.482pt}{0.400pt}}
\multiput(848.00,446.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(848.0,446.0){\usebox{\plotpoint}}
\put(850,448){\usebox{\plotpoint}}
\put(850,448){\usebox{\plotpoint}}
\put(850.0,448.0){\usebox{\plotpoint}}
\put(851,448.67){\rule{0.241pt}{0.400pt}}
\multiput(851.00,448.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(850.0,449.0){\usebox{\plotpoint}}
\put(853,449.67){\rule{0.241pt}{0.400pt}}
\multiput(853.00,449.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(852.0,450.0){\usebox{\plotpoint}}
\put(854,451){\usebox{\plotpoint}}
\put(854,450.67){\rule{0.241pt}{0.400pt}}
\multiput(854.00,450.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(855.0,452.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(857.0,452.0){\usebox{\plotpoint}}
\put(858,452.67){\rule{0.241pt}{0.400pt}}
\multiput(858.00,452.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(857.0,453.0){\usebox{\plotpoint}}
\put(861,453.67){\rule{0.241pt}{0.400pt}}
\multiput(861.00,453.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(859.0,454.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(862,455){\usebox{\plotpoint}}
\put(862,454.67){\rule{0.241pt}{0.400pt}}
\multiput(862.00,454.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(863,456){\usebox{\plotpoint}}
\put(863,455.67){\rule{0.241pt}{0.400pt}}
\multiput(863.00,455.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(864.0,457.0){\usebox{\plotpoint}}
\put(865,457.67){\rule{0.241pt}{0.400pt}}
\multiput(865.00,457.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(865.0,457.0){\usebox{\plotpoint}}
\put(866.0,459.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(868.0,459.0){\usebox{\plotpoint}}
\put(871,459.67){\rule{0.241pt}{0.400pt}}
\multiput(871.00,459.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(868.0,460.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(872,461){\usebox{\plotpoint}}
\put(872.0,461.0){\usebox{\plotpoint}}
\put(872.0,462.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(878,462.67){\rule{0.241pt}{0.400pt}}
\multiput(878.00,462.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(878.0,462.0){\usebox{\plotpoint}}
\put(879.0,464.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(881,464.67){\rule{0.241pt}{0.400pt}}
\multiput(881.00,464.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(881.0,464.0){\usebox{\plotpoint}}
\put(882,466){\usebox{\plotpoint}}
\put(882,465.67){\rule{0.241pt}{0.400pt}}
\multiput(882.00,465.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(884,466.67){\rule{0.723pt}{0.400pt}}
\multiput(884.00,466.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(883.0,467.0){\usebox{\plotpoint}}
\put(887,468){\usebox{\plotpoint}}
\put(887.0,468.0){\usebox{\plotpoint}}
\put(887.0,469.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(889,469.67){\rule{0.241pt}{0.400pt}}
\multiput(889.00,469.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(889.0,469.0){\usebox{\plotpoint}}
\put(891,470.67){\rule{0.482pt}{0.400pt}}
\multiput(891.00,470.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(890.0,471.0){\usebox{\plotpoint}}
\put(893,472){\usebox{\plotpoint}}
\put(893,471.67){\rule{0.241pt}{0.400pt}}
\multiput(893.00,471.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(894.0,473.0){\usebox{\plotpoint}}
\put(895,473.67){\rule{0.241pt}{0.400pt}}
\multiput(895.00,473.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(895.0,473.0){\usebox{\plotpoint}}
\put(898,474.67){\rule{0.482pt}{0.400pt}}
\multiput(898.00,474.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(896.0,475.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(901,475.67){\rule{0.241pt}{0.400pt}}
\multiput(901.00,475.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(900.0,476.0){\usebox{\plotpoint}}
\put(903,476.67){\rule{0.241pt}{0.400pt}}
\multiput(903.00,476.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(902.0,477.0){\usebox{\plotpoint}}
\put(904,478){\usebox{\plotpoint}}
\put(904,477.67){\rule{0.241pt}{0.400pt}}
\multiput(904.00,477.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(905,479){\usebox{\plotpoint}}
\put(905,479.67){\rule{0.723pt}{0.400pt}}
\multiput(905.00,479.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(905.0,479.0){\usebox{\plotpoint}}
\put(908.0,481.0){\usebox{\plotpoint}}
\put(909.0,481.0){\usebox{\plotpoint}}
\put(909.0,482.0){\usebox{\plotpoint}}
\put(910.0,482.0){\usebox{\plotpoint}}
\put(911,482.67){\rule{0.723pt}{0.400pt}}
\multiput(911.00,482.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(910.0,483.0){\usebox{\plotpoint}}
\put(914,484){\usebox{\plotpoint}}
\put(914,483.67){\rule{0.482pt}{0.400pt}}
\multiput(914.00,483.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(917,484.67){\rule{0.241pt}{0.400pt}}
\multiput(917.00,484.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(916.0,485.0){\usebox{\plotpoint}}
\put(919,485.67){\rule{1.204pt}{0.400pt}}
\multiput(919.00,485.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(918.0,486.0){\usebox{\plotpoint}}
\put(924,487){\usebox{\plotpoint}}
\put(924,487){\usebox{\plotpoint}}
\put(924.0,487.0){\usebox{\plotpoint}}
\put(924.0,488.0){\usebox{\plotpoint}}
\put(925.0,488.0){\usebox{\plotpoint}}
\put(925.0,489.0){\usebox{\plotpoint}}
\put(926,489.67){\rule{0.241pt}{0.400pt}}
\multiput(926.00,489.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(926.0,489.0){\usebox{\plotpoint}}
\put(927,491){\usebox{\plotpoint}}
\put(928,490.67){\rule{0.241pt}{0.400pt}}
\multiput(928.00,490.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(927.0,491.0){\usebox{\plotpoint}}
\put(929,492){\usebox{\plotpoint}}
\put(929,491.67){\rule{0.241pt}{0.400pt}}
\multiput(929.00,491.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(930,493){\usebox{\plotpoint}}
\put(930,492.67){\rule{0.482pt}{0.400pt}}
\multiput(930.00,492.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(932,494){\usebox{\plotpoint}}
\put(932.0,494.0){\usebox{\plotpoint}}
\put(932.0,495.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(935.0,495.0){\usebox{\plotpoint}}
\put(936,495.67){\rule{0.723pt}{0.400pt}}
\multiput(936.00,495.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(935.0,496.0){\usebox{\plotpoint}}
\put(939,497){\usebox{\plotpoint}}
\put(939,496.67){\rule{0.241pt}{0.400pt}}
\multiput(939.00,496.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(940.0,498.0){\usebox{\plotpoint}}
\put(941.0,498.0){\usebox{\plotpoint}}
\put(941.0,499.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(943,499.67){\rule{0.241pt}{0.400pt}}
\multiput(943.00,499.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(943.0,499.0){\usebox{\plotpoint}}
\put(947,500.67){\rule{0.241pt}{0.400pt}}
\multiput(947.00,500.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(944.0,501.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(948,502){\usebox{\plotpoint}}
\put(948.0,502.0){\usebox{\plotpoint}}
\put(948.0,503.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(950.0,503.0){\usebox{\plotpoint}}
\put(950.0,504.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(952.0,504.0){\usebox{\plotpoint}}
\put(954,504.67){\rule{0.241pt}{0.400pt}}
\multiput(954.00,504.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(952.0,505.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(955,506){\usebox{\plotpoint}}
\put(955,506.67){\rule{0.964pt}{0.400pt}}
\multiput(955.00,506.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(955.0,506.0){\usebox{\plotpoint}}
\put(959.0,508.0){\usebox{\plotpoint}}
\put(960.0,508.0){\usebox{\plotpoint}}
\put(961,508.67){\rule{0.723pt}{0.400pt}}
\multiput(961.00,508.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(960.0,509.0){\usebox{\plotpoint}}
\put(965,509.67){\rule{0.241pt}{0.400pt}}
\multiput(965.00,509.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(964.0,510.0){\usebox{\plotpoint}}
\put(966,511){\usebox{\plotpoint}}
\put(966.0,511.0){\usebox{\plotpoint}}
\put(968,511.67){\rule{0.241pt}{0.400pt}}
\multiput(968.00,511.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(966.0,512.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(969,513){\usebox{\plotpoint}}
\put(969,512.67){\rule{0.241pt}{0.400pt}}
\multiput(969.00,512.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(970,514){\usebox{\plotpoint}}
\put(970,513.67){\rule{0.241pt}{0.400pt}}
\multiput(970.00,513.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(971,515){\usebox{\plotpoint}}
\put(971,515){\usebox{\plotpoint}}
\put(971.0,515.0){\usebox{\plotpoint}}
\put(973,515.67){\rule{0.241pt}{0.400pt}}
\multiput(973.00,515.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(971.0,516.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(974,517){\usebox{\plotpoint}}
\put(975,516.67){\rule{0.241pt}{0.400pt}}
\multiput(975.00,516.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(974.0,517.0){\usebox{\plotpoint}}
\put(976.0,518.0){\usebox{\plotpoint}}
\put(977,518.67){\rule{0.241pt}{0.400pt}}
\multiput(977.00,518.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(977.0,518.0){\usebox{\plotpoint}}
\put(978,520){\usebox{\plotpoint}}
\put(978,519.67){\rule{0.964pt}{0.400pt}}
\multiput(978.00,519.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(982,521){\usebox{\plotpoint}}
\put(983,520.67){\rule{0.482pt}{0.400pt}}
\multiput(983.00,520.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(982.0,521.0){\usebox{\plotpoint}}
\put(985.0,522.0){\usebox{\plotpoint}}
\put(986,522.67){\rule{0.241pt}{0.400pt}}
\multiput(986.00,522.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(986.0,522.0){\usebox{\plotpoint}}
\put(987,524){\usebox{\plotpoint}}
\put(987,524){\usebox{\plotpoint}}
\put(987,523.67){\rule{0.241pt}{0.400pt}}
\multiput(987.00,523.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(988,525){\usebox{\plotpoint}}
\put(988,524.67){\rule{0.482pt}{0.400pt}}
\multiput(988.00,524.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(990,526){\usebox{\plotpoint}}
\put(990,525.67){\rule{0.482pt}{0.400pt}}
\multiput(990.00,525.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(993,526.67){\rule{0.241pt}{0.400pt}}
\multiput(993.00,526.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(992.0,527.0){\usebox{\plotpoint}}
\put(996,527.67){\rule{0.482pt}{0.400pt}}
\multiput(996.00,527.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(994.0,528.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(998.0,529.0){\usebox{\plotpoint}}
\put(999.0,529.0){\usebox{\plotpoint}}
\put(1000,529.67){\rule{0.241pt}{0.400pt}}
\multiput(1000.00,529.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(999.0,530.0){\usebox{\plotpoint}}
\put(1001,531){\usebox{\plotpoint}}
\put(1001,530.67){\rule{0.241pt}{0.400pt}}
\multiput(1001.00,530.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1002.0,532.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1006.0,532.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1006.0,534.0){\usebox{\plotpoint}}
\put(1007,534.67){\rule{0.482pt}{0.400pt}}
\multiput(1007.00,534.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1007.0,534.0){\usebox{\plotpoint}}
\put(1009,536){\usebox{\plotpoint}}
\put(1009,536){\usebox{\plotpoint}}
\put(1009,535.67){\rule{0.241pt}{0.400pt}}
\multiput(1009.00,535.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1010,537){\usebox{\plotpoint}}
\put(1010,536.67){\rule{0.723pt}{0.400pt}}
\multiput(1010.00,536.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1013.0,538.0){\usebox{\plotpoint}}
\put(1014.0,538.0){\usebox{\plotpoint}}
\put(1015,538.67){\rule{0.241pt}{0.400pt}}
\multiput(1015.00,538.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1014.0,539.0){\usebox{\plotpoint}}
\put(1016,540){\usebox{\plotpoint}}
\put(1016,539.67){\rule{0.241pt}{0.400pt}}
\multiput(1016.00,539.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1017,541){\usebox{\plotpoint}}
\put(1017,540.67){\rule{0.482pt}{0.400pt}}
\multiput(1017.00,540.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1019.0,542.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1023.0,542.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1024,543.67){\rule{0.241pt}{0.400pt}}
\multiput(1024.00,543.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1023.0,544.0){\usebox{\plotpoint}}
\put(1027,544.67){\rule{0.241pt}{0.400pt}}
\multiput(1027.00,544.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1025.0,545.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1028,546){\usebox{\plotpoint}}
\put(1028,545.67){\rule{0.241pt}{0.400pt}}
\multiput(1028.00,545.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1029.0,547.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1031,547.67){\rule{0.241pt}{0.400pt}}
\multiput(1031.00,547.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1031.0,547.0){\usebox{\plotpoint}}
\put(1032.0,549.0){\usebox{\plotpoint}}
\put(1033,549.67){\rule{0.964pt}{0.400pt}}
\multiput(1033.00,549.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1033.0,549.0){\usebox{\plotpoint}}
\put(1037,551){\usebox{\plotpoint}}
\put(1037,550.67){\rule{0.241pt}{0.400pt}}
\multiput(1037.00,550.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1040,551.67){\rule{0.482pt}{0.400pt}}
\multiput(1040.00,551.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1038.0,552.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1044,552.67){\rule{0.482pt}{0.400pt}}
\multiput(1044.00,552.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1042.0,553.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1046,554){\usebox{\plotpoint}}
\put(1046,554){\usebox{\plotpoint}}
\put(1046.0,554.0){\usebox{\plotpoint}}
\put(1046.0,555.0){\usebox{\plotpoint}}
\put(1047.0,555.0){\usebox{\plotpoint}}
\put(1047.0,556.0){\usebox{\plotpoint}}
\put(1048.0,556.0){\usebox{\plotpoint}}
\put(1048.0,557.0){\usebox{\plotpoint}}
\put(1049.0,557.0){\usebox{\plotpoint}}
\put(1049.0,558.0){\usebox{\plotpoint}}
\put(1050.0,558.0){\usebox{\plotpoint}}
\put(1051,558.67){\rule{0.241pt}{0.400pt}}
\multiput(1051.00,558.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1050.0,559.0){\usebox{\plotpoint}}
\put(1052,560){\usebox{\plotpoint}}
\put(1052.0,560.0){\usebox{\plotpoint}}
\put(1053,560.67){\rule{0.482pt}{0.400pt}}
\multiput(1053.00,560.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1052.0,561.0){\usebox{\plotpoint}}
\put(1055,562){\usebox{\plotpoint}}
\put(1055,561.67){\rule{0.482pt}{0.400pt}}
\multiput(1055.00,561.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1057.0,563.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1059,563.67){\rule{0.723pt}{0.400pt}}
\multiput(1059.00,563.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1059.0,563.0){\usebox{\plotpoint}}
\put(1062,565){\usebox{\plotpoint}}
\put(1062,565){\usebox{\plotpoint}}
\put(1062,564.67){\rule{0.241pt}{0.400pt}}
\multiput(1062.00,564.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1066,565.67){\rule{0.241pt}{0.400pt}}
\multiput(1066.00,565.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1063.0,566.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1067.0,567.0){\usebox{\plotpoint}}
\put(1068.0,567.0){\usebox{\plotpoint}}
\put(1068.0,568.0){\usebox{\plotpoint}}
\put(1069.0,568.0){\usebox{\plotpoint}}
\put(1069.0,569.0){\usebox{\plotpoint}}
\put(1070.0,569.0){\usebox{\plotpoint}}
\put(1070.0,570.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1072.0,570.0){\usebox{\plotpoint}}
\put(1072.0,571.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1075,571.67){\rule{0.482pt}{0.400pt}}
\multiput(1075.00,571.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1075.0,571.0){\usebox{\plotpoint}}
\put(1077,573){\usebox{\plotpoint}}
\put(1078,572.67){\rule{0.241pt}{0.400pt}}
\multiput(1078.00,572.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1077.0,573.0){\usebox{\plotpoint}}
\put(1079,574){\usebox{\plotpoint}}
\put(1079.0,574.0){\usebox{\plotpoint}}
\put(1081,574.67){\rule{0.241pt}{0.400pt}}
\multiput(1081.00,574.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1079.0,575.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1082.0,576.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1086,576.67){\rule{0.241pt}{0.400pt}}
\multiput(1086.00,576.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1086.0,576.0){\usebox{\plotpoint}}
\put(1087,578){\usebox{\plotpoint}}
\put(1087,577.67){\rule{0.482pt}{0.400pt}}
\multiput(1087.00,577.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1089,579){\usebox{\plotpoint}}
\put(1089,579){\usebox{\plotpoint}}
\put(1089.0,579.0){\usebox{\plotpoint}}
\put(1091,579.67){\rule{0.241pt}{0.400pt}}
\multiput(1091.00,579.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1089.0,580.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1092,581){\usebox{\plotpoint}}
\put(1092.0,581.0){\usebox{\plotpoint}}
\put(1092.0,582.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1094.0,582.0){\usebox{\plotpoint}}
\put(1094.0,583.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1096.0,583.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1096.0,585.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1098.0,585.0){\usebox{\plotpoint}}
\put(1099,585.67){\rule{0.723pt}{0.400pt}}
\multiput(1099.00,585.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1098.0,586.0){\usebox{\plotpoint}}
\put(1102.0,587.0){\usebox{\plotpoint}}
\put(1103.0,587.0){\usebox{\plotpoint}}
\put(1103.0,588.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1105.0,588.0){\usebox{\plotpoint}}
\put(1105.0,589.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1108.0,589.0){\usebox{\plotpoint}}
\put(1109,589.67){\rule{0.241pt}{0.400pt}}
\multiput(1109.00,589.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1108.0,590.0){\usebox{\plotpoint}}
\put(1110,591){\usebox{\plotpoint}}
\put(1110.0,591.0){\usebox{\plotpoint}}
\put(1111.0,591.0){\usebox{\plotpoint}}
\put(1112,591.67){\rule{0.241pt}{0.400pt}}
\multiput(1112.00,591.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1111.0,592.0){\usebox{\plotpoint}}
\put(1113.0,593.0){\usebox{\plotpoint}}
\put(1114.0,593.0){\usebox{\plotpoint}}
\put(1115,593.67){\rule{0.482pt}{0.400pt}}
\multiput(1115.00,593.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1114.0,594.0){\usebox{\plotpoint}}
\put(1117.0,595.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1120.0,595.0){\usebox{\plotpoint}}
\put(1120.0,596.0){\usebox{\plotpoint}}
\put(1121.0,596.0){\usebox{\plotpoint}}
\put(1121.0,597.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1123.0,597.0){\usebox{\plotpoint}}
\put(1123.0,598.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1125.0,598.0){\usebox{\plotpoint}}
\put(1125.0,599.0){\usebox{\plotpoint}}
\put(1126.0,599.0){\usebox{\plotpoint}}
\put(1127,599.67){\rule{0.241pt}{0.400pt}}
\multiput(1127.00,599.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1126.0,600.0){\usebox{\plotpoint}}
\put(1128,601){\usebox{\plotpoint}}
\put(1128,601){\usebox{\plotpoint}}
\put(1128,600.67){\rule{0.482pt}{0.400pt}}
\multiput(1128.00,600.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1130,602){\usebox{\plotpoint}}
\put(1130,602){\usebox{\plotpoint}}
\put(1130,601.67){\rule{0.241pt}{0.400pt}}
\multiput(1130.00,601.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1132,602.67){\rule{0.241pt}{0.400pt}}
\multiput(1132.00,602.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1131.0,603.0){\usebox{\plotpoint}}
\put(1133,604){\usebox{\plotpoint}}
\put(1133,604){\usebox{\plotpoint}}
\put(1133,603.67){\rule{0.241pt}{0.400pt}}
\multiput(1133.00,603.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1134,605){\usebox{\plotpoint}}
\put(1134,605){\usebox{\plotpoint}}
\put(1134,604.67){\rule{0.482pt}{0.400pt}}
\multiput(1134.00,604.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1136.0,606.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1138.0,606.0){\usebox{\plotpoint}}
\put(1139,606.67){\rule{0.241pt}{0.400pt}}
\multiput(1139.00,606.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1138.0,607.0){\usebox{\plotpoint}}
\put(1140.0,608.0){\usebox{\plotpoint}}
\put(1141.0,608.0){\usebox{\plotpoint}}
\put(1142,608.67){\rule{0.482pt}{0.400pt}}
\multiput(1142.00,608.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1141.0,609.0){\usebox{\plotpoint}}
\put(1144,610){\usebox{\plotpoint}}
\put(1144.0,610.0){\usebox{\plotpoint}}
\put(1145.0,610.0){\usebox{\plotpoint}}
\put(1147,610.67){\rule{0.241pt}{0.400pt}}
\multiput(1147.00,610.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1145.0,611.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1148.0,612.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1150.0,612.0){\usebox{\plotpoint}}
\put(1150.0,613.0){\usebox{\plotpoint}}
\put(1151.0,613.0){\usebox{\plotpoint}}
\put(1152,613.67){\rule{0.241pt}{0.400pt}}
\multiput(1152.00,613.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1151.0,614.0){\usebox{\plotpoint}}
\put(1153,615){\usebox{\plotpoint}}
\put(1153.0,615.0){\usebox{\plotpoint}}
\put(1154.0,615.0){\usebox{\plotpoint}}
\put(1154.0,616.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1157.0,616.0){\usebox{\plotpoint}}
\put(1157.0,617.0){\usebox{\plotpoint}}
\put(1158.0,617.0){\usebox{\plotpoint}}
\put(1159,617.67){\rule{0.482pt}{0.400pt}}
\multiput(1159.00,617.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1158.0,618.0){\usebox{\plotpoint}}
\put(1161.0,619.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1164.0,619.0){\usebox{\plotpoint}}
\put(1164.0,620.0){\usebox{\plotpoint}}
\put(1165.0,620.0){\usebox{\plotpoint}}
\put(1165.0,621.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1167.0,621.0){\usebox{\plotpoint}}
\put(1167.0,622.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1169.0,622.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1169.0,624.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1172.0,624.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1172.0,626.0){\usebox{\plotpoint}}
\put(1173.0,626.0){\usebox{\plotpoint}}
\put(1173.0,627.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1175.0,627.0){\usebox{\plotpoint}}
\put(1176,627.67){\rule{0.241pt}{0.400pt}}
\multiput(1176.00,627.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1175.0,628.0){\usebox{\plotpoint}}
\put(1177.0,629.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1179.0,629.0){\usebox{\plotpoint}}
\put(1180,629.67){\rule{0.241pt}{0.400pt}}
\multiput(1180.00,629.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1179.0,630.0){\usebox{\plotpoint}}
\put(1181.0,631.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1184,631.67){\rule{0.482pt}{0.400pt}}
\multiput(1184.00,631.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1184.0,631.0){\usebox{\plotpoint}}
\put(1186,633){\usebox{\plotpoint}}
\put(1186.0,633.0){\usebox{\plotpoint}}
\put(1187.0,633.0){\usebox{\plotpoint}}
\put(1189,633.67){\rule{0.241pt}{0.400pt}}
\multiput(1189.00,633.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1187.0,634.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1190.0,635.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1192.0,635.0){\usebox{\plotpoint}}
\put(1193,635.67){\rule{0.241pt}{0.400pt}}
\multiput(1193.00,635.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1192.0,636.0){\usebox{\plotpoint}}
\put(1194.0,637.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1196,637.67){\rule{0.241pt}{0.400pt}}
\multiput(1196.00,637.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1196.0,637.0){\usebox{\plotpoint}}
\put(1197,639){\usebox{\plotpoint}}
\put(1197,639){\usebox{\plotpoint}}
\put(1197,638.67){\rule{0.482pt}{0.400pt}}
\multiput(1197.00,638.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1200,639.67){\rule{0.241pt}{0.400pt}}
\multiput(1200.00,639.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1199.0,640.0){\usebox{\plotpoint}}
\put(1201.0,641.0){\usebox{\plotpoint}}
\put(1202.0,641.0){\usebox{\plotpoint}}
\put(1202.0,642.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1204.0,642.0){\usebox{\plotpoint}}
\put(1204.0,643.0){\usebox{\plotpoint}}
\put(1205.0,643.0){\usebox{\plotpoint}}
\put(1205.0,644.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1208.0,644.0){\usebox{\plotpoint}}
\put(1208.0,645.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1210.0,645.0){\usebox{\plotpoint}}
\put(1212,645.67){\rule{0.241pt}{0.400pt}}
\multiput(1212.00,645.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1210.0,646.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1213,647){\usebox{\plotpoint}}
\put(1213,646.67){\rule{0.241pt}{0.400pt}}
\multiput(1213.00,646.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1214.0,648.0){\usebox{\plotpoint}}
\put(1215,648.67){\rule{0.241pt}{0.400pt}}
\multiput(1215.00,648.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1215.0,648.0){\usebox{\plotpoint}}
\put(1216,650){\usebox{\plotpoint}}
\put(1216.0,650.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1218.0,650.0){\usebox{\plotpoint}}
\put(1218.0,651.0){\usebox{\plotpoint}}
\put(1219.0,651.0){\usebox{\plotpoint}}
\put(1220,651.67){\rule{0.241pt}{0.400pt}}
\multiput(1220.00,651.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1219.0,652.0){\usebox{\plotpoint}}
\put(1221,653){\usebox{\plotpoint}}
\put(1223,652.67){\rule{0.241pt}{0.400pt}}
\multiput(1223.00,652.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1221.0,653.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1224,654){\usebox{\plotpoint}}
\put(1224,654){\usebox{\plotpoint}}
\put(1224,653.67){\rule{0.241pt}{0.400pt}}
\multiput(1224.00,653.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1225,655){\usebox{\plotpoint}}
\put(1225.0,655.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1228.0,655.0){\usebox{\plotpoint}}
\put(1230,655.67){\rule{0.241pt}{0.400pt}}
\multiput(1230.00,655.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1228.0,656.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1231,657){\usebox{\plotpoint}}
\put(1231.0,657.0){\usebox{\plotpoint}}
\put(1232.0,657.0){\usebox{\plotpoint}}
\put(1233,657.67){\rule{0.241pt}{0.400pt}}
\multiput(1233.00,657.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1232.0,658.0){\usebox{\plotpoint}}
\put(1234,659){\usebox{\plotpoint}}
\put(1234.0,659.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1236,659.67){\rule{0.241pt}{0.400pt}}
\multiput(1236.00,659.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1236.0,659.0){\usebox{\plotpoint}}
\put(1239,660.67){\rule{0.241pt}{0.400pt}}
\multiput(1239.00,660.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1237.0,661.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1241,661.67){\rule{0.241pt}{0.400pt}}
\multiput(1241.00,661.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1240.0,662.0){\usebox{\plotpoint}}
\put(1242,663){\usebox{\plotpoint}}
\put(1242.0,663.0){\usebox{\plotpoint}}
\put(1243.0,663.0){\usebox{\plotpoint}}
\put(1244,663.67){\rule{0.241pt}{0.400pt}}
\multiput(1244.00,663.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1243.0,664.0){\usebox{\plotpoint}}
\put(1245,665){\usebox{\plotpoint}}
\put(1245.0,665.0){\usebox{\plotpoint}}
\put(1246,665.67){\rule{0.241pt}{0.400pt}}
\multiput(1246.00,665.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1246.0,665.0){\usebox{\plotpoint}}
\put(1247,667){\usebox{\plotpoint}}
\put(1247.0,667.0){\usebox{\plotpoint}}
\put(1248.0,667.0){\usebox{\plotpoint}}
\put(1248.0,668.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1251.0,668.0){\usebox{\plotpoint}}
\put(1251.0,669.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1253.0,669.0){\usebox{\plotpoint}}
\put(1253.0,670.0){\usebox{\plotpoint}}
\put(1254.0,670.0){\usebox{\plotpoint}}
\put(1255,670.67){\rule{0.241pt}{0.400pt}}
\multiput(1255.00,670.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1254.0,671.0){\usebox{\plotpoint}}
\put(1258,671.67){\rule{0.241pt}{0.400pt}}
\multiput(1258.00,671.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1256.0,672.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1259,673){\usebox{\plotpoint}}
\put(1260,672.67){\rule{0.241pt}{0.400pt}}
\multiput(1260.00,672.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1259.0,673.0){\usebox{\plotpoint}}
\put(1261,674){\usebox{\plotpoint}}
\put(1261,674){\usebox{\plotpoint}}
\put(1261.0,674.0){\usebox{\plotpoint}}
\put(1263,674.67){\rule{0.241pt}{0.400pt}}
\multiput(1263.00,674.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1261.0,675.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1265,675.67){\rule{0.241pt}{0.400pt}}
\multiput(1265.00,675.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1264.0,676.0){\usebox{\plotpoint}}
\put(1266,677){\usebox{\plotpoint}}
\put(1266,677){\usebox{\plotpoint}}
\put(1266,677){\usebox{\plotpoint}}
\put(1266,676.67){\rule{0.482pt}{0.400pt}}
\multiput(1266.00,676.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1268.0,678.0){\usebox{\plotpoint}}
\put(1269.0,678.0){\usebox{\plotpoint}}
\put(1271,678.67){\rule{0.241pt}{0.400pt}}
\multiput(1271.00,678.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1269.0,679.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1272,680){\usebox{\plotpoint}}
\put(1272,680){\usebox{\plotpoint}}
\put(1272.0,680.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1275.0,680.0){\usebox{\plotpoint}}
\put(1276,680.67){\rule{0.241pt}{0.400pt}}
\multiput(1276.00,680.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1275.0,681.0){\usebox{\plotpoint}}
\put(1277.0,682.0){\usebox{\plotpoint}}
\put(1278.0,682.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1280,683.67){\rule{0.482pt}{0.400pt}}
\multiput(1280.00,683.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1278.0,684.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1282,685){\usebox{\plotpoint}}
\put(1282,685){\usebox{\plotpoint}}
\put(1283,684.67){\rule{0.241pt}{0.400pt}}
\multiput(1283.00,684.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1282.0,685.0){\usebox{\plotpoint}}
\put(1284,686){\usebox{\plotpoint}}
\put(1284,686){\usebox{\plotpoint}}
\put(1284.0,686.0){\usebox{\plotpoint}}
\put(1284.0,687.0){\usebox{\plotpoint}}
\put(1285.0,687.0){\usebox{\plotpoint}}
\put(1287,687.67){\rule{0.482pt}{0.400pt}}
\multiput(1287.00,687.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1285.0,688.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1289,689){\usebox{\plotpoint}}
\put(1290,688.67){\rule{0.241pt}{0.400pt}}
\multiput(1290.00,688.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1289.0,689.0){\usebox{\plotpoint}}
\put(1291,690){\usebox{\plotpoint}}
\put(1291,690){\usebox{\plotpoint}}
\put(1291,689.67){\rule{0.241pt}{0.400pt}}
\multiput(1291.00,689.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1292,691){\usebox{\plotpoint}}
\put(1292,691){\usebox{\plotpoint}}
\put(1292,691){\usebox{\plotpoint}}
\put(1292,690.67){\rule{0.241pt}{0.400pt}}
\multiput(1292.00,690.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1293,692){\usebox{\plotpoint}}
\put(1294,691.67){\rule{0.482pt}{0.400pt}}
\multiput(1294.00,691.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1293.0,692.0){\usebox{\plotpoint}}
\put(1296,693){\usebox{\plotpoint}}
\put(1296,693){\usebox{\plotpoint}}
\put(1296,692.67){\rule{0.241pt}{0.400pt}}
\multiput(1296.00,692.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1297,694){\usebox{\plotpoint}}
\put(1297,694){\usebox{\plotpoint}}
\put(1297,693.67){\rule{0.241pt}{0.400pt}}
\multiput(1297.00,693.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1298,695){\usebox{\plotpoint}}
\put(1298,695){\usebox{\plotpoint}}
\put(1298,694.67){\rule{0.241pt}{0.400pt}}
\multiput(1298.00,694.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1299.0,696.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1301.0,696.0){\usebox{\plotpoint}}
\put(1303,696.67){\rule{0.482pt}{0.400pt}}
\multiput(1303.00,696.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1301.0,697.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1305,698){\usebox{\plotpoint}}
\put(1305.0,698.0){\usebox{\plotpoint}}
\put(1306.0,698.0){\usebox{\plotpoint}}
\put(1306.0,699.0){\usebox{\plotpoint}}
\put(1307.0,699.0){\usebox{\plotpoint}}
\put(1307.0,700.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1310.0,700.0){\usebox{\plotpoint}}
\put(1312,700.67){\rule{0.482pt}{0.400pt}}
\multiput(1312.00,700.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1310.0,701.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1315,701.67){\rule{0.241pt}{0.400pt}}
\multiput(1315.00,701.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1314.0,702.0){\usebox{\plotpoint}}
\put(1316,703){\usebox{\plotpoint}}
\put(1316.0,703.0){\usebox{\plotpoint}}
\put(1317.0,703.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1319,704.67){\rule{0.482pt}{0.400pt}}
\multiput(1319.00,704.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1317.0,705.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1321,706){\usebox{\plotpoint}}
\put(1321.0,706.0){\usebox{\plotpoint}}
\put(1322,706.67){\rule{0.241pt}{0.400pt}}
\multiput(1322.00,706.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1322.0,706.0){\usebox{\plotpoint}}
\put(1323,708){\usebox{\plotpoint}}
\put(1323,708){\usebox{\plotpoint}}
\put(1323,707.67){\rule{0.241pt}{0.400pt}}
\multiput(1323.00,707.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1324,709){\usebox{\plotpoint}}
\put(1324,709){\usebox{\plotpoint}}
\put(1324,708.67){\rule{0.241pt}{0.400pt}}
\multiput(1324.00,708.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1325.0,710.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1327.0,710.0){\usebox{\plotpoint}}
\put(1327.0,711.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1329.0,711.0){\usebox{\plotpoint}}
\put(1330,711.67){\rule{0.241pt}{0.400pt}}
\multiput(1330.00,711.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1329.0,712.0){\usebox{\plotpoint}}
\put(1331.0,713.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1335.0,713.0){\usebox{\plotpoint}}
\put(1336,713.67){\rule{0.241pt}{0.400pt}}
\multiput(1336.00,713.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1335.0,714.0){\usebox{\plotpoint}}
\put(1337,715){\usebox{\plotpoint}}
\put(1337,715){\usebox{\plotpoint}}
\put(1337,714.67){\rule{0.241pt}{0.400pt}}
\multiput(1337.00,714.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1338,716){\usebox{\plotpoint}}
\put(1338,716){\usebox{\plotpoint}}
\put(1338.0,716.0){\usebox{\plotpoint}}
\put(1339.0,716.0){\usebox{\plotpoint}}
\put(1339.0,717.0){\usebox{\plotpoint}}
\put(1340.0,717.0){\usebox{\plotpoint}}
\put(1340.0,718.0){\usebox{\plotpoint}}
\put(1341.0,718.0){\usebox{\plotpoint}}
\put(1341.0,719.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1343.0,719.0){\usebox{\plotpoint}}
\put(1343.0,720.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1345.0,720.0){\usebox{\plotpoint}}
\put(1347,720.67){\rule{0.241pt}{0.400pt}}
\multiput(1347.00,720.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1345.0,721.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1350,721.67){\rule{0.241pt}{0.400pt}}
\multiput(1350.00,721.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1348.0,722.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1352,722.67){\rule{0.241pt}{0.400pt}}
\multiput(1352.00,722.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1351.0,723.0){\usebox{\plotpoint}}
\put(1353,724){\usebox{\plotpoint}}
\put(1353,724){\usebox{\plotpoint}}
\put(1353,723.67){\rule{0.241pt}{0.400pt}}
\multiput(1353.00,723.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1357,724.67){\rule{0.241pt}{0.400pt}}
\multiput(1357.00,724.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1354.0,725.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1358,726){\usebox{\plotpoint}}
\put(1358.0,726.0){\usebox{\plotpoint}}
\put(1359.0,726.0){\usebox{\plotpoint}}
\put(1359.0,727.0){\usebox{\plotpoint}}
\put(1360.0,727.0){\usebox{\plotpoint}}
\put(1361,727.67){\rule{0.241pt}{0.400pt}}
\multiput(1361.00,727.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1360.0,728.0){\usebox{\plotpoint}}
\put(1362,729){\usebox{\plotpoint}}
\put(1362,729){\usebox{\plotpoint}}
\put(1362.0,729.0){\usebox{\plotpoint}}
\put(1363.0,729.0){\usebox{\plotpoint}}
\put(1363.0,730.0){\usebox{\plotpoint}}
\put(1364.0,730.0){\usebox{\plotpoint}}
\put(1365,730.67){\rule{0.241pt}{0.400pt}}
\multiput(1365.00,730.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1364.0,731.0){\usebox{\plotpoint}}
\put(1366,732){\usebox{\plotpoint}}
\put(1366.0,732.0){\usebox{\plotpoint}}
\put(1367.0,732.0){\usebox{\plotpoint}}
\put(1367.0,733.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1369.0,733.0){\usebox{\plotpoint}}
\put(1369.0,734.0){\usebox{\plotpoint}}
\put(1370.0,734.0){\usebox{\plotpoint}}
\put(1372,734.67){\rule{0.241pt}{0.400pt}}
\multiput(1372.00,734.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1370.0,735.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1373.0,736.0){\usebox{\plotpoint}}
\put(1374.0,736.0){\usebox{\plotpoint}}
\put(1378,736.67){\rule{0.241pt}{0.400pt}}
\multiput(1378.00,736.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1374.0,737.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1379,738){\usebox{\plotpoint}}
\put(1379,738){\usebox{\plotpoint}}
\put(1379.0,738.0){\usebox{\plotpoint}}
\put(1379.0,739.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1381.0,739.0){\usebox{\plotpoint}}
\put(1382,739.67){\rule{0.241pt}{0.400pt}}
\multiput(1382.00,739.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1381.0,740.0){\usebox{\plotpoint}}
\put(1383,741){\usebox{\plotpoint}}
\put(1383.0,741.0){\usebox{\plotpoint}}
\put(1384.0,741.0){\usebox{\plotpoint}}
\put(1386,741.67){\rule{0.241pt}{0.400pt}}
\multiput(1386.00,741.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1384.0,742.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1387,743){\usebox{\plotpoint}}
\put(1387,743){\usebox{\plotpoint}}
\put(1388,742.67){\rule{0.241pt}{0.400pt}}
\multiput(1388.00,742.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1387.0,743.0){\usebox{\plotpoint}}
\put(1389,744){\usebox{\plotpoint}}
\put(1389,744){\usebox{\plotpoint}}
\put(1389,744){\usebox{\plotpoint}}
\put(1389,743.67){\rule{0.241pt}{0.400pt}}
\multiput(1389.00,743.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1390,745){\usebox{\plotpoint}}
\put(1390,745){\usebox{\plotpoint}}
\put(1390,744.67){\rule{0.482pt}{0.400pt}}
\multiput(1390.00,744.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1396,745.67){\rule{0.241pt}{0.400pt}}
\multiput(1396.00,745.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1392.0,746.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1397,747){\usebox{\plotpoint}}
\put(1397,747){\usebox{\plotpoint}}
\put(1397,746.67){\rule{0.241pt}{0.400pt}}
\multiput(1397.00,746.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1398,748){\usebox{\plotpoint}}
\put(1398,748){\usebox{\plotpoint}}
\put(1398,748){\usebox{\plotpoint}}
\put(1398,747.67){\rule{0.241pt}{0.400pt}}
\multiput(1398.00,747.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1399,749){\usebox{\plotpoint}}
\put(1399,749){\usebox{\plotpoint}}
\put(1399,748.67){\rule{0.241pt}{0.400pt}}
\multiput(1399.00,748.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1400,750){\usebox{\plotpoint}}
\put(1400.0,750.0){\usebox{\plotpoint}}
\put(1401.0,750.0){\usebox{\plotpoint}}
\put(1401.0,751.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1403.0,751.0){\usebox{\plotpoint}}
\put(1403.0,752.0){\usebox{\plotpoint}}
\put(1404.0,752.0){\usebox{\plotpoint}}
\put(1404.0,753.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1406,753.67){\rule{0.241pt}{0.400pt}}
\multiput(1406.00,753.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1406.0,753.0){\usebox{\plotpoint}}
\put(1407.0,755.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1410.0,755.0){\usebox{\plotpoint}}
\put(1410.0,756.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1412.0,756.0){\usebox{\plotpoint}}
\put(1413,756.67){\rule{0.241pt}{0.400pt}}
\multiput(1413.00,756.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1412.0,757.0){\usebox{\plotpoint}}
\put(1414,758){\usebox{\plotpoint}}
\put(1414.0,758.0){\usebox{\plotpoint}}
\put(1415.0,758.0){\usebox{\plotpoint}}
\put(1415.0,759.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1417.0,759.0){\usebox{\plotpoint}}
\put(1418,759.67){\rule{0.241pt}{0.400pt}}
\multiput(1418.00,759.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1417.0,760.0){\usebox{\plotpoint}}
\put(1419.0,761.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1421.0,761.0){\usebox{\plotpoint}}
\put(1422,761.67){\rule{0.241pt}{0.400pt}}
\multiput(1422.00,761.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1421.0,762.0){\usebox{\plotpoint}}
\put(1423,763){\usebox{\plotpoint}}
\put(1423.0,763.0){\usebox{\plotpoint}}
\put(1424.0,763.0){\usebox{\plotpoint}}
\put(1426,763.67){\rule{0.482pt}{0.400pt}}
\multiput(1426.00,763.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1424.0,764.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1428,765){\usebox{\plotpoint}}
\put(1428,765){\usebox{\plotpoint}}
\put(1428.0,765.0){\usebox{\plotpoint}}
\put(1428.0,766.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1430.0,766.0){\usebox{\plotpoint}}
\put(1430.0,767.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1434.0,767.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1434.0,769.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(229,117){\usebox{\plotpoint}}
\multiput(229.00,117.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(229.00,116.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(234,120.17){\rule{1.100pt}{0.400pt}}
\multiput(234.00,119.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(239.00,122.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(239.00,121.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(244,124.67){\rule{0.964pt}{0.400pt}}
\multiput(244.00,124.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(248,128.67){\rule{0.241pt}{0.400pt}}
\multiput(248.00,128.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(249,129.67){\rule{1.927pt}{0.400pt}}
\multiput(249.00,129.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(257,130.67){\rule{0.241pt}{0.400pt}}
\multiput(257.00,130.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(257.67,132){\rule{0.400pt}{0.482pt}}
\multiput(257.17,132.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(258.67,134){\rule{0.400pt}{0.482pt}}
\multiput(258.17,134.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(248.0,126.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(263,135.67){\rule{0.241pt}{0.400pt}}
\multiput(263.00,135.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(264,136.67){\rule{0.482pt}{0.400pt}}
\multiput(264.00,136.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(266,137.67){\rule{0.723pt}{0.400pt}}
\multiput(266.00,137.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(269,139.17){\rule{0.482pt}{0.400pt}}
\multiput(269.00,138.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(271,140.67){\rule{1.204pt}{0.400pt}}
\multiput(271.00,140.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(260.0,136.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(276,142.67){\rule{0.241pt}{0.400pt}}
\multiput(276.00,142.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(276.0,142.0){\usebox{\plotpoint}}
\put(278,143.67){\rule{1.204pt}{0.400pt}}
\multiput(278.00,143.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(277.0,144.0){\usebox{\plotpoint}}
\put(283.0,145.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(285,146.17){\rule{0.900pt}{0.400pt}}
\multiput(285.00,145.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(289,147.67){\rule{0.482pt}{0.400pt}}
\multiput(289.00,147.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(285.0,145.0){\usebox{\plotpoint}}
\put(292,148.67){\rule{0.241pt}{0.400pt}}
\multiput(292.00,148.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(291.0,149.0){\usebox{\plotpoint}}
\put(293,150.67){\rule{0.241pt}{0.400pt}}
\multiput(293.00,150.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(293.0,150.0){\usebox{\plotpoint}}
\put(294,152.67){\rule{0.241pt}{0.400pt}}
\multiput(294.00,152.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(294.0,152.0){\usebox{\plotpoint}}
\put(295,154){\usebox{\plotpoint}}
\put(294.67,154){\rule{0.400pt}{0.482pt}}
\multiput(294.17,154.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(296,155.67){\rule{0.482pt}{0.400pt}}
\multiput(296.00,155.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(298.0,157.0){\usebox{\plotpoint}}
\put(299,158.67){\rule{0.241pt}{0.400pt}}
\multiput(299.00,158.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(300,159.67){\rule{0.241pt}{0.400pt}}
\multiput(300.00,159.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(299.0,157.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(301.0,161.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(304,162.67){\rule{0.241pt}{0.400pt}}
\multiput(304.00,162.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(301.0,163.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(305.0,164.0){\usebox{\plotpoint}}
\put(306,164.67){\rule{0.241pt}{0.400pt}}
\multiput(306.00,164.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(307,165.67){\rule{0.482pt}{0.400pt}}
\multiput(307.00,165.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(306.0,164.0){\usebox{\plotpoint}}
\put(309.0,167.0){\usebox{\plotpoint}}
\put(313,167.67){\rule{0.723pt}{0.400pt}}
\multiput(313.00,167.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(309.0,168.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(317,168.67){\rule{0.241pt}{0.400pt}}
\multiput(317.00,168.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(316.0,169.0){\usebox{\plotpoint}}
\put(318,170){\usebox{\plotpoint}}
\put(318,169.67){\rule{0.482pt}{0.400pt}}
\multiput(318.00,169.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(320,171.67){\rule{0.241pt}{0.400pt}}
\multiput(320.00,171.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(320.0,171.0){\usebox{\plotpoint}}
\put(321.0,173.0){\usebox{\plotpoint}}
\put(322.0,173.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(329,174.67){\rule{0.482pt}{0.400pt}}
\multiput(329.00,174.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(322.0,175.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(331.0,176.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(333,176.67){\rule{0.241pt}{0.400pt}}
\multiput(333.00,176.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(333.0,176.0){\usebox{\plotpoint}}
\put(334.0,178.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(336.0,178.0){\usebox{\plotpoint}}
\put(336.0,179.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(338.0,179.0){\usebox{\plotpoint}}
\put(340,179.67){\rule{0.241pt}{0.400pt}}
\multiput(340.00,179.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(338.0,180.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(341,181){\usebox{\plotpoint}}
\put(341,180.67){\rule{0.241pt}{0.400pt}}
\multiput(341.00,180.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(342.0,182.0){\usebox{\plotpoint}}
\put(344,182.67){\rule{0.241pt}{0.400pt}}
\multiput(344.00,182.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(342.0,183.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(347,183.67){\rule{0.482pt}{0.400pt}}
\multiput(347.00,183.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(345.0,184.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(349.0,185.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(349.0,187.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(351.0,187.0){\usebox{\plotpoint}}
\put(353,187.67){\rule{0.723pt}{0.400pt}}
\multiput(353.00,187.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(356,188.67){\rule{0.241pt}{0.400pt}}
\multiput(356.00,188.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(351.0,188.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(357,190.67){\rule{0.241pt}{0.400pt}}
\multiput(357.00,190.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(357.0,190.0){\usebox{\plotpoint}}
\put(358,192){\usebox{\plotpoint}}
\put(358.0,192.0){\usebox{\plotpoint}}
\put(359.0,192.0){\usebox{\plotpoint}}
\put(360,192.67){\rule{0.241pt}{0.400pt}}
\multiput(360.00,192.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(359.0,193.0){\usebox{\plotpoint}}
\put(361.0,194.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(363,194.67){\rule{0.241pt}{0.400pt}}
\multiput(363.00,194.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(363.0,194.0){\usebox{\plotpoint}}
\put(364.0,196.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(366.0,196.0){\usebox{\plotpoint}}
\put(366.0,197.0){\usebox{\plotpoint}}
\put(367,197.67){\rule{0.241pt}{0.400pt}}
\multiput(367.00,197.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(367.0,197.0){\usebox{\plotpoint}}
\put(368.0,199.0){\usebox{\plotpoint}}
\put(369.0,199.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(370,200.67){\rule{0.482pt}{0.400pt}}
\multiput(370.00,200.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(369.0,201.0){\usebox{\plotpoint}}
\put(372,202.67){\rule{0.482pt}{0.400pt}}
\multiput(372.00,202.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(372.0,202.0){\usebox{\plotpoint}}
\put(374.0,204.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(376.0,204.0){\usebox{\plotpoint}}
\put(376.0,205.0){\usebox{\plotpoint}}
\put(377,205.67){\rule{0.241pt}{0.400pt}}
\multiput(377.00,205.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(377.0,205.0){\usebox{\plotpoint}}
\put(378,207){\usebox{\plotpoint}}
\put(378,207){\usebox{\plotpoint}}
\put(378,206.67){\rule{0.241pt}{0.400pt}}
\multiput(378.00,206.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(379,208){\usebox{\plotpoint}}
\put(379.0,208.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(381,208.67){\rule{0.241pt}{0.400pt}}
\multiput(381.00,208.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(381.0,208.0){\usebox{\plotpoint}}
\put(382,210){\usebox{\plotpoint}}
\put(383,209.67){\rule{0.482pt}{0.400pt}}
\multiput(383.00,209.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(385,210.67){\rule{0.241pt}{0.400pt}}
\multiput(385.00,210.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(382.0,210.0){\usebox{\plotpoint}}
\put(386.0,212.0){\usebox{\plotpoint}}
\put(387.0,212.0){\usebox{\plotpoint}}
\put(388,212.67){\rule{0.241pt}{0.400pt}}
\multiput(388.00,212.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(387.0,213.0){\usebox{\plotpoint}}
\put(389,214){\usebox{\plotpoint}}
\put(389.0,214.0){\usebox{\plotpoint}}
\put(390.0,214.0){\usebox{\plotpoint}}
\put(391,214.67){\rule{0.241pt}{0.400pt}}
\multiput(391.00,214.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(390.0,215.0){\usebox{\plotpoint}}
\put(392,216){\usebox{\plotpoint}}
\put(392,216){\usebox{\plotpoint}}
\put(395,215.67){\rule{0.241pt}{0.400pt}}
\multiput(395.00,215.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(392.0,216.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(396,217){\usebox{\plotpoint}}
\put(396,216.67){\rule{0.241pt}{0.400pt}}
\multiput(396.00,216.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(397,217.67){\rule{0.241pt}{0.400pt}}
\multiput(397.00,217.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(398,219){\usebox{\plotpoint}}
\put(400,218.67){\rule{0.723pt}{0.400pt}}
\multiput(400.00,218.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(398.0,219.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(403.0,220.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(406,220.67){\rule{0.241pt}{0.400pt}}
\multiput(406.00,220.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(406.0,220.0){\usebox{\plotpoint}}
\put(410,221.67){\rule{0.241pt}{0.400pt}}
\multiput(410.00,221.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(407.0,222.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(411.0,223.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(415.0,223.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(416,224.67){\rule{0.241pt}{0.400pt}}
\multiput(416.00,224.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(415.0,225.0){\usebox{\plotpoint}}
\put(417,226){\usebox{\plotpoint}}
\put(417,226){\usebox{\plotpoint}}
\put(417.0,226.0){\usebox{\plotpoint}}
\put(417.0,227.0){\usebox{\plotpoint}}
\put(418,227.67){\rule{0.241pt}{0.400pt}}
\multiput(418.00,227.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(418.0,227.0){\usebox{\plotpoint}}
\put(419,229){\usebox{\plotpoint}}
\put(419.0,229.0){\usebox{\plotpoint}}
\put(422,229.67){\rule{0.241pt}{0.400pt}}
\multiput(422.00,229.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(419.0,230.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(424,230.67){\rule{0.241pt}{0.400pt}}
\multiput(424.00,230.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(425,231.67){\rule{0.241pt}{0.400pt}}
\multiput(425.00,231.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(423.0,231.0){\usebox{\plotpoint}}
\put(426.0,233.0){\usebox{\plotpoint}}
\put(427.0,233.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(430,234.67){\rule{0.482pt}{0.400pt}}
\multiput(430.00,234.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(427.0,235.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(432,236.67){\rule{0.241pt}{0.400pt}}
\multiput(432.00,236.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(432.0,236.0){\usebox{\plotpoint}}
\put(434,237.67){\rule{0.241pt}{0.400pt}}
\multiput(434.00,237.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(433.0,238.0){\usebox{\plotpoint}}
\put(435,239){\usebox{\plotpoint}}
\put(435,239){\usebox{\plotpoint}}
\put(435.0,239.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(437.0,239.0){\usebox{\plotpoint}}
\put(437.0,240.0){\usebox{\plotpoint}}
\put(438.0,240.0){\usebox{\plotpoint}}
\put(438.0,241.0){\usebox{\plotpoint}}
\put(439,242.67){\rule{0.482pt}{0.400pt}}
\multiput(439.00,242.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(439.0,241.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(441,244){\usebox{\plotpoint}}
\put(441,244){\usebox{\plotpoint}}
\put(441,244){\usebox{\plotpoint}}
\put(441.0,244.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(443.0,244.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(445,245.67){\rule{0.241pt}{0.400pt}}
\multiput(445.00,245.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(443.0,246.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(446.0,247.0){\usebox{\plotpoint}}
\put(447.0,247.0){\usebox{\plotpoint}}
\put(447.0,248.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(449,248.67){\rule{0.241pt}{0.400pt}}
\multiput(449.00,248.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(449.0,248.0){\usebox{\plotpoint}}
\put(450.0,250.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(452.0,250.0){\usebox{\plotpoint}}
\put(452.0,251.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(455.0,251.0){\usebox{\plotpoint}}
\put(455.0,252.0){\usebox{\plotpoint}}
\put(456.0,252.0){\usebox{\plotpoint}}
\put(457,252.67){\rule{0.241pt}{0.400pt}}
\multiput(457.00,252.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(456.0,253.0){\usebox{\plotpoint}}
\put(458,254){\usebox{\plotpoint}}
\put(458,254){\usebox{\plotpoint}}
\put(458.0,254.0){\usebox{\plotpoint}}
\put(459,254.67){\rule{0.241pt}{0.400pt}}
\multiput(459.00,254.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(459.0,254.0){\usebox{\plotpoint}}
\put(460.0,256.0){\usebox{\plotpoint}}
\put(461.0,256.0){\usebox{\plotpoint}}
\put(461.0,257.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(463.0,257.0){\usebox{\plotpoint}}
\put(463.0,258.0){\usebox{\plotpoint}}
\put(464.0,258.0){\usebox{\plotpoint}}
\put(464.0,259.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(467.0,259.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(467.0,261.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(471.0,261.0){\usebox{\plotpoint}}
\put(473,261.67){\rule{0.241pt}{0.400pt}}
\multiput(473.00,261.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(471.0,262.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(474,263){\usebox{\plotpoint}}
\put(474.0,263.0){\usebox{\plotpoint}}
\put(475.0,263.0){\usebox{\plotpoint}}
\put(475.0,264.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(477.0,264.0){\usebox{\plotpoint}}
\put(477.0,265.0){\usebox{\plotpoint}}
\put(478.0,265.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(478.0,267.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(481.0,267.0){\usebox{\plotpoint}}
\put(483,267.67){\rule{0.241pt}{0.400pt}}
\multiput(483.00,267.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(481.0,268.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(484,269){\usebox{\plotpoint}}
\put(484.0,269.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(487.0,269.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(487.0,271.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(489.0,271.0){\usebox{\plotpoint}}
\put(489.0,272.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(492.0,272.0){\usebox{\plotpoint}}
\put(492.0,273.0){\usebox{\plotpoint}}
\put(493.0,273.0){\usebox{\plotpoint}}
\put(493.0,274.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(495.0,274.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(495.0,276.0){\usebox{\plotpoint}}
\put(496.0,276.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(496.0,278.0){\usebox{\plotpoint}}
\put(497.0,278.0){\usebox{\plotpoint}}
\put(497.0,279.0){\usebox{\plotpoint}}
\put(498.0,279.0){\usebox{\plotpoint}}
\put(498.0,280.0){\usebox{\plotpoint}}
\put(499.0,280.0){\usebox{\plotpoint}}
\put(499.0,281.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(501.0,281.0){\usebox{\plotpoint}}
\put(502,281.67){\rule{0.241pt}{0.400pt}}
\multiput(502.00,281.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(501.0,282.0){\usebox{\plotpoint}}
\put(503,283){\usebox{\plotpoint}}
\put(503.0,283.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(505.0,283.0){\usebox{\plotpoint}}
\put(505.0,284.0){\usebox{\plotpoint}}
\put(506.0,284.0){\usebox{\plotpoint}}
\put(506.0,285.0){\usebox{\plotpoint}}
\put(507,285.67){\rule{0.241pt}{0.400pt}}
\multiput(507.00,285.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(507.0,285.0){\usebox{\plotpoint}}
\put(508.0,287.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(512,287.67){\rule{0.241pt}{0.400pt}}
\multiput(512.00,287.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(512.0,287.0){\usebox{\plotpoint}}
\put(513,289){\usebox{\plotpoint}}
\put(513,289){\usebox{\plotpoint}}
\put(515,288.67){\rule{0.241pt}{0.400pt}}
\multiput(515.00,288.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(513.0,289.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(516,290){\usebox{\plotpoint}}
\put(516.0,290.0){\usebox{\plotpoint}}
\put(517.0,290.0){\usebox{\plotpoint}}
\put(518,290.67){\rule{0.241pt}{0.400pt}}
\multiput(518.00,290.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(517.0,291.0){\usebox{\plotpoint}}
\put(519,292){\usebox{\plotpoint}}
\put(519.0,292.0){\usebox{\plotpoint}}
\put(520.0,292.0){\usebox{\plotpoint}}
\put(520.0,293.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(523.0,293.0){\usebox{\plotpoint}}
\put(523.0,294.0){\usebox{\plotpoint}}
\put(524.0,294.0){\usebox{\plotpoint}}
\put(525,294.67){\rule{0.482pt}{0.400pt}}
\multiput(525.00,294.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(524.0,295.0){\usebox{\plotpoint}}
\put(527,296){\usebox{\plotpoint}}
\put(527,296){\usebox{\plotpoint}}
\put(527,296){\usebox{\plotpoint}}
\put(527.0,296.0){\usebox{\plotpoint}}
\put(530,296.67){\rule{0.241pt}{0.400pt}}
\multiput(530.00,296.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(527.0,297.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(532,297.67){\rule{0.241pt}{0.400pt}}
\multiput(532.00,297.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(531.0,298.0){\usebox{\plotpoint}}
\put(533,299){\usebox{\plotpoint}}
\put(533,299){\usebox{\plotpoint}}
\put(533,299){\usebox{\plotpoint}}
\put(533,299){\usebox{\plotpoint}}
\put(533,298.67){\rule{0.241pt}{0.400pt}}
\multiput(533.00,298.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(534,300){\usebox{\plotpoint}}
\put(534,300){\usebox{\plotpoint}}
\put(534,300){\usebox{\plotpoint}}
\put(534,300){\usebox{\plotpoint}}
\put(534.0,300.0){\usebox{\plotpoint}}
\put(534.0,301.0){\usebox{\plotpoint}}
\put(535.0,301.0){\usebox{\plotpoint}}
\put(535.0,302.0){\usebox{\plotpoint}}
\put(536,302.67){\rule{0.241pt}{0.400pt}}
\multiput(536.00,302.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(536.0,302.0){\usebox{\plotpoint}}
\put(537,304){\usebox{\plotpoint}}
\put(537,304){\usebox{\plotpoint}}
\put(537.0,304.0){\usebox{\plotpoint}}
\put(538.0,304.0){\usebox{\plotpoint}}
\put(538.0,305.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(541.0,305.0){\usebox{\plotpoint}}
\put(542,305.67){\rule{0.241pt}{0.400pt}}
\multiput(542.00,305.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(541.0,306.0){\usebox{\plotpoint}}
\put(543,307){\usebox{\plotpoint}}
\put(543.0,307.0){\usebox{\plotpoint}}
\put(543.0,308.0){\usebox{\plotpoint}}
\put(544.0,308.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(544.0,310.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(546.0,310.0){\usebox{\plotpoint}}
\put(546.0,311.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(548.0,311.0){\usebox{\plotpoint}}
\put(552,311.67){\rule{0.241pt}{0.400pt}}
\multiput(552.00,311.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(548.0,312.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(553,313){\usebox{\plotpoint}}
\put(553,313){\usebox{\plotpoint}}
\put(554,312.67){\rule{0.241pt}{0.400pt}}
\multiput(554.00,312.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(553.0,313.0){\usebox{\plotpoint}}
\put(555,314){\usebox{\plotpoint}}
\put(555,314){\usebox{\plotpoint}}
\put(555,313.67){\rule{0.241pt}{0.400pt}}
\multiput(555.00,313.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(558,314.67){\rule{0.241pt}{0.400pt}}
\multiput(558.00,314.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(556.0,315.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(559.0,316.0){\usebox{\plotpoint}}
\put(560.0,316.0){\usebox{\plotpoint}}
\put(561,316.67){\rule{0.241pt}{0.400pt}}
\multiput(561.00,316.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(560.0,317.0){\usebox{\plotpoint}}
\put(562,318){\usebox{\plotpoint}}
\put(562,318){\usebox{\plotpoint}}
\put(562.0,318.0){\usebox{\plotpoint}}
\put(563.0,318.0){\usebox{\plotpoint}}
\put(565,318.67){\rule{0.241pt}{0.400pt}}
\multiput(565.00,318.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(563.0,319.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(566,320){\usebox{\plotpoint}}
\put(566.0,320.0){\usebox{\plotpoint}}
\put(567.0,320.0){\usebox{\plotpoint}}
\put(567.0,321.0){\usebox{\plotpoint}}
\put(568.0,321.0){\usebox{\plotpoint}}
\put(570,321.67){\rule{0.241pt}{0.400pt}}
\multiput(570.00,321.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(568.0,322.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(571,323){\usebox{\plotpoint}}
\put(571,322.67){\rule{0.241pt}{0.400pt}}
\multiput(571.00,322.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(572.0,324.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(574.0,324.0){\usebox{\plotpoint}}
\put(574.0,325.0){\usebox{\plotpoint}}
\put(575,325.67){\rule{0.241pt}{0.400pt}}
\multiput(575.00,325.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(575.0,325.0){\usebox{\plotpoint}}
\put(576,327){\usebox{\plotpoint}}
\put(576,327){\usebox{\plotpoint}}
\put(576,327){\usebox{\plotpoint}}
\put(576.0,327.0){\usebox{\plotpoint}}
\put(577.0,327.0){\usebox{\plotpoint}}
\put(577.0,328.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(580.0,328.0){\usebox{\plotpoint}}
\put(580.0,329.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(582.0,329.0){\usebox{\plotpoint}}
\put(582.0,330.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(584.0,330.0){\usebox{\plotpoint}}
\put(584.0,331.0){\usebox{\plotpoint}}
\put(585.0,331.0){\usebox{\plotpoint}}
\put(585.0,332.0){\usebox{\plotpoint}}
\put(586.0,332.0){\usebox{\plotpoint}}
\put(586.0,333.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(588.0,333.0){\usebox{\plotpoint}}
\put(588.0,334.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(591.0,334.0){\usebox{\plotpoint}}
\put(591.0,335.0){\usebox{\plotpoint}}
\put(592.0,335.0){\usebox{\plotpoint}}
\put(593,335.67){\rule{0.241pt}{0.400pt}}
\multiput(593.00,335.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(592.0,336.0){\usebox{\plotpoint}}
\put(594,337){\usebox{\plotpoint}}
\put(594,337){\usebox{\plotpoint}}
\put(594,337){\usebox{\plotpoint}}
\put(594.0,337.0){\usebox{\plotpoint}}
\put(595.0,337.0){\usebox{\plotpoint}}
\put(598,337.67){\rule{0.241pt}{0.400pt}}
\multiput(598.00,337.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(595.0,338.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(599,339){\usebox{\plotpoint}}
\put(599,339){\usebox{\plotpoint}}
\put(599.0,339.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(601.0,339.0){\usebox{\plotpoint}}
\put(601.0,340.0){\usebox{\plotpoint}}
\put(602.0,340.0){\usebox{\plotpoint}}
\put(605,340.67){\rule{0.241pt}{0.400pt}}
\multiput(605.00,340.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(602.0,341.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(606,342){\usebox{\plotpoint}}
\put(606,342){\usebox{\plotpoint}}
\put(606,342){\usebox{\plotpoint}}
\put(606,342){\usebox{\plotpoint}}
\put(606.0,342.0){\usebox{\plotpoint}}
\put(607.0,342.0){\usebox{\plotpoint}}
\put(608,342.67){\rule{0.241pt}{0.400pt}}
\multiput(608.00,342.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(607.0,343.0){\usebox{\plotpoint}}
\put(609,344){\usebox{\plotpoint}}
\put(609,344){\usebox{\plotpoint}}
\put(609.0,344.0){\usebox{\plotpoint}}
\put(609.0,345.0){\usebox{\plotpoint}}
\put(610.0,345.0){\usebox{\plotpoint}}
\put(610.0,346.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(612,346.67){\rule{0.241pt}{0.400pt}}
\multiput(612.00,346.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(612.0,346.0){\usebox{\plotpoint}}
\put(613,348){\usebox{\plotpoint}}
\put(613.0,348.0){\usebox{\plotpoint}}
\put(614.0,348.0){\usebox{\plotpoint}}
\put(614.0,349.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(616.0,349.0){\usebox{\plotpoint}}
\put(616.0,350.0){\usebox{\plotpoint}}
\put(617.0,350.0){\usebox{\plotpoint}}
\put(617.0,351.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(619.0,351.0){\usebox{\plotpoint}}
\put(620,351.67){\rule{0.241pt}{0.400pt}}
\multiput(620.00,351.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(619.0,352.0){\usebox{\plotpoint}}
\put(622,352.67){\rule{0.241pt}{0.400pt}}
\multiput(622.00,352.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(621.0,353.0){\usebox{\plotpoint}}
\put(623,354){\usebox{\plotpoint}}
\put(623,354){\usebox{\plotpoint}}
\put(623,354){\usebox{\plotpoint}}
\put(623.0,354.0){\usebox{\plotpoint}}
\put(624.0,354.0){\usebox{\plotpoint}}
\put(624.0,355.0){\usebox{\plotpoint}}
\put(625.0,355.0){\usebox{\plotpoint}}
\put(625.0,356.0){\usebox{\plotpoint}}
\put(626.0,356.0){\usebox{\plotpoint}}
\put(628,356.67){\rule{0.241pt}{0.400pt}}
\multiput(628.00,356.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(626.0,357.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(629,358){\usebox{\plotpoint}}
\put(629,358){\usebox{\plotpoint}}
\put(629,358){\usebox{\plotpoint}}
\put(629,358){\usebox{\plotpoint}}
\put(630,357.67){\rule{0.482pt}{0.400pt}}
\multiput(630.00,357.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(629.0,358.0){\usebox{\plotpoint}}
\put(632,359){\usebox{\plotpoint}}
\put(632,359){\usebox{\plotpoint}}
\put(632.0,359.0){\usebox{\plotpoint}}
\put(632.0,360.0){\usebox{\plotpoint}}
\put(633.0,360.0){\usebox{\plotpoint}}
\put(633.0,361.0){\usebox{\plotpoint}}
\put(634.0,361.0){\usebox{\plotpoint}}
\put(634.0,362.0){\usebox{\plotpoint}}
\put(635.0,362.0){\usebox{\plotpoint}}
\put(635.0,363.0){\usebox{\plotpoint}}
\put(636.0,363.0){\usebox{\plotpoint}}
\put(637,363.67){\rule{0.241pt}{0.400pt}}
\multiput(637.00,363.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(636.0,364.0){\usebox{\plotpoint}}
\put(638,365){\usebox{\plotpoint}}
\put(638,365){\usebox{\plotpoint}}
\put(638,365){\usebox{\plotpoint}}
\put(638,365){\usebox{\plotpoint}}
\put(639,364.67){\rule{0.241pt}{0.400pt}}
\multiput(639.00,364.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(638.0,365.0){\usebox{\plotpoint}}
\put(640,366){\usebox{\plotpoint}}
\put(640.0,366.0){\usebox{\plotpoint}}
\put(641.0,366.0){\usebox{\plotpoint}}
\put(641.0,367.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(643.0,367.0){\usebox{\plotpoint}}
\put(643.0,368.0){\usebox{\plotpoint}}
\put(644.0,368.0){\usebox{\plotpoint}}
\put(644.0,369.0){\usebox{\plotpoint}}
\put(645.0,369.0){\usebox{\plotpoint}}
\put(645.0,370.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(647,370.67){\rule{0.241pt}{0.400pt}}
\multiput(647.00,370.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(647.0,370.0){\usebox{\plotpoint}}
\put(648,372){\usebox{\plotpoint}}
\put(648,372){\usebox{\plotpoint}}
\put(648,372){\usebox{\plotpoint}}
\put(649,371.67){\rule{0.241pt}{0.400pt}}
\multiput(649.00,371.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(648.0,372.0){\usebox{\plotpoint}}
\put(650,373){\usebox{\plotpoint}}
\put(650,373){\usebox{\plotpoint}}
\put(650,373){\usebox{\plotpoint}}
\put(650,372.67){\rule{0.241pt}{0.400pt}}
\multiput(650.00,372.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(651.0,374.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(653.0,374.0){\usebox{\plotpoint}}
\put(653.0,375.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(655.0,375.0){\usebox{\plotpoint}}
\put(655.0,376.0){\usebox{\plotpoint}}
\put(656.0,376.0){\usebox{\plotpoint}}
\put(656.0,377.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(658.0,377.0){\usebox{\plotpoint}}
\put(658.0,378.0){\usebox{\plotpoint}}
\put(659.0,378.0){\usebox{\plotpoint}}
\put(659.0,379.0){\usebox{\plotpoint}}
\put(660.0,379.0){\usebox{\plotpoint}}
\put(660.0,380.0){\usebox{\plotpoint}}
\put(661.0,380.0){\usebox{\plotpoint}}
\put(661.0,381.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(663.0,381.0){\usebox{\plotpoint}}
\put(664,381.67){\rule{0.241pt}{0.400pt}}
\multiput(664.00,381.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(663.0,382.0){\usebox{\plotpoint}}
\put(665,383){\usebox{\plotpoint}}
\put(665,383){\usebox{\plotpoint}}
\put(665,383){\usebox{\plotpoint}}
\put(665.0,383.0){\usebox{\plotpoint}}
\put(666,383.67){\rule{0.241pt}{0.400pt}}
\multiput(666.00,383.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(666.0,383.0){\usebox{\plotpoint}}
\put(667.0,385.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(670.0,385.0){\usebox{\plotpoint}}
\put(673,385.67){\rule{0.241pt}{0.400pt}}
\multiput(673.00,385.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(670.0,386.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(674,387){\usebox{\plotpoint}}
\put(674,387){\usebox{\plotpoint}}
\put(674,387){\usebox{\plotpoint}}
\put(674,387){\usebox{\plotpoint}}
\put(674.0,387.0){\usebox{\plotpoint}}
\put(674.0,388.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(676.0,388.0){\usebox{\plotpoint}}
\put(676.0,389.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(678.0,389.0){\usebox{\plotpoint}}
\put(678.0,390.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(681.0,390.0){\usebox{\plotpoint}}
\put(681.0,391.0){\usebox{\plotpoint}}
\put(682.0,391.0){\usebox{\plotpoint}}
\put(682.0,392.0){\usebox{\plotpoint}}
\put(683.0,392.0){\usebox{\plotpoint}}
\put(685,392.67){\rule{0.241pt}{0.400pt}}
\multiput(685.00,392.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(683.0,393.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(686,394){\usebox{\plotpoint}}
\put(686,394){\usebox{\plotpoint}}
\put(686.0,394.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(688.0,394.0){\usebox{\plotpoint}}
\put(688.0,395.0){\usebox{\plotpoint}}
\put(689.0,395.0){\usebox{\plotpoint}}
\put(690,395.67){\rule{0.241pt}{0.400pt}}
\multiput(690.00,395.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(689.0,396.0){\usebox{\plotpoint}}
\put(691,397){\usebox{\plotpoint}}
\put(691.0,397.0){\usebox{\plotpoint}}
\put(692.0,397.0){\usebox{\plotpoint}}
\put(692.0,398.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(694.0,398.0){\usebox{\plotpoint}}
\put(694.0,399.0){\usebox{\plotpoint}}
\put(695.0,399.0){\usebox{\plotpoint}}
\put(695.0,400.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(697.0,400.0){\usebox{\plotpoint}}
\put(697.0,401.0){\usebox{\plotpoint}}
\put(698.0,401.0){\usebox{\plotpoint}}
\put(698.0,402.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(700.0,402.0){\usebox{\plotpoint}}
\put(700.0,403.0){\usebox{\plotpoint}}
\put(701.0,403.0){\usebox{\plotpoint}}
\put(701.0,404.0){\usebox{\plotpoint}}
\put(702.0,404.0){\usebox{\plotpoint}}
\put(702.0,405.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(704.0,405.0){\usebox{\plotpoint}}
\put(704.0,406.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(706.0,406.0){\usebox{\plotpoint}}
\put(706.0,407.0){\usebox{\plotpoint}}
\put(707.0,407.0){\usebox{\plotpoint}}
\put(707.0,408.0){\usebox{\plotpoint}}
\put(708.0,408.0){\usebox{\plotpoint}}
\put(708.0,409.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(711.0,409.0){\usebox{\plotpoint}}
\put(713,409.67){\rule{0.241pt}{0.400pt}}
\multiput(713.00,409.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(711.0,410.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(714,411){\usebox{\plotpoint}}
\put(714,411){\usebox{\plotpoint}}
\put(714,411){\usebox{\plotpoint}}
\put(714,411){\usebox{\plotpoint}}
\put(715,410.67){\rule{0.241pt}{0.400pt}}
\multiput(715.00,410.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(714.0,411.0){\usebox{\plotpoint}}
\put(716,412){\usebox{\plotpoint}}
\put(716,412){\usebox{\plotpoint}}
\put(716,412){\usebox{\plotpoint}}
\put(716.0,412.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(718.0,412.0){\usebox{\plotpoint}}
\put(718.0,413.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(721.0,413.0){\usebox{\plotpoint}}
\put(722,413.67){\rule{0.241pt}{0.400pt}}
\multiput(722.00,413.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(721.0,414.0){\usebox{\plotpoint}}
\put(723,415){\usebox{\plotpoint}}
\put(723,415){\usebox{\plotpoint}}
\put(723,415){\usebox{\plotpoint}}
\put(723,415){\usebox{\plotpoint}}
\put(723.0,415.0){\usebox{\plotpoint}}
\put(723.0,416.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(725.0,416.0){\usebox{\plotpoint}}
\put(725.0,417.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(727.0,417.0){\usebox{\plotpoint}}
\put(727.0,418.0){\usebox{\plotpoint}}
\put(728.0,418.0){\usebox{\plotpoint}}
\put(728.0,419.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(730.0,419.0){\usebox{\plotpoint}}
\put(730.0,420.0){\usebox{\plotpoint}}
\put(731.0,420.0){\usebox{\plotpoint}}
\put(731.0,421.0){\usebox{\plotpoint}}
\put(732,421.67){\rule{0.241pt}{0.400pt}}
\multiput(732.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(732.0,421.0){\usebox{\plotpoint}}
\put(733,423){\usebox{\plotpoint}}
\put(733,423){\usebox{\plotpoint}}
\put(733,423){\usebox{\plotpoint}}
\put(733.0,423.0){\usebox{\plotpoint}}
\put(734.0,423.0){\usebox{\plotpoint}}
\put(734.0,424.0){\usebox{\plotpoint}}
\put(735.0,424.0){\usebox{\plotpoint}}
\put(735.0,425.0){\usebox{\plotpoint}}
\put(736.0,425.0){\usebox{\plotpoint}}
\put(736.0,426.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(738.0,426.0){\usebox{\plotpoint}}
\put(740,426.67){\rule{0.241pt}{0.400pt}}
\multiput(740.00,426.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(738.0,427.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(741,428){\usebox{\plotpoint}}
\put(741,428){\usebox{\plotpoint}}
\put(741,428){\usebox{\plotpoint}}
\put(741,428){\usebox{\plotpoint}}
\put(741,428){\usebox{\plotpoint}}
\put(741.0,428.0){\usebox{\plotpoint}}
\put(742.0,428.0){\usebox{\plotpoint}}
\put(744,428.67){\rule{0.241pt}{0.400pt}}
\multiput(744.00,428.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(742.0,429.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(745,430){\usebox{\plotpoint}}
\put(745,430){\usebox{\plotpoint}}
\put(745,430){\usebox{\plotpoint}}
\put(745.0,430.0){\usebox{\plotpoint}}
\put(746.0,430.0){\usebox{\plotpoint}}
\put(746.0,431.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(748.0,431.0){\usebox{\plotpoint}}
\put(749,431.67){\rule{0.241pt}{0.400pt}}
\multiput(749.00,431.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(748.0,432.0){\usebox{\plotpoint}}
\put(750,433){\usebox{\plotpoint}}
\put(750,433){\usebox{\plotpoint}}
\put(750,433){\usebox{\plotpoint}}
\put(750.0,433.0){\usebox{\plotpoint}}
\put(751.0,433.0){\usebox{\plotpoint}}
\put(751.0,434.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(754.0,434.0){\usebox{\plotpoint}}
\put(754.0,435.0){\usebox{\plotpoint}}
\put(755.0,435.0){\usebox{\plotpoint}}
\put(755.0,436.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(758.0,436.0){\usebox{\plotpoint}}
\put(758.0,437.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(760.0,437.0){\usebox{\plotpoint}}
\put(760.0,438.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(762.0,438.0){\usebox{\plotpoint}}
\put(762.0,439.0){\usebox{\plotpoint}}
\put(763.0,439.0){\usebox{\plotpoint}}
\put(763.0,440.0){\usebox{\plotpoint}}
\put(764.0,440.0){\usebox{\plotpoint}}
\put(766,440.67){\rule{0.241pt}{0.400pt}}
\multiput(766.00,440.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(764.0,441.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(767,442){\usebox{\plotpoint}}
\put(767,442){\usebox{\plotpoint}}
\put(767,442){\usebox{\plotpoint}}
\put(767.0,442.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(769.0,442.0){\usebox{\plotpoint}}
\put(769.0,443.0){\usebox{\plotpoint}}
\put(770.0,443.0){\usebox{\plotpoint}}
\put(770.0,444.0){\usebox{\plotpoint}}
\put(771.0,444.0){\usebox{\plotpoint}}
\put(771.0,445.0){\usebox{\plotpoint}}
\put(772.0,445.0){\usebox{\plotpoint}}
\put(772.0,446.0){\usebox{\plotpoint}}
\put(773.0,446.0){\usebox{\plotpoint}}
\put(773.0,447.0){\usebox{\plotpoint}}
\put(774.0,447.0){\usebox{\plotpoint}}
\put(774.0,448.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(776.0,448.0){\usebox{\plotpoint}}
\put(776.0,449.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(778.0,449.0){\usebox{\plotpoint}}
\put(779,449.67){\rule{0.241pt}{0.400pt}}
\multiput(779.00,449.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(778.0,450.0){\usebox{\plotpoint}}
\put(780,451){\usebox{\plotpoint}}
\put(780,451){\usebox{\plotpoint}}
\put(780,451){\usebox{\plotpoint}}
\put(780,451){\usebox{\plotpoint}}
\put(780.0,451.0){\usebox{\plotpoint}}
\put(781.0,451.0){\usebox{\plotpoint}}
\put(782,451.67){\rule{0.241pt}{0.400pt}}
\multiput(782.00,451.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(781.0,452.0){\usebox{\plotpoint}}
\put(783,453){\usebox{\plotpoint}}
\put(783,453){\usebox{\plotpoint}}
\put(783,453){\usebox{\plotpoint}}
\put(783,453){\usebox{\plotpoint}}
\put(783.0,453.0){\usebox{\plotpoint}}
\put(784.0,453.0){\usebox{\plotpoint}}
\put(784.0,454.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(787.0,454.0){\usebox{\plotpoint}}
\put(787.0,455.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(789.0,455.0){\usebox{\plotpoint}}
\put(789.0,456.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(791.0,456.0){\usebox{\plotpoint}}
\put(791.0,457.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(793,457.67){\rule{0.241pt}{0.400pt}}
\multiput(793.00,457.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(793.0,457.0){\usebox{\plotpoint}}
\put(794,459){\usebox{\plotpoint}}
\put(794.0,459.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(796.0,459.0){\usebox{\plotpoint}}
\put(798,459.67){\rule{0.241pt}{0.400pt}}
\multiput(798.00,459.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(796.0,460.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(799,461){\usebox{\plotpoint}}
\put(799,461){\usebox{\plotpoint}}
\put(799,461){\usebox{\plotpoint}}
\put(801,460.67){\rule{0.241pt}{0.400pt}}
\multiput(801.00,460.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(799.0,461.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(802,462){\usebox{\plotpoint}}
\put(802,462){\usebox{\plotpoint}}
\put(802,462){\usebox{\plotpoint}}
\put(802,462){\usebox{\plotpoint}}
\put(802.0,462.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(804.0,462.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(804.0,464.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(806.0,464.0){\usebox{\plotpoint}}
\put(806.0,465.0){\usebox{\plotpoint}}
\put(807.0,465.0){\usebox{\plotpoint}}
\put(807.0,466.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(809.0,466.0){\usebox{\plotpoint}}
\put(809.0,467.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(811.0,467.0){\usebox{\plotpoint}}
\put(811.0,468.0){\usebox{\plotpoint}}
\put(812.0,468.0){\usebox{\plotpoint}}
\put(812.0,469.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(814.0,469.0){\usebox{\plotpoint}}
\put(814.0,470.0){\usebox{\plotpoint}}
\put(815.0,470.0){\usebox{\plotpoint}}
\put(815.0,471.0){\usebox{\plotpoint}}
\put(816.0,471.0){\usebox{\plotpoint}}
\put(816.0,472.0){\usebox{\plotpoint}}
\put(817.0,472.0){\usebox{\plotpoint}}
\put(819,472.67){\rule{0.241pt}{0.400pt}}
\multiput(819.00,472.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(817.0,473.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(820,474){\usebox{\plotpoint}}
\put(820,474){\usebox{\plotpoint}}
\put(820,474){\usebox{\plotpoint}}
\put(820,474){\usebox{\plotpoint}}
\put(820,474){\usebox{\plotpoint}}
\put(820,474){\usebox{\plotpoint}}
\put(820.0,474.0){\usebox{\plotpoint}}
\put(821.0,474.0){\usebox{\plotpoint}}
\put(821.0,475.0){\usebox{\plotpoint}}
\put(822.0,475.0){\usebox{\plotpoint}}
\put(822.0,476.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(824.0,476.0){\usebox{\plotpoint}}
\put(824.0,477.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(826.0,477.0){\usebox{\plotpoint}}
\put(826.0,478.0){\usebox{\plotpoint}}
\put(827.0,478.0){\usebox{\plotpoint}}
\put(827.0,479.0){\usebox{\plotpoint}}
\put(828.0,479.0){\usebox{\plotpoint}}
\put(828.0,480.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(830.0,480.0){\usebox{\plotpoint}}
\put(830.0,481.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(832.0,481.0){\usebox{\plotpoint}}
\put(832.0,482.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(834.0,482.0){\usebox{\plotpoint}}
\put(835,482.67){\rule{0.241pt}{0.400pt}}
\multiput(835.00,482.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(834.0,483.0){\usebox{\plotpoint}}
\put(836,484){\usebox{\plotpoint}}
\put(836,484){\usebox{\plotpoint}}
\put(836,484){\usebox{\plotpoint}}
\put(836,484){\usebox{\plotpoint}}
\put(836,484){\usebox{\plotpoint}}
\put(836,484){\usebox{\plotpoint}}
\put(836,483.67){\rule{0.241pt}{0.400pt}}
\multiput(836.00,483.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(837,485){\usebox{\plotpoint}}
\put(837,485){\usebox{\plotpoint}}
\put(838,484.67){\rule{0.241pt}{0.400pt}}
\multiput(838.00,484.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(837.0,485.0){\usebox{\plotpoint}}
\put(839,486){\usebox{\plotpoint}}
\put(839,486){\usebox{\plotpoint}}
\put(839,486){\usebox{\plotpoint}}
\put(839.0,486.0){\usebox{\plotpoint}}
\put(840.0,486.0){\usebox{\plotpoint}}
\put(841,486.67){\rule{0.241pt}{0.400pt}}
\multiput(841.00,486.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(840.0,487.0){\usebox{\plotpoint}}
\put(842,488){\usebox{\plotpoint}}
\put(842,488){\usebox{\plotpoint}}
\put(842,488){\usebox{\plotpoint}}
\put(842,488){\usebox{\plotpoint}}
\put(842,488){\usebox{\plotpoint}}
\put(842.0,488.0){\usebox{\plotpoint}}
\put(843.0,488.0){\usebox{\plotpoint}}
\put(843.0,489.0){\usebox{\plotpoint}}
\put(844.0,489.0){\usebox{\plotpoint}}
\put(844.0,490.0){\usebox{\plotpoint}}
\put(845.0,490.0){\usebox{\plotpoint}}
\put(845.0,491.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(847.0,491.0){\usebox{\plotpoint}}
\put(847.0,492.0){\usebox{\plotpoint}}
\put(848.0,492.0){\usebox{\plotpoint}}
\put(849,492.67){\rule{0.241pt}{0.400pt}}
\multiput(849.00,492.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(848.0,493.0){\usebox{\plotpoint}}
\put(850,494){\usebox{\plotpoint}}
\put(850,494){\usebox{\plotpoint}}
\put(850,494){\usebox{\plotpoint}}
\put(850.0,494.0){\usebox{\plotpoint}}
\put(851.0,494.0){\usebox{\plotpoint}}
\put(851.0,495.0){\usebox{\plotpoint}}
\put(852.0,495.0){\usebox{\plotpoint}}
\put(852.0,496.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(854.0,496.0){\usebox{\plotpoint}}
\put(854.0,497.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(856.0,497.0){\usebox{\plotpoint}}
\put(856.0,498.0){\usebox{\plotpoint}}
\put(857.0,498.0){\usebox{\plotpoint}}
\put(857.0,499.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(859.0,499.0){\usebox{\plotpoint}}
\put(859.0,500.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(861.0,500.0){\usebox{\plotpoint}}
\put(861.0,501.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(863.0,501.0){\usebox{\plotpoint}}
\put(863.0,502.0){\usebox{\plotpoint}}
\put(864.0,502.0){\usebox{\plotpoint}}
\put(864.0,503.0){\usebox{\plotpoint}}
\put(865.0,503.0){\usebox{\plotpoint}}
\put(866,503.67){\rule{0.241pt}{0.400pt}}
\multiput(866.00,503.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(865.0,504.0){\usebox{\plotpoint}}
\put(867,505){\usebox{\plotpoint}}
\put(867,505){\usebox{\plotpoint}}
\put(867,505){\usebox{\plotpoint}}
\put(867,505){\usebox{\plotpoint}}
\put(867,505){\usebox{\plotpoint}}
\put(867,505){\usebox{\plotpoint}}
\put(867,505){\usebox{\plotpoint}}
\put(867.0,505.0){\usebox{\plotpoint}}
\put(868,505.67){\rule{0.241pt}{0.400pt}}
\multiput(868.00,505.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(867.0,506.0){\usebox{\plotpoint}}
\put(869,507){\usebox{\plotpoint}}
\put(869,507){\usebox{\plotpoint}}
\put(869,507){\usebox{\plotpoint}}
\put(869,507){\usebox{\plotpoint}}
\put(869,507){\usebox{\plotpoint}}
\put(869,507){\usebox{\plotpoint}}
\put(869.0,507.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(871.0,507.0){\usebox{\plotpoint}}
\put(872,507.67){\rule{0.241pt}{0.400pt}}
\multiput(872.00,507.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(871.0,508.0){\usebox{\plotpoint}}
\put(873,509){\usebox{\plotpoint}}
\put(873,509){\usebox{\plotpoint}}
\put(873,509){\usebox{\plotpoint}}
\put(873,509){\usebox{\plotpoint}}
\put(873,509){\usebox{\plotpoint}}
\put(873,509){\usebox{\plotpoint}}
\put(873,509){\usebox{\plotpoint}}
\put(873,509){\usebox{\plotpoint}}
\put(873,509){\usebox{\plotpoint}}
\put(873,509){\usebox{\plotpoint}}
\put(873.0,509.0){\usebox{\plotpoint}}
\put(874.0,509.0){\usebox{\plotpoint}}
\put(875,509.67){\rule{0.241pt}{0.400pt}}
\multiput(875.00,509.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(874.0,510.0){\usebox{\plotpoint}}
\put(876,511){\usebox{\plotpoint}}
\put(876.0,511.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(878,511.67){\rule{0.241pt}{0.400pt}}
\multiput(878.00,511.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(878.0,511.0){\usebox{\plotpoint}}
\put(879,513){\usebox{\plotpoint}}
\put(879,513){\usebox{\plotpoint}}
\put(879,513){\usebox{\plotpoint}}
\put(879,513){\usebox{\plotpoint}}
\put(879,513){\usebox{\plotpoint}}
\put(879,513){\usebox{\plotpoint}}
\put(879.0,513.0){\usebox{\plotpoint}}
\put(880.0,513.0){\usebox{\plotpoint}}
\put(880.0,514.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(882.0,514.0){\usebox{\plotpoint}}
\put(882.0,515.0){\usebox{\plotpoint}}
\put(883.0,515.0){\usebox{\plotpoint}}
\put(883.0,516.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(885.0,516.0){\usebox{\plotpoint}}
\put(885.0,517.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(887.0,517.0){\usebox{\plotpoint}}
\put(887.0,518.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(889.0,518.0){\usebox{\plotpoint}}
\put(889.0,519.0){\usebox{\plotpoint}}
\put(890.0,519.0){\usebox{\plotpoint}}
\put(890.0,520.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(892.0,520.0){\usebox{\plotpoint}}
\put(892.0,521.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(895.0,521.0){\usebox{\plotpoint}}
\put(895.0,522.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(898.0,522.0){\usebox{\plotpoint}}
\put(898.0,523.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(900.0,523.0){\usebox{\plotpoint}}
\put(900.0,524.0){\usebox{\plotpoint}}
\put(901.0,524.0){\usebox{\plotpoint}}
\put(901.0,525.0){\usebox{\plotpoint}}
\put(902.0,525.0){\usebox{\plotpoint}}
\put(902.0,526.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(904.0,526.0){\usebox{\plotpoint}}
\put(904.0,527.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(906.0,527.0){\usebox{\plotpoint}}
\put(906.0,528.0){\usebox{\plotpoint}}
\put(907.0,528.0){\usebox{\plotpoint}}
\put(907.0,529.0){\usebox{\plotpoint}}
\put(908.0,529.0){\usebox{\plotpoint}}
\put(909,529.67){\rule{0.241pt}{0.400pt}}
\multiput(909.00,529.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(908.0,530.0){\usebox{\plotpoint}}
\put(910,531){\usebox{\plotpoint}}
\put(910,531){\usebox{\plotpoint}}
\put(910,531){\usebox{\plotpoint}}
\put(910,531){\usebox{\plotpoint}}
\put(910,531){\usebox{\plotpoint}}
\put(910.0,531.0){\usebox{\plotpoint}}
\put(911.0,531.0){\usebox{\plotpoint}}
\put(911.0,532.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(913.0,532.0){\usebox{\plotpoint}}
\put(913.0,533.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(915.0,533.0){\usebox{\plotpoint}}
\put(916,533.67){\rule{0.241pt}{0.400pt}}
\multiput(916.00,533.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(915.0,534.0){\usebox{\plotpoint}}
\put(917,535){\usebox{\plotpoint}}
\put(917,535){\usebox{\plotpoint}}
\put(917,535){\usebox{\plotpoint}}
\put(917,535){\usebox{\plotpoint}}
\put(917,535){\usebox{\plotpoint}}
\put(918,534.67){\rule{0.241pt}{0.400pt}}
\multiput(918.00,534.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(917.0,535.0){\usebox{\plotpoint}}
\put(919,536){\usebox{\plotpoint}}
\put(919,536){\usebox{\plotpoint}}
\put(919,536){\usebox{\plotpoint}}
\put(919,536){\usebox{\plotpoint}}
\put(919,536){\usebox{\plotpoint}}
\put(919,536){\usebox{\plotpoint}}
\put(919,536){\usebox{\plotpoint}}
\put(919.0,536.0){\usebox{\plotpoint}}
\put(920.0,536.0){\usebox{\plotpoint}}
\put(920.0,537.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(922.0,537.0){\usebox{\plotpoint}}
\put(924,537.67){\rule{0.241pt}{0.400pt}}
\multiput(924.00,537.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(922.0,538.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(925,539){\usebox{\plotpoint}}
\put(925,539){\usebox{\plotpoint}}
\put(925,539){\usebox{\plotpoint}}
\put(925,539){\usebox{\plotpoint}}
\put(925,539){\usebox{\plotpoint}}
\put(925,539){\usebox{\plotpoint}}
\put(925,539){\usebox{\plotpoint}}
\put(925,539){\usebox{\plotpoint}}
\put(925,539){\usebox{\plotpoint}}
\put(925,539){\usebox{\plotpoint}}
\put(925.0,539.0){\usebox{\plotpoint}}
\put(927,539.67){\rule{0.241pt}{0.400pt}}
\multiput(927.00,539.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(925.0,540.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(928,541){\usebox{\plotpoint}}
\put(928,541){\usebox{\plotpoint}}
\put(928,541){\usebox{\plotpoint}}
\put(928,541){\usebox{\plotpoint}}
\put(928,541){\usebox{\plotpoint}}
\put(928,541){\usebox{\plotpoint}}
\put(928,541){\usebox{\plotpoint}}
\put(928,541){\usebox{\plotpoint}}
\put(928,541){\usebox{\plotpoint}}
\put(928.0,541.0){\usebox{\plotpoint}}
\put(928.0,542.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(930.0,542.0){\usebox{\plotpoint}}
\put(930.0,543.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(932.0,543.0){\usebox{\plotpoint}}
\put(932.0,544.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(934.0,544.0){\usebox{\plotpoint}}
\put(934.0,545.0){\usebox{\plotpoint}}
\put(935.0,545.0){\usebox{\plotpoint}}
\put(935.0,546.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(937.0,546.0){\usebox{\plotpoint}}
\put(937.0,547.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(939.0,547.0){\usebox{\plotpoint}}
\put(939.0,548.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(941.0,548.0){\usebox{\plotpoint}}
\put(941.0,549.0){\usebox{\plotpoint}}
\put(942.0,549.0){\usebox{\plotpoint}}
\put(942.0,550.0){\usebox{\plotpoint}}
\put(943.0,550.0){\usebox{\plotpoint}}
\put(943.0,551.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(945.0,551.0){\usebox{\plotpoint}}
\put(946,551.67){\rule{0.241pt}{0.400pt}}
\multiput(946.00,551.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(945.0,552.0){\usebox{\plotpoint}}
\put(947,553){\usebox{\plotpoint}}
\put(947,553){\usebox{\plotpoint}}
\put(947,553){\usebox{\plotpoint}}
\put(947,553){\usebox{\plotpoint}}
\put(947,553){\usebox{\plotpoint}}
\put(947,553){\usebox{\plotpoint}}
\put(947.0,553.0){\usebox{\plotpoint}}
\put(948.0,553.0){\usebox{\plotpoint}}
\put(948.0,554.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(950.0,554.0){\usebox{\plotpoint}}
\put(950.0,555.0){\usebox{\plotpoint}}
\put(951.0,555.0){\usebox{\plotpoint}}
\put(951.0,556.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(953.0,556.0){\usebox{\plotpoint}}
\put(953.0,557.0){\usebox{\plotpoint}}
\put(954.0,557.0){\usebox{\plotpoint}}
\put(954.0,558.0){\usebox{\plotpoint}}
\put(955.0,558.0){\usebox{\plotpoint}}
\put(955.0,559.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(958.0,559.0){\usebox{\plotpoint}}
\put(958.0,560.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(960.0,560.0){\usebox{\plotpoint}}
\put(960.0,561.0){\usebox{\plotpoint}}
\put(961.0,561.0){\usebox{\plotpoint}}
\put(961.0,562.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(963.0,562.0){\usebox{\plotpoint}}
\put(963.0,563.0){\usebox{\plotpoint}}
\put(964.0,563.0){\usebox{\plotpoint}}
\put(964.0,564.0){\usebox{\plotpoint}}
\put(965.0,564.0){\usebox{\plotpoint}}
\put(965.0,565.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(968.0,565.0){\usebox{\plotpoint}}
\put(968.0,566.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(970.0,566.0){\usebox{\plotpoint}}
\put(970.0,567.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(972.0,567.0){\usebox{\plotpoint}}
\put(972.0,568.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(975.0,568.0){\usebox{\plotpoint}}
\put(975.0,569.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(978.0,569.0){\usebox{\plotpoint}}
\put(978.0,570.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(980.0,570.0){\usebox{\plotpoint}}
\put(981,570.67){\rule{0.241pt}{0.400pt}}
\multiput(981.00,570.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(980.0,571.0){\usebox{\plotpoint}}
\put(982,572){\usebox{\plotpoint}}
\put(982,572){\usebox{\plotpoint}}
\put(982,572){\usebox{\plotpoint}}
\put(982,572){\usebox{\plotpoint}}
\put(982,572){\usebox{\plotpoint}}
\put(982,572){\usebox{\plotpoint}}
\put(983,571.67){\rule{0.241pt}{0.400pt}}
\multiput(983.00,571.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(982.0,572.0){\usebox{\plotpoint}}
\put(984.0,573.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(986.0,573.0){\usebox{\plotpoint}}
\put(986.0,574.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(988.0,574.0){\usebox{\plotpoint}}
\put(990,574.67){\rule{0.241pt}{0.400pt}}
\multiput(990.00,574.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(988.0,575.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(991,576){\usebox{\plotpoint}}
\put(991,576){\usebox{\plotpoint}}
\put(991,576){\usebox{\plotpoint}}
\put(991,576){\usebox{\plotpoint}}
\put(991,576){\usebox{\plotpoint}}
\put(991,576){\usebox{\plotpoint}}
\put(991,576){\usebox{\plotpoint}}
\put(991.0,576.0){\usebox{\plotpoint}}
\put(992.0,576.0){\usebox{\plotpoint}}
\put(992.0,577.0){\usebox{\plotpoint}}
\put(993.0,577.0){\usebox{\plotpoint}}
\put(993.0,578.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(995.0,578.0){\usebox{\plotpoint}}
\put(995.0,579.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(997.0,579.0){\usebox{\plotpoint}}
\put(997.0,580.0){\usebox{\plotpoint}}
\put(998.0,580.0){\usebox{\plotpoint}}
\put(998.0,581.0){\usebox{\plotpoint}}
\put(999.0,581.0){\usebox{\plotpoint}}
\put(999.0,582.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1001.0,582.0){\usebox{\plotpoint}}
\put(1001.0,583.0){\usebox{\plotpoint}}
\put(1002.0,583.0){\usebox{\plotpoint}}
\put(1002.0,584.0){\usebox{\plotpoint}}
\put(1003.0,584.0){\usebox{\plotpoint}}
\put(1003.0,585.0){\usebox{\plotpoint}}
\put(1004.0,585.0){\usebox{\plotpoint}}
\put(1004.0,586.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1006.0,586.0){\usebox{\plotpoint}}
\put(1006.0,587.0){\usebox{\plotpoint}}
\put(1007.0,587.0){\usebox{\plotpoint}}
\put(1009,587.67){\rule{0.241pt}{0.400pt}}
\multiput(1009.00,587.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1007.0,588.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1010,589){\usebox{\plotpoint}}
\put(1010,589){\usebox{\plotpoint}}
\put(1010,589){\usebox{\plotpoint}}
\put(1010,589){\usebox{\plotpoint}}
\put(1010,589){\usebox{\plotpoint}}
\put(1010,589){\usebox{\plotpoint}}
\put(1010,589){\usebox{\plotpoint}}
\put(1010,589){\usebox{\plotpoint}}
\put(1010,588.67){\rule{0.241pt}{0.400pt}}
\multiput(1010.00,588.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1011,590){\usebox{\plotpoint}}
\put(1011,590){\usebox{\plotpoint}}
\put(1011,590){\usebox{\plotpoint}}
\put(1011,590){\usebox{\plotpoint}}
\put(1011,590){\usebox{\plotpoint}}
\put(1011,590){\usebox{\plotpoint}}
\put(1011,590){\usebox{\plotpoint}}
\put(1011,590){\usebox{\plotpoint}}
\put(1011,590){\usebox{\plotpoint}}
\put(1011.0,590.0){\usebox{\plotpoint}}
\put(1012.0,590.0){\usebox{\plotpoint}}
\put(1012.0,591.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1014.0,591.0){\usebox{\plotpoint}}
\put(1014.0,592.0){\usebox{\plotpoint}}
\put(1015.0,592.0){\usebox{\plotpoint}}
\put(1015.0,593.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1017.0,593.0){\usebox{\plotpoint}}
\put(1017.0,594.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1019.0,594.0){\usebox{\plotpoint}}
\put(1019.0,595.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1021.0,595.0){\usebox{\plotpoint}}
\put(1021.0,596.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1023.0,596.0){\usebox{\plotpoint}}
\put(1023.0,597.0){\usebox{\plotpoint}}
\put(1024.0,597.0){\usebox{\plotpoint}}
\put(1024.0,598.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1027.0,598.0){\usebox{\plotpoint}}
\put(1027.0,599.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1029,599.67){\rule{0.241pt}{0.400pt}}
\multiput(1029.00,599.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1029.0,599.0){\usebox{\plotpoint}}
\put(1030,601){\usebox{\plotpoint}}
\put(1030,601){\usebox{\plotpoint}}
\put(1030,601){\usebox{\plotpoint}}
\put(1030,601){\usebox{\plotpoint}}
\put(1030,601){\usebox{\plotpoint}}
\put(1031,600.67){\rule{0.241pt}{0.400pt}}
\multiput(1031.00,600.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1030.0,601.0){\usebox{\plotpoint}}
\put(1032,602){\usebox{\plotpoint}}
\put(1032,602){\usebox{\plotpoint}}
\put(1032,602){\usebox{\plotpoint}}
\put(1032,602){\usebox{\plotpoint}}
\put(1032,602){\usebox{\plotpoint}}
\put(1032.0,602.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1034.0,602.0){\usebox{\plotpoint}}
\put(1034.0,603.0){\usebox{\plotpoint}}
\put(1035.0,603.0){\usebox{\plotpoint}}
\put(1035.0,604.0){\usebox{\plotpoint}}
\put(1036.0,604.0){\usebox{\plotpoint}}
\put(1036.0,605.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1038.0,605.0){\usebox{\plotpoint}}
\put(1039,605.67){\rule{0.241pt}{0.400pt}}
\multiput(1039.00,605.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1038.0,606.0){\usebox{\plotpoint}}
\put(1040,607){\usebox{\plotpoint}}
\put(1040,607){\usebox{\plotpoint}}
\put(1040.0,607.0){\usebox{\plotpoint}}
\put(1041.0,607.0){\usebox{\plotpoint}}
\put(1043,607.67){\rule{0.241pt}{0.400pt}}
\multiput(1043.00,607.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1041.0,608.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1044,609){\usebox{\plotpoint}}
\put(1044,609){\usebox{\plotpoint}}
\put(1044,609){\usebox{\plotpoint}}
\put(1044,609){\usebox{\plotpoint}}
\put(1044.0,609.0){\usebox{\plotpoint}}
\put(1045.0,609.0){\usebox{\plotpoint}}
\put(1045.0,610.0){\usebox{\plotpoint}}
\put(1046.0,610.0){\usebox{\plotpoint}}
\put(1046.0,611.0){\usebox{\plotpoint}}
\put(1047.0,611.0){\usebox{\plotpoint}}
\put(1047.0,612.0){\usebox{\plotpoint}}
\put(1048.0,612.0){\usebox{\plotpoint}}
\put(1048.0,613.0){\usebox{\plotpoint}}
\put(1049.0,613.0){\usebox{\plotpoint}}
\put(1049.0,614.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1051.0,614.0){\usebox{\plotpoint}}
\put(1051.0,615.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1054.0,615.0){\usebox{\plotpoint}}
\put(1054.0,616.0){\usebox{\plotpoint}}
\put(1055.0,616.0){\usebox{\plotpoint}}
\put(1055.0,617.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1057.0,617.0){\usebox{\plotpoint}}
\put(1057.0,618.0){\usebox{\plotpoint}}
\put(1058.0,618.0){\usebox{\plotpoint}}
\put(1058.0,619.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1061.0,619.0){\usebox{\plotpoint}}
\put(1062,619.67){\rule{0.241pt}{0.400pt}}
\multiput(1062.00,619.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1061.0,620.0){\usebox{\plotpoint}}
\put(1063,621){\usebox{\plotpoint}}
\put(1063,621){\usebox{\plotpoint}}
\put(1063,621){\usebox{\plotpoint}}
\put(1065,620.67){\rule{0.241pt}{0.400pt}}
\multiput(1065.00,620.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1063.0,621.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1066,622){\usebox{\plotpoint}}
\put(1066,622){\usebox{\plotpoint}}
\put(1066,622){\usebox{\plotpoint}}
\put(1066,622){\usebox{\plotpoint}}
\put(1066,622){\usebox{\plotpoint}}
\put(1066,622){\usebox{\plotpoint}}
\put(1066.0,622.0){\usebox{\plotpoint}}
\put(1067.0,622.0){\usebox{\plotpoint}}
\put(1067.0,623.0){\usebox{\plotpoint}}
\put(1068.0,623.0){\usebox{\plotpoint}}
\put(1068.0,624.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1070.0,624.0){\usebox{\plotpoint}}
\put(1070.0,625.0){\usebox{\plotpoint}}
\put(1071.0,625.0){\usebox{\plotpoint}}
\put(1071.0,626.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1073.0,626.0){\usebox{\plotpoint}}
\put(1073.0,627.0){\usebox{\plotpoint}}
\put(1074.0,627.0){\usebox{\plotpoint}}
\put(1074.0,628.0){\usebox{\plotpoint}}
\put(1075.0,628.0){\usebox{\plotpoint}}
\put(1077,628.67){\rule{0.241pt}{0.400pt}}
\multiput(1077.00,628.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1075.0,629.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1078,630){\usebox{\plotpoint}}
\put(1078,630){\usebox{\plotpoint}}
\put(1078,630){\usebox{\plotpoint}}
\put(1078,630){\usebox{\plotpoint}}
\put(1078,630){\usebox{\plotpoint}}
\put(1078,630){\usebox{\plotpoint}}
\put(1078,630){\usebox{\plotpoint}}
\put(1078,630){\usebox{\plotpoint}}
\put(1078,630){\usebox{\plotpoint}}
\put(1078.0,630.0){\usebox{\plotpoint}}
\put(1079.0,630.0){\usebox{\plotpoint}}
\put(1079.0,631.0){\usebox{\plotpoint}}
\put(1080.0,631.0){\usebox{\plotpoint}}
\put(1080.0,632.0){\usebox{\plotpoint}}
\put(1081.0,632.0){\usebox{\plotpoint}}
\put(1081.0,633.0){\usebox{\plotpoint}}
\put(1082.0,633.0){\usebox{\plotpoint}}
\put(1082.0,634.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1085.0,634.0){\usebox{\plotpoint}}
\put(1085.0,635.0){\usebox{\plotpoint}}
\put(1086.0,635.0){\usebox{\plotpoint}}
\put(1086.0,636.0){\usebox{\plotpoint}}
\put(1087.0,636.0){\usebox{\plotpoint}}
\put(1087.0,637.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1089.0,637.0){\usebox{\plotpoint}}
\put(1089.0,638.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1091.0,638.0){\usebox{\plotpoint}}
\put(1091.0,639.0){\usebox{\plotpoint}}
\put(1092.0,639.0){\usebox{\plotpoint}}
\put(1092.0,640.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1094.0,640.0){\usebox{\plotpoint}}
\put(1094.0,641.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1096.0,641.0){\usebox{\plotpoint}}
\put(1097,641.67){\rule{0.241pt}{0.400pt}}
\multiput(1097.00,641.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1096.0,642.0){\usebox{\plotpoint}}
\put(1098,643){\usebox{\plotpoint}}
\put(1098,643){\usebox{\plotpoint}}
\put(1098,643){\usebox{\plotpoint}}
\put(1098,643){\usebox{\plotpoint}}
\put(1098,643){\usebox{\plotpoint}}
\put(1098,643){\usebox{\plotpoint}}
\put(1098,643){\usebox{\plotpoint}}
\put(1098,643){\usebox{\plotpoint}}
\put(1098,643){\usebox{\plotpoint}}
\put(1098.0,643.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1100.0,643.0){\usebox{\plotpoint}}
\put(1100.0,644.0){\usebox{\plotpoint}}
\put(1101.0,644.0){\usebox{\plotpoint}}
\put(1101.0,645.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1103.0,645.0){\usebox{\plotpoint}}
\put(1103.0,646.0){\usebox{\plotpoint}}
\put(1104.0,646.0){\usebox{\plotpoint}}
\put(1104.0,647.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1106.0,647.0){\usebox{\plotpoint}}
\put(1106.0,648.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1108.0,648.0){\usebox{\plotpoint}}
\put(1109,648.67){\rule{0.241pt}{0.400pt}}
\multiput(1109.00,648.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1108.0,649.0){\usebox{\plotpoint}}
\put(1110,650){\usebox{\plotpoint}}
\put(1110,650){\usebox{\plotpoint}}
\put(1110.0,650.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1112.0,650.0){\usebox{\plotpoint}}
\put(1112.0,651.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1114.0,651.0){\usebox{\plotpoint}}
\put(1114.0,652.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1116.0,652.0){\usebox{\plotpoint}}
\put(1116.0,653.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1118.0,653.0){\usebox{\plotpoint}}
\put(1118.0,654.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1120.0,654.0){\usebox{\plotpoint}}
\put(1120.0,655.0){\usebox{\plotpoint}}
\put(1121.0,655.0){\usebox{\plotpoint}}
\put(1121.0,656.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1123.0,656.0){\usebox{\plotpoint}}
\put(1123.0,657.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1126.0,657.0){\usebox{\plotpoint}}
\put(1126.0,658.0){\usebox{\plotpoint}}
\put(1127.0,658.0){\usebox{\plotpoint}}
\put(1129,658.67){\rule{0.241pt}{0.400pt}}
\multiput(1129.00,658.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1127.0,659.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1130,660){\usebox{\plotpoint}}
\put(1130,660){\usebox{\plotpoint}}
\put(1130,660){\usebox{\plotpoint}}
\put(1130,660){\usebox{\plotpoint}}
\put(1130,660){\usebox{\plotpoint}}
\put(1130,660){\usebox{\plotpoint}}
\put(1132,659.67){\rule{0.241pt}{0.400pt}}
\multiput(1132.00,659.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1130.0,660.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1133,661){\usebox{\plotpoint}}
\put(1133,661){\usebox{\plotpoint}}
\put(1133,661){\usebox{\plotpoint}}
\put(1133,661){\usebox{\plotpoint}}
\put(1133,661){\usebox{\plotpoint}}
\put(1133,661){\usebox{\plotpoint}}
\put(1133,661){\usebox{\plotpoint}}
\put(1133.0,661.0){\usebox{\plotpoint}}
\put(1134.0,661.0){\usebox{\plotpoint}}
\put(1134.0,662.0){\usebox{\plotpoint}}
\put(1135.0,662.0){\usebox{\plotpoint}}
\put(1135.0,663.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1137.0,663.0){\usebox{\plotpoint}}
\put(1137.0,664.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1139.0,664.0){\usebox{\plotpoint}}
\put(1139.0,665.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1141.0,665.0){\usebox{\plotpoint}}
\put(1141.0,666.0){\usebox{\plotpoint}}
\put(1142.0,666.0){\usebox{\plotpoint}}
\put(1142.0,667.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1144.0,667.0){\usebox{\plotpoint}}
\put(1145,667.67){\rule{0.241pt}{0.400pt}}
\multiput(1145.00,667.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1144.0,668.0){\usebox{\plotpoint}}
\put(1146,669){\usebox{\plotpoint}}
\put(1146,669){\usebox{\plotpoint}}
\put(1146,669){\usebox{\plotpoint}}
\put(1146,669){\usebox{\plotpoint}}
\put(1146,669){\usebox{\plotpoint}}
\put(1146,669){\usebox{\plotpoint}}
\put(1146,669){\usebox{\plotpoint}}
\put(1146.0,669.0){\usebox{\plotpoint}}
\put(1147.0,669.0){\usebox{\plotpoint}}
\put(1147.0,670.0){\usebox{\plotpoint}}
\put(1148.0,670.0){\usebox{\plotpoint}}
\put(1148.0,671.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1150.0,671.0){\usebox{\plotpoint}}
\put(1150.0,672.0){\usebox{\plotpoint}}
\put(1151.0,672.0){\usebox{\plotpoint}}
\put(1151.0,673.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1154.0,673.0){\usebox{\plotpoint}}
\put(1154.0,674.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1156.0,674.0){\usebox{\plotpoint}}
\put(1156.0,675.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1158.0,675.0){\usebox{\plotpoint}}
\put(1158.0,676.0){\usebox{\plotpoint}}
\put(1159.0,676.0){\usebox{\plotpoint}}
\put(1159.0,677.0){\usebox{\plotpoint}}
\put(1160.0,677.0){\usebox{\plotpoint}}
\put(1160.0,678.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1162.0,678.0){\usebox{\plotpoint}}
\put(1162.0,679.0){\usebox{\plotpoint}}
\put(1163.0,679.0){\usebox{\plotpoint}}
\put(1163.0,680.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1165.0,680.0){\usebox{\plotpoint}}
\put(1165.0,681.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1167.0,681.0){\usebox{\plotpoint}}
\put(1167.0,682.0){\usebox{\plotpoint}}
\put(1168.0,682.0){\usebox{\plotpoint}}
\put(1168.0,683.0){\usebox{\plotpoint}}
\put(1169.0,683.0){\usebox{\plotpoint}}
\put(1169.0,684.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1171.0,684.0){\usebox{\plotpoint}}
\put(1171.0,685.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1174.0,685.0){\usebox{\plotpoint}}
\put(1174.0,686.0){\usebox{\plotpoint}}
\put(1175.0,686.0){\usebox{\plotpoint}}
\put(1175.0,687.0){\usebox{\plotpoint}}
\put(1176.0,687.0){\usebox{\plotpoint}}
\put(1176.0,688.0){\usebox{\plotpoint}}
\put(1177.0,688.0){\usebox{\plotpoint}}
\put(1178,688.67){\rule{0.241pt}{0.400pt}}
\multiput(1178.00,688.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1177.0,689.0){\usebox{\plotpoint}}
\put(1179,690){\usebox{\plotpoint}}
\put(1179,690){\usebox{\plotpoint}}
\put(1179,690){\usebox{\plotpoint}}
\put(1179,690){\usebox{\plotpoint}}
\put(1179,690){\usebox{\plotpoint}}
\put(1179,690){\usebox{\plotpoint}}
\put(1179.0,690.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1181.0,690.0){\usebox{\plotpoint}}
\put(1181.0,691.0){\usebox{\plotpoint}}
\put(1182.0,691.0){\usebox{\plotpoint}}
\put(1183,691.67){\rule{0.241pt}{0.400pt}}
\multiput(1183.00,691.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1182.0,692.0){\usebox{\plotpoint}}
\put(1184,693){\usebox{\plotpoint}}
\put(1184,693){\usebox{\plotpoint}}
\put(1184,693){\usebox{\plotpoint}}
\put(1184,693){\usebox{\plotpoint}}
\put(1184,693){\usebox{\plotpoint}}
\put(1184,693){\usebox{\plotpoint}}
\put(1184,693){\usebox{\plotpoint}}
\put(1184,693){\usebox{\plotpoint}}
\put(1184,693){\usebox{\plotpoint}}
\put(1184.0,693.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1186.0,693.0){\usebox{\plotpoint}}
\put(1186.0,694.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1188.0,694.0){\usebox{\plotpoint}}
\put(1188.0,695.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1190.0,695.0){\usebox{\plotpoint}}
\put(1190.0,696.0){\usebox{\plotpoint}}
\put(1191.0,696.0){\usebox{\plotpoint}}
\put(1191.0,697.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1193.0,697.0){\usebox{\plotpoint}}
\put(1193.0,698.0){\usebox{\plotpoint}}
\put(1194.0,698.0){\usebox{\plotpoint}}
\put(1194.0,699.0){\usebox{\plotpoint}}
\put(1195.0,699.0){\usebox{\plotpoint}}
\put(1195.0,700.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1197.0,700.0){\usebox{\plotpoint}}
\put(1197.0,701.0){\usebox{\plotpoint}}
\put(1198.0,701.0){\usebox{\plotpoint}}
\put(1199,701.67){\rule{0.241pt}{0.400pt}}
\multiput(1199.00,701.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1198.0,702.0){\usebox{\plotpoint}}
\put(1200,703){\usebox{\plotpoint}}
\put(1200,703){\usebox{\plotpoint}}
\put(1200,703){\usebox{\plotpoint}}
\put(1200,703){\usebox{\plotpoint}}
\put(1200,703){\usebox{\plotpoint}}
\put(1200,703){\usebox{\plotpoint}}
\put(1200,703){\usebox{\plotpoint}}
\put(1200,703){\usebox{\plotpoint}}
\put(1200.0,703.0){\usebox{\plotpoint}}
\put(1201.0,703.0){\usebox{\plotpoint}}
\put(1201.0,704.0){\usebox{\plotpoint}}
\put(1202.0,704.0){\usebox{\plotpoint}}
\put(1202.0,705.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1204.0,705.0){\usebox{\plotpoint}}
\put(1204.0,706.0){\usebox{\plotpoint}}
\put(1205.0,706.0){\usebox{\plotpoint}}
\put(1205.0,707.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1207.0,707.0){\usebox{\plotpoint}}
\put(1208,707.67){\rule{0.241pt}{0.400pt}}
\multiput(1208.00,707.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1207.0,708.0){\usebox{\plotpoint}}
\put(1209,709){\usebox{\plotpoint}}
\put(1209,709){\usebox{\plotpoint}}
\put(1209,709){\usebox{\plotpoint}}
\put(1209,709){\usebox{\plotpoint}}
\put(1209,709){\usebox{\plotpoint}}
\put(1209,709){\usebox{\plotpoint}}
\put(1209,709){\usebox{\plotpoint}}
\put(1209,709){\usebox{\plotpoint}}
\put(1209,709){\usebox{\plotpoint}}
\put(1209,709){\usebox{\plotpoint}}
\put(1210,708.67){\rule{0.241pt}{0.400pt}}
\multiput(1210.00,708.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1209.0,709.0){\usebox{\plotpoint}}
\put(1211,710){\usebox{\plotpoint}}
\put(1211,710){\usebox{\plotpoint}}
\put(1211,710){\usebox{\plotpoint}}
\put(1211,710){\usebox{\plotpoint}}
\put(1211,710){\usebox{\plotpoint}}
\put(1211,710){\usebox{\plotpoint}}
\put(1211,710){\usebox{\plotpoint}}
\put(1211,710){\usebox{\plotpoint}}
\put(1211,710){\usebox{\plotpoint}}
\put(1211,710){\usebox{\plotpoint}}
\put(1211,710){\usebox{\plotpoint}}
\put(1211,710){\usebox{\plotpoint}}
\put(1211.0,710.0){\usebox{\plotpoint}}
\put(1212.0,710.0){\usebox{\plotpoint}}
\put(1214,710.67){\rule{0.241pt}{0.400pt}}
\multiput(1214.00,710.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1212.0,711.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1215,712){\usebox{\plotpoint}}
\put(1215,712){\usebox{\plotpoint}}
\put(1215,712){\usebox{\plotpoint}}
\put(1215,712){\usebox{\plotpoint}}
\put(1215,712){\usebox{\plotpoint}}
\put(1215,712){\usebox{\plotpoint}}
\put(1215.0,712.0){\usebox{\plotpoint}}
\put(1216.0,712.0){\usebox{\plotpoint}}
\put(1216.0,713.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1218.0,713.0){\usebox{\plotpoint}}
\put(1218.0,714.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1220.0,714.0){\usebox{\plotpoint}}
\put(1221,714.67){\rule{0.241pt}{0.400pt}}
\multiput(1221.00,714.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1220.0,715.0){\usebox{\plotpoint}}
\put(1222,716){\usebox{\plotpoint}}
\put(1222,716){\usebox{\plotpoint}}
\put(1222,716){\usebox{\plotpoint}}
\put(1222,716){\usebox{\plotpoint}}
\put(1222,716){\usebox{\plotpoint}}
\put(1222,716){\usebox{\plotpoint}}
\put(1222,716){\usebox{\plotpoint}}
\put(1222,716){\usebox{\plotpoint}}
\put(1222,716){\usebox{\plotpoint}}
\put(1222.0,716.0){\usebox{\plotpoint}}
\put(1223.0,716.0){\usebox{\plotpoint}}
\put(1223.0,717.0){\usebox{\plotpoint}}
\put(1224.0,717.0){\usebox{\plotpoint}}
\put(1224.0,718.0){\usebox{\plotpoint}}
\put(1225.0,718.0){\usebox{\plotpoint}}
\put(1225.0,719.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1227.0,719.0){\usebox{\plotpoint}}
\put(1227.0,720.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1229.0,720.0){\usebox{\plotpoint}}
\put(1229.0,721.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1231.0,721.0){\usebox{\plotpoint}}
\put(1231.0,722.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1233.0,722.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1233.0,724.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1235.0,724.0){\usebox{\plotpoint}}
\put(1235.0,725.0){\usebox{\plotpoint}}
\put(1236.0,725.0){\usebox{\plotpoint}}
\put(1236.0,726.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1239.0,726.0){\usebox{\plotpoint}}
\put(1239.0,727.0){\usebox{\plotpoint}}
\put(1240.0,727.0){\usebox{\plotpoint}}
\put(1240.0,728.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1242.0,728.0){\usebox{\plotpoint}}
\put(1242.0,729.0){\usebox{\plotpoint}}
\put(1243.0,729.0){\usebox{\plotpoint}}
\put(1243.0,730.0){\usebox{\plotpoint}}
\put(1244.0,730.0){\usebox{\plotpoint}}
\put(1244.0,731.0){\usebox{\plotpoint}}
\put(1245.0,731.0){\usebox{\plotpoint}}
\put(1245.0,732.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1247.0,732.0){\usebox{\plotpoint}}
\put(1247.0,733.0){\usebox{\plotpoint}}
\put(1248.0,733.0){\usebox{\plotpoint}}
\put(1248.0,734.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1250.0,734.0){\usebox{\plotpoint}}
\put(1251,734.67){\rule{0.241pt}{0.400pt}}
\multiput(1251.00,734.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1250.0,735.0){\usebox{\plotpoint}}
\put(1252,736){\usebox{\plotpoint}}
\put(1252,736){\usebox{\plotpoint}}
\put(1252,736){\usebox{\plotpoint}}
\put(1252,736){\usebox{\plotpoint}}
\put(1252,736){\usebox{\plotpoint}}
\put(1252,736){\usebox{\plotpoint}}
\put(1252,736){\usebox{\plotpoint}}
\put(1252,736){\usebox{\plotpoint}}
\put(1252.0,736.0){\usebox{\plotpoint}}
\put(1253.0,736.0){\usebox{\plotpoint}}
\put(1253.0,737.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1255.0,737.0){\usebox{\plotpoint}}
\put(1256,737.67){\rule{0.241pt}{0.400pt}}
\multiput(1256.00,737.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1255.0,738.0){\usebox{\plotpoint}}
\put(1257,739){\usebox{\plotpoint}}
\put(1257,739){\usebox{\plotpoint}}
\put(1257,739){\usebox{\plotpoint}}
\put(1257,739){\usebox{\plotpoint}}
\put(1257,739){\usebox{\plotpoint}}
\put(1257,739){\usebox{\plotpoint}}
\put(1257,739){\usebox{\plotpoint}}
\put(1257,739){\usebox{\plotpoint}}
\put(1258,738.67){\rule{0.241pt}{0.400pt}}
\multiput(1258.00,738.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1257.0,739.0){\usebox{\plotpoint}}
\put(1259,740){\usebox{\plotpoint}}
\put(1259,740){\usebox{\plotpoint}}
\put(1259,740){\usebox{\plotpoint}}
\put(1259,740){\usebox{\plotpoint}}
\put(1259,740){\usebox{\plotpoint}}
\put(1259,740){\usebox{\plotpoint}}
\put(1259.0,740.0){\usebox{\plotpoint}}
\put(1260.0,740.0){\usebox{\plotpoint}}
\put(1260.0,741.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1262.0,741.0){\usebox{\plotpoint}}
\put(1262.0,742.0){\usebox{\plotpoint}}
\put(1263.0,742.0){\usebox{\plotpoint}}
\put(1263.0,743.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1265.0,743.0){\usebox{\plotpoint}}
\put(1265.0,744.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1267.0,744.0){\usebox{\plotpoint}}
\put(1267.0,745.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1269.0,745.0){\usebox{\plotpoint}}
\put(1269.0,746.0){\usebox{\plotpoint}}
\put(1270.0,746.0){\usebox{\plotpoint}}
\put(1271,746.67){\rule{0.241pt}{0.400pt}}
\multiput(1271.00,746.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1270.0,747.0){\usebox{\plotpoint}}
\put(1272,748){\usebox{\plotpoint}}
\put(1272,748){\usebox{\plotpoint}}
\put(1272,748){\usebox{\plotpoint}}
\put(1272,748){\usebox{\plotpoint}}
\put(1272,748){\usebox{\plotpoint}}
\put(1272,748){\usebox{\plotpoint}}
\put(1272,748){\usebox{\plotpoint}}
\put(1272,748){\usebox{\plotpoint}}
\put(1272.0,748.0){\usebox{\plotpoint}}
\put(1273.0,748.0){\usebox{\plotpoint}}
\put(1273.0,749.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1275.0,749.0){\usebox{\plotpoint}}
\put(1275.0,750.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1277.0,750.0){\usebox{\plotpoint}}
\put(1277.0,751.0){\usebox{\plotpoint}}
\put(1278.0,751.0){\usebox{\plotpoint}}
\put(1278.0,752.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1280.0,752.0){\usebox{\plotpoint}}
\put(1280.0,753.0){\usebox{\plotpoint}}
\put(1281.0,753.0){\usebox{\plotpoint}}
\put(1281.0,754.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1283.0,754.0){\usebox{\plotpoint}}
\put(1283.0,755.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1285.0,755.0){\usebox{\plotpoint}}
\put(1285.0,756.0){\usebox{\plotpoint}}
\put(1286.0,756.0){\usebox{\plotpoint}}
\put(1286.0,757.0){\usebox{\plotpoint}}
\put(1287.0,757.0){\usebox{\plotpoint}}
\put(1287.0,758.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1289.0,758.0){\usebox{\plotpoint}}
\put(1289.0,759.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1291.0,759.0){\usebox{\plotpoint}}
\put(1291.0,760.0){\usebox{\plotpoint}}
\put(1292.0,760.0){\usebox{\plotpoint}}
\put(1292.0,761.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1295.0,761.0){\usebox{\plotpoint}}
\put(1296,761.67){\rule{0.241pt}{0.400pt}}
\multiput(1296.00,761.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1295.0,762.0){\usebox{\plotpoint}}
\put(1297,763){\usebox{\plotpoint}}
\put(1297,763){\usebox{\plotpoint}}
\put(1297,763){\usebox{\plotpoint}}
\put(1297,763){\usebox{\plotpoint}}
\put(1297,763){\usebox{\plotpoint}}
\put(1297,763){\usebox{\plotpoint}}
\put(1297,763){\usebox{\plotpoint}}
\put(1297,763){\usebox{\plotpoint}}
\put(1297,763){\usebox{\plotpoint}}
\put(1297.0,763.0){\usebox{\plotpoint}}
\put(1298.0,763.0){\usebox{\plotpoint}}
\put(1298.0,764.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1300.0,764.0){\usebox{\plotpoint}}
\put(1300.0,765.0){\usebox{\plotpoint}}
\put(1301.0,765.0){\usebox{\plotpoint}}
\put(1301.0,766.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1303.0,766.0){\usebox{\plotpoint}}
\put(1303.0,767.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1305.0,767.0){\usebox{\plotpoint}}
\put(1305.0,768.0){\usebox{\plotpoint}}
\put(1306.0,768.0){\usebox{\plotpoint}}
\put(1306.0,769.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1308.0,769.0){\usebox{\plotpoint}}
\put(1308.0,770.0){\usebox{\plotpoint}}
\put(1309.0,770.0){\usebox{\plotpoint}}
\put(1309.0,771.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1311.0,771.0){\usebox{\plotpoint}}
\put(1311.0,772.0){\usebox{\plotpoint}}
\put(1312.0,772.0){\usebox{\plotpoint}}
\put(1312.0,773.0){\usebox{\plotpoint}}
\put(1313.0,773.0){\usebox{\plotpoint}}
\put(1314,773.67){\rule{0.241pt}{0.400pt}}
\multiput(1314.00,773.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1313.0,774.0){\usebox{\plotpoint}}
\put(1315,775){\usebox{\plotpoint}}
\put(1315,775){\usebox{\plotpoint}}
\put(1315,775){\usebox{\plotpoint}}
\put(1315,775){\usebox{\plotpoint}}
\put(1315,775){\usebox{\plotpoint}}
\put(1315,775){\usebox{\plotpoint}}
\put(1315,775){\usebox{\plotpoint}}
\put(1315,775){\usebox{\plotpoint}}
\put(1315,775){\usebox{\plotpoint}}
\put(1315,775){\usebox{\plotpoint}}
\put(1315,775){\usebox{\plotpoint}}
\put(1315,775){\usebox{\plotpoint}}
\put(1315.0,775.0){\usebox{\plotpoint}}
\put(1316.0,775.0){\usebox{\plotpoint}}
\put(1317,775.67){\rule{0.241pt}{0.400pt}}
\multiput(1317.00,775.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1316.0,776.0){\usebox{\plotpoint}}
\put(1318,777){\usebox{\plotpoint}}
\put(1318,777){\usebox{\plotpoint}}
\put(1318,777){\usebox{\plotpoint}}
\put(1318,777){\usebox{\plotpoint}}
\put(1318,777){\usebox{\plotpoint}}
\put(1318,777){\usebox{\plotpoint}}
\put(1318,777){\usebox{\plotpoint}}
\put(1318,777){\usebox{\plotpoint}}
\put(1319,776.67){\rule{0.241pt}{0.400pt}}
\multiput(1319.00,776.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1318.0,777.0){\usebox{\plotpoint}}
\put(1320,778){\usebox{\plotpoint}}
\put(1320,778){\usebox{\plotpoint}}
\put(1320,778){\usebox{\plotpoint}}
\put(1320,778){\usebox{\plotpoint}}
\put(1320,778){\usebox{\plotpoint}}
\put(1320,778){\usebox{\plotpoint}}
\put(1320,778){\usebox{\plotpoint}}
\put(1320,778){\usebox{\plotpoint}}
\put(1320,778){\usebox{\plotpoint}}
\put(1320.0,778.0){\usebox{\plotpoint}}
\put(1321.0,778.0){\usebox{\plotpoint}}
\put(1321.0,779.0){\usebox{\plotpoint}}
\put(1322.0,779.0){\usebox{\plotpoint}}
\put(1322.0,780.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1324.0,780.0){\usebox{\plotpoint}}
\put(1324.0,781.0){\usebox{\plotpoint}}
\put(1325.0,781.0){\usebox{\plotpoint}}
\put(1325.0,782.0){\usebox{\plotpoint}}
\put(1326.0,782.0){\usebox{\plotpoint}}
\put(1326.0,783.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1329.0,783.0){\usebox{\plotpoint}}
\put(1329.0,784.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1331.0,784.0){\usebox{\plotpoint}}
\put(1331.0,785.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1333.0,785.0){\usebox{\plotpoint}}
\put(1333.0,786.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1335.0,786.0){\usebox{\plotpoint}}
\put(1335.0,787.0){\usebox{\plotpoint}}
\put(1336.0,787.0){\usebox{\plotpoint}}
\put(1336.0,788.0){\usebox{\plotpoint}}
\put(1337.0,788.0){\usebox{\plotpoint}}
\put(1337.0,789.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1339.0,789.0){\usebox{\plotpoint}}
\put(1339.0,790.0){\usebox{\plotpoint}}
\put(1340.0,790.0){\usebox{\plotpoint}}
\put(1340.0,791.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1342.0,791.0){\usebox{\plotpoint}}
\put(1342.0,792.0){\usebox{\plotpoint}}
\put(1343.0,792.0){\usebox{\plotpoint}}
\put(1343.0,793.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1345.0,793.0){\usebox{\plotpoint}}
\put(1345.0,794.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1348.0,794.0){\usebox{\plotpoint}}
\put(1348.0,795.0){\usebox{\plotpoint}}
\put(1349.0,795.0){\usebox{\plotpoint}}
\put(1349.0,796.0){\usebox{\plotpoint}}
\put(1350.0,796.0){\usebox{\plotpoint}}
\put(1350.0,797.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1352.0,797.0){\usebox{\plotpoint}}
\put(1352.0,798.0){\usebox{\plotpoint}}
\put(1353.0,798.0){\usebox{\plotpoint}}
\put(1353.0,799.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1355.0,799.0){\usebox{\plotpoint}}
\put(1357,799.67){\rule{0.241pt}{0.400pt}}
\multiput(1357.00,799.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1355.0,800.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1358,801){\usebox{\plotpoint}}
\put(1358,801){\usebox{\plotpoint}}
\put(1358,801){\usebox{\plotpoint}}
\put(1358,801){\usebox{\plotpoint}}
\put(1358,801){\usebox{\plotpoint}}
\put(1358,801){\usebox{\plotpoint}}
\put(1358.0,801.0){\usebox{\plotpoint}}
\put(1359.0,801.0){\usebox{\plotpoint}}
\put(1359.0,802.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1361.0,802.0){\usebox{\plotpoint}}
\put(1361.0,803.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1363.0,803.0){\usebox{\plotpoint}}
\put(1364,803.67){\rule{0.241pt}{0.400pt}}
\multiput(1364.00,803.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1363.0,804.0){\usebox{\plotpoint}}
\put(1365,805){\usebox{\plotpoint}}
\put(1365,805){\usebox{\plotpoint}}
\put(1365,805){\usebox{\plotpoint}}
\put(1365,805){\usebox{\plotpoint}}
\put(1365.0,805.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1367.0,805.0){\usebox{\plotpoint}}
\put(1367.0,806.0){\usebox{\plotpoint}}
\put(1368.0,806.0){\usebox{\plotpoint}}
\put(1368.0,807.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1371.0,807.0){\usebox{\plotpoint}}
\put(1371.0,808.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1373.0,808.0){\usebox{\plotpoint}}
\put(1373.0,809.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1375.0,809.0){\usebox{\plotpoint}}
\put(1375.0,810.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1377.0,810.0){\usebox{\plotpoint}}
\put(1377.0,811.0){\usebox{\plotpoint}}
\put(1378.0,811.0){\usebox{\plotpoint}}
\put(1378.0,812.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1380.0,812.0){\usebox{\plotpoint}}
\put(1380.0,813.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1382.0,813.0){\usebox{\plotpoint}}
\put(1383,813.67){\rule{0.241pt}{0.400pt}}
\multiput(1383.00,813.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1382.0,814.0){\usebox{\plotpoint}}
\put(1384,815){\usebox{\plotpoint}}
\put(1384,815){\usebox{\plotpoint}}
\put(1384,815){\usebox{\plotpoint}}
\put(1384,815){\usebox{\plotpoint}}
\put(1384,815){\usebox{\plotpoint}}
\put(1384,815){\usebox{\plotpoint}}
\put(1384,815){\usebox{\plotpoint}}
\put(1384,815){\usebox{\plotpoint}}
\put(1384,815){\usebox{\plotpoint}}
\put(1384,815){\usebox{\plotpoint}}
\put(1384,815){\usebox{\plotpoint}}
\put(1384,815){\usebox{\plotpoint}}
\put(1384.0,815.0){\usebox{\plotpoint}}
\put(1385.0,815.0){\usebox{\plotpoint}}
\put(1385.0,816.0){\usebox{\plotpoint}}
\put(1386.0,816.0){\usebox{\plotpoint}}
\put(1386.0,817.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1388,817.67){\rule{0.241pt}{0.400pt}}
\multiput(1388.00,817.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1388.0,817.0){\usebox{\plotpoint}}
\put(1389,819){\usebox{\plotpoint}}
\put(1389,819){\usebox{\plotpoint}}
\put(1389,819){\usebox{\plotpoint}}
\put(1389,819){\usebox{\plotpoint}}
\put(1389,819){\usebox{\plotpoint}}
\put(1389,819){\usebox{\plotpoint}}
\put(1389,819){\usebox{\plotpoint}}
\put(1389,819){\usebox{\plotpoint}}
\put(1389,819){\usebox{\plotpoint}}
\put(1389.0,819.0){\usebox{\plotpoint}}
\put(1390.0,819.0){\usebox{\plotpoint}}
\put(1390.0,820.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1392.0,820.0){\usebox{\plotpoint}}
\put(1392.0,821.0){\usebox{\plotpoint}}
\put(1393.0,821.0){\usebox{\plotpoint}}
\put(1393.0,822.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1395.0,822.0){\usebox{\plotpoint}}
\put(1395.0,823.0){\usebox{\plotpoint}}
\put(1396.0,823.0){\usebox{\plotpoint}}
\put(1396.0,824.0){\usebox{\plotpoint}}
\put(1397.0,824.0){\usebox{\plotpoint}}
\put(1397.0,825.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1399.0,825.0){\usebox{\plotpoint}}
\put(1399.0,826.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1401.0,826.0){\usebox{\plotpoint}}
\put(1401.0,827.0){\usebox{\plotpoint}}
\put(1402.0,827.0){\usebox{\plotpoint}}
\put(1402.0,828.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1404.0,828.0){\usebox{\plotpoint}}
\put(1404.0,829.0){\usebox{\plotpoint}}
\put(1405.0,829.0){\usebox{\plotpoint}}
\put(1405.0,830.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1408.0,830.0){\usebox{\plotpoint}}
\put(1408.0,831.0){\usebox{\plotpoint}}
\put(1409.0,831.0){\usebox{\plotpoint}}
\put(1409.0,832.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1411.0,832.0){\usebox{\plotpoint}}
\put(1411.0,833.0){\usebox{\plotpoint}}
\put(1412.0,833.0){\usebox{\plotpoint}}
\put(1412.0,834.0){\usebox{\plotpoint}}
\put(1413.0,834.0){\usebox{\plotpoint}}
\put(1413.0,835.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1415.0,835.0){\usebox{\plotpoint}}
\put(1415.0,836.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1417.0,836.0){\usebox{\plotpoint}}
\put(1417.0,837.0){\usebox{\plotpoint}}
\put(1418.0,837.0){\usebox{\plotpoint}}
\put(1418.0,838.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1421.0,838.0){\usebox{\plotpoint}}
\put(1421.0,839.0){\usebox{\plotpoint}}
\put(1422.0,839.0){\usebox{\plotpoint}}
\put(1422.0,840.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1424.0,840.0){\usebox{\plotpoint}}
\put(1424.0,841.0){\usebox{\plotpoint}}
\put(1425.0,841.0){\usebox{\plotpoint}}
\put(1425.0,842.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1427.0,842.0){\usebox{\plotpoint}}
\put(1427.0,843.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1429.0,843.0){\usebox{\plotpoint}}
\put(1429.0,844.0){\usebox{\plotpoint}}
\put(1430.0,844.0){\usebox{\plotpoint}}
\put(1430.0,845.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1433.0,845.0){\usebox{\plotpoint}}
\put(1433.0,846.0){\usebox{\plotpoint}}
\put(1434.0,846.0){\usebox{\plotpoint}}
\put(1434.0,847.0){\usebox{\plotpoint}}
\put(1435.0,847.0){\usebox{\plotpoint}}
\put(1435.0,848.0){\usebox{\plotpoint}}
\end{picture}
\begin{figure}[h]
\caption{The function,$ S(l) = \sum_p \sum_r {a_p\over rl_p}$
for a rectangular and a pseudointegrable (upper curve) billiard.
The sum is restricted to orbits with $rl_p \leq l$.}
\end{figure}

\vskip .5 in

% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{$0.7$}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{$1.4$}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){$0$}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,68){\makebox(0,0){$20$}}
\put(463.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,68){\makebox(0,0){$40$}}
\put(706.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,68){\makebox(0,0){$60$}}
\put(950.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,68){\makebox(0,0){$80$}}
\put(1193.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){$100$}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$\langle a(l) \rangle$}}
\put(828,23){\makebox(0,0){$l$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(229,208){\usebox{\plotpoint}}
\multiput(229.59,196.63)(0.477,-3.604){7}{\rule{0.115pt}{2.740pt}}
\multiput(228.17,202.31)(5.000,-27.313){2}{\rule{0.400pt}{1.370pt}}
\multiput(234.59,175.00)(0.477,1.155){7}{\rule{0.115pt}{0.980pt}}
\multiput(233.17,175.00)(5.000,8.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(239.59,186.00)(0.477,12.399){7}{\rule{0.115pt}{9.060pt}}
\multiput(238.17,186.00)(5.000,93.196){2}{\rule{0.400pt}{4.530pt}}
\multiput(244.60,290.11)(0.468,-2.528){5}{\rule{0.113pt}{1.900pt}}
\multiput(243.17,294.06)(4.000,-14.056){2}{\rule{0.400pt}{0.950pt}}
\put(247.67,354){\rule{0.400pt}{8.432pt}}
\multiput(247.17,371.50)(1.000,-17.500){2}{\rule{0.400pt}{4.216pt}}
\multiput(249.59,349.64)(0.488,-1.220){13}{\rule{0.117pt}{1.050pt}}
\multiput(248.17,351.82)(8.000,-16.821){2}{\rule{0.400pt}{0.525pt}}
\put(256.67,293){\rule{0.400pt}{10.118pt}}
\multiput(256.17,314.00)(1.000,-21.000){2}{\rule{0.400pt}{5.059pt}}
\put(257.67,293){\rule{0.400pt}{9.877pt}}
\multiput(257.17,293.00)(1.000,20.500){2}{\rule{0.400pt}{4.938pt}}
\put(258.67,334){\rule{0.400pt}{15.899pt}}
\multiput(258.17,334.00)(1.000,33.000){2}{\rule{0.400pt}{7.950pt}}
\multiput(260.61,387.96)(0.447,-4.481){3}{\rule{0.108pt}{2.900pt}}
\multiput(259.17,393.98)(3.000,-14.981){2}{\rule{0.400pt}{1.450pt}}
\put(262.67,356){\rule{0.400pt}{5.541pt}}
\multiput(262.17,367.50)(1.000,-11.500){2}{\rule{0.400pt}{2.770pt}}
\put(264.17,346){\rule{0.400pt}{2.100pt}}
\multiput(263.17,351.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(266.61,346.00)(0.447,4.034){3}{\rule{0.108pt}{2.633pt}}
\multiput(265.17,346.00)(3.000,13.534){2}{\rule{0.400pt}{1.317pt}}
\put(269.17,365){\rule{0.400pt}{7.100pt}}
\multiput(268.17,365.00)(2.000,20.264){2}{\rule{0.400pt}{3.550pt}}
\multiput(271.59,395.93)(0.477,-1.155){7}{\rule{0.115pt}{0.980pt}}
\multiput(270.17,397.97)(5.000,-8.966){2}{\rule{0.400pt}{0.490pt}}
\put(248.0,280.0){\rule[-0.200pt]{0.400pt}{26.258pt}}
\put(275.67,405){\rule{0.400pt}{3.373pt}}
\multiput(275.17,412.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(276.67,360){\rule{0.400pt}{10.840pt}}
\multiput(276.17,382.50)(1.000,-22.500){2}{\rule{0.400pt}{5.420pt}}
\multiput(278.59,360.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(277.17,360.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\put(283.17,359){\rule{0.400pt}{1.500pt}}
\multiput(282.17,362.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(276.0,389.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\multiput(285.60,365.00)(0.468,12.618){5}{\rule{0.113pt}{8.800pt}}
\multiput(284.17,365.00)(4.000,68.735){2}{\rule{0.400pt}{4.400pt}}
\put(289.17,440){\rule{0.400pt}{2.500pt}}
\multiput(288.17,446.81)(2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\put(290.67,404){\rule{0.400pt}{8.672pt}}
\multiput(290.17,422.00)(1.000,-18.000){2}{\rule{0.400pt}{4.336pt}}
\put(291.67,404){\rule{0.400pt}{1.927pt}}
\multiput(291.17,404.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(285.0,359.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(292.67,442){\rule{0.400pt}{1.927pt}}
\multiput(292.17,446.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(293.0,412.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(293.67,458){\rule{0.400pt}{9.154pt}}
\multiput(293.17,458.00)(1.000,19.000){2}{\rule{0.400pt}{4.577pt}}
\put(294.0,442.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(294.67,479){\rule{0.400pt}{14.454pt}}
\multiput(294.17,479.00)(1.000,30.000){2}{\rule{0.400pt}{7.227pt}}
\put(296.17,522){\rule{0.400pt}{3.500pt}}
\multiput(295.17,531.74)(2.000,-9.736){2}{\rule{0.400pt}{1.750pt}}
\put(297.67,522){\rule{0.400pt}{1.204pt}}
\multiput(297.17,522.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(295.0,479.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(298.67,542){\rule{0.400pt}{11.804pt}}
\multiput(298.17,542.00)(1.000,24.500){2}{\rule{0.400pt}{5.902pt}}
\put(299.67,591){\rule{0.400pt}{3.132pt}}
\multiput(299.17,591.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(299.0,527.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(300.67,607){\rule{0.400pt}{5.541pt}}
\multiput(300.17,618.50)(1.000,-11.500){2}{\rule{0.400pt}{2.770pt}}
\put(302.17,597){\rule{0.400pt}{2.100pt}}
\multiput(301.17,602.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(303.67,597){\rule{0.400pt}{1.927pt}}
\multiput(303.17,597.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(304.67,583){\rule{0.400pt}{5.300pt}}
\multiput(304.17,594.00)(1.000,-11.000){2}{\rule{0.400pt}{2.650pt}}
\put(301.0,604.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(305.67,561){\rule{0.400pt}{2.650pt}}
\multiput(305.17,566.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(307.17,561){\rule{0.400pt}{3.500pt}}
\multiput(306.17,561.00)(2.000,9.736){2}{\rule{0.400pt}{1.750pt}}
\put(306.0,572.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\multiput(309.60,569.62)(0.468,-3.406){5}{\rule{0.113pt}{2.500pt}}
\multiput(308.17,574.81)(4.000,-18.811){2}{\rule{0.400pt}{1.250pt}}
\put(309.0,578.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\multiput(313.61,549.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(312.17,549.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\put(315.67,556){\rule{0.400pt}{0.482pt}}
\multiput(315.17,556.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(316.67,541){\rule{0.400pt}{4.095pt}}
\multiput(316.17,549.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(313.0,549.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(318.17,548){\rule{0.400pt}{3.500pt}}
\multiput(317.17,548.00)(2.000,9.736){2}{\rule{0.400pt}{1.750pt}}
\put(318.0,541.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(319.67,558){\rule{0.400pt}{1.445pt}}
\multiput(319.17,558.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(320.67,558){\rule{0.400pt}{1.445pt}}
\multiput(320.17,561.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(320.0,558.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(322.0,539.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\multiput(322.59,576.00)(0.485,0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(321.17,576.00)(7.000,9.488){2}{\rule{0.400pt}{0.364pt}}
\put(329.17,581){\rule{0.400pt}{1.300pt}}
\multiput(328.17,584.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(331.17,571){\rule{0.400pt}{2.100pt}}
\multiput(330.17,576.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(322.0,539.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(332.67,582){\rule{0.400pt}{1.686pt}}
\multiput(332.17,585.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(334.17,582){\rule{0.400pt}{1.500pt}}
\multiput(333.17,582.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(333.0,571.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(336.17,562){\rule{0.400pt}{2.300pt}}
\multiput(335.17,568.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(336.0,573.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(338.17,564){\rule{0.400pt}{1.500pt}}
\multiput(337.17,567.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(338.0,562.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(339.67,551){\rule{0.400pt}{0.964pt}}
\multiput(339.17,553.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(340.0,555.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(341,557.67){\rule{0.241pt}{0.400pt}}
\multiput(341.00,557.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(341.0,551.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(341.67,559){\rule{0.400pt}{0.964pt}}
\multiput(341.17,561.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(342.67,555){\rule{0.400pt}{0.964pt}}
\multiput(342.17,557.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(343.67,548){\rule{0.400pt}{1.686pt}}
\multiput(343.17,551.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(345,546.67){\rule{0.482pt}{0.400pt}}
\multiput(345.00,547.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(342.0,559.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(347.17,540){\rule{0.400pt}{1.100pt}}
\multiput(346.17,542.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(347.0,545.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(348.67,571){\rule{0.400pt}{0.964pt}}
\multiput(348.17,573.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(349.0,540.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(349.67,562){\rule{0.400pt}{1.204pt}}
\multiput(349.17,564.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(350.0,567.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(350.67,554){\rule{0.400pt}{1.686pt}}
\multiput(350.17,557.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(351.67,552){\rule{0.400pt}{0.482pt}}
\multiput(351.17,553.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\multiput(353.61,547.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(352.17,549.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\put(355.67,544){\rule{0.400pt}{5.059pt}}
\multiput(355.17,544.00)(1.000,10.500){2}{\rule{0.400pt}{2.529pt}}
\put(351.0,561.0){\usebox{\plotpoint}}
\put(356.67,582){\rule{0.400pt}{3.373pt}}
\multiput(356.17,582.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(357.0,565.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(357.67,583){\rule{0.400pt}{1.445pt}}
\multiput(357.17,586.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(358.0,589.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(359.0,579.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(358.67,575){\rule{0.400pt}{2.891pt}}
\multiput(358.17,581.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(359.0,579.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(359.67,570){\rule{0.400pt}{0.723pt}}
\multiput(359.17,570.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(360.67,562){\rule{0.400pt}{2.650pt}}
\multiput(360.17,567.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(361.67,562){\rule{0.400pt}{0.723pt}}
\multiput(361.17,562.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(360.0,570.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(363.0,561.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(362.67,566){\rule{0.400pt}{2.409pt}}
\multiput(362.17,571.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(364,565.67){\rule{0.482pt}{0.400pt}}
\multiput(364.00,565.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(363.0,561.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(365.67,575){\rule{0.400pt}{0.964pt}}
\multiput(365.17,575.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(366.0,567.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(366.67,585){\rule{0.400pt}{4.577pt}}
\multiput(366.17,585.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(367.67,601){\rule{0.400pt}{0.723pt}}
\multiput(367.17,602.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(367.0,579.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(368.67,619){\rule{0.400pt}{2.168pt}}
\multiput(368.17,619.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(369.0,601.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(370.17,622){\rule{0.400pt}{3.100pt}}
\multiput(369.17,622.00)(2.000,8.566){2}{\rule{0.400pt}{1.550pt}}
\put(370.0,622.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(372.17,640){\rule{0.400pt}{2.100pt}}
\multiput(371.17,640.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(374.17,647){\rule{0.400pt}{0.700pt}}
\multiput(373.17,648.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(372.0,637.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(375.67,650){\rule{0.400pt}{1.445pt}}
\multiput(375.17,653.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(376.0,647.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(377.0,650.0){\usebox{\plotpoint}}
\put(377.0,647.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(376.67,648){\rule{0.400pt}{0.723pt}}
\multiput(376.17,648.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(377.0,647.0){\usebox{\plotpoint}}
\put(378.0,647.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(378.0,647.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(379.17,648){\rule{0.400pt}{0.700pt}}
\multiput(378.17,649.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(378.0,651.0){\usebox{\plotpoint}}
\put(380.67,661){\rule{0.400pt}{0.723pt}}
\multiput(380.17,661.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(381.0,648.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(381.67,664){\rule{0.400pt}{1.686pt}}
\multiput(381.17,667.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(383.17,664){\rule{0.400pt}{1.700pt}}
\multiput(382.17,664.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(382.0,664.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(385.67,669){\rule{0.400pt}{0.723pt}}
\multiput(385.17,670.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(385.0,672.0){\usebox{\plotpoint}}
\put(386.67,685){\rule{0.400pt}{0.482pt}}
\multiput(386.17,685.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(388,686.67){\rule{0.241pt}{0.400pt}}
\multiput(388.00,686.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(387.0,669.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(388.67,687){\rule{0.400pt}{0.723pt}}
\multiput(388.17,688.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(389.0,688.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(389.67,686){\rule{0.400pt}{0.482pt}}
\multiput(389.17,686.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(390.0,686.0){\usebox{\plotpoint}}
\put(391,679.67){\rule{0.241pt}{0.400pt}}
\multiput(391.00,680.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(391.0,681.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(391.67,665){\rule{0.400pt}{1.204pt}}
\multiput(391.17,667.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(392.0,670.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(392.67,653){\rule{0.400pt}{0.964pt}}
\multiput(392.17,655.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(393.0,657.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(393.67,640){\rule{0.400pt}{1.686pt}}
\multiput(393.17,643.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(394.0,647.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(394.67,632){\rule{0.400pt}{1.204pt}}
\multiput(394.17,632.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(395.0,632.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(395.67,634){\rule{0.400pt}{2.650pt}}
\multiput(395.17,634.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(396.67,645){\rule{0.400pt}{0.964pt}}
\multiput(396.17,645.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(396.0,634.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(398,649){\usebox{\plotpoint}}
\put(398,647.17){\rule{0.482pt}{0.400pt}}
\multiput(398.00,648.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(400.61,643.00)(0.447,2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(399.17,643.00)(3.000,7.025){2}{\rule{0.400pt}{0.717pt}}
\put(403.17,650){\rule{0.400pt}{0.700pt}}
\multiput(402.17,651.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(404.67,642){\rule{0.400pt}{1.927pt}}
\multiput(404.17,646.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(400.0,643.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(405.67,637){\rule{0.400pt}{2.168pt}}
\multiput(405.17,637.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(406.67,642){\rule{0.400pt}{0.964pt}}
\multiput(406.17,644.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(407.67,640){\rule{0.400pt}{0.482pt}}
\multiput(407.17,641.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(409,638.67){\rule{0.241pt}{0.400pt}}
\multiput(409.00,639.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(410,638.67){\rule{0.241pt}{0.400pt}}
\multiput(410.00,638.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(411.17,634){\rule{0.400pt}{1.300pt}}
\multiput(410.17,637.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(406.0,637.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(413.0,634.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(415.0,634.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(415.0,634.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(415.0,634.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(415.0,631.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(415,633.67){\rule{0.241pt}{0.400pt}}
\multiput(415.00,634.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(415.67,634){\rule{0.400pt}{0.482pt}}
\multiput(415.17,634.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(415.0,631.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(417,636){\usebox{\plotpoint}}
\put(416.67,637){\rule{0.400pt}{0.723pt}}
\multiput(416.17,638.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(417.0,636.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(418.0,637.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(417.67,630){\rule{0.400pt}{1.927pt}}
\multiput(417.17,630.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(418.0,630.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(418.67,643){\rule{0.400pt}{0.482pt}}
\multiput(418.17,644.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(419.67,640){\rule{0.400pt}{0.723pt}}
\multiput(419.17,641.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(420.67,635){\rule{0.400pt}{1.204pt}}
\multiput(420.17,637.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(419.0,638.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(421.67,637){\rule{0.400pt}{0.482pt}}
\multiput(421.17,637.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(422.67,637){\rule{0.400pt}{0.482pt}}
\multiput(422.17,638.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(422.0,635.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(423.67,629){\rule{0.400pt}{2.650pt}}
\multiput(423.17,629.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(424.67,640){\rule{0.400pt}{1.927pt}}
\multiput(424.17,640.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(425.67,648){\rule{0.400pt}{1.204pt}}
\multiput(425.17,648.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(424.0,629.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(427.17,670){\rule{0.400pt}{1.100pt}}
\multiput(426.17,670.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(427.0,653.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(429.0,669.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(430.17,669){\rule{0.400pt}{0.900pt}}
\multiput(429.17,669.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(429.0,669.0){\usebox{\plotpoint}}
\put(431.67,686){\rule{0.400pt}{1.204pt}}
\multiput(431.17,686.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(432.67,689){\rule{0.400pt}{0.482pt}}
\multiput(432.17,690.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(432.0,673.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(434,681.67){\rule{0.241pt}{0.400pt}}
\multiput(434.00,681.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(434.0,682.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(435.0,678.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(435.0,678.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(435.0,681.0){\usebox{\plotpoint}}
\put(435.67,673){\rule{0.400pt}{1.204pt}}
\multiput(435.17,675.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(436.0,678.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(436.67,677){\rule{0.400pt}{0.482pt}}
\multiput(436.17,678.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(437.0,673.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(438.0,677.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(438.0,682.0){\usebox{\plotpoint}}
\put(439.17,692){\rule{0.400pt}{1.500pt}}
\multiput(438.17,692.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(439.0,682.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(441,688.17){\rule{0.482pt}{0.400pt}}
\multiput(441.00,689.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(441.0,690.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(443.0,688.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(443.17,690){\rule{0.400pt}{0.900pt}}
\multiput(442.17,690.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(443.0,690.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(445,687.67){\rule{0.241pt}{0.400pt}}
\multiput(445.00,687.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(445.67,689){\rule{0.400pt}{0.482pt}}
\multiput(445.17,689.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(445.0,688.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(447.17,697){\rule{0.400pt}{0.900pt}}
\multiput(446.17,699.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(447.0,691.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(449.0,697.0){\usebox{\plotpoint}}
\put(449.0,696.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(448.67,697){\rule{0.400pt}{1.204pt}}
\multiput(448.17,697.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(449.67,702){\rule{0.400pt}{0.482pt}}
\multiput(449.17,702.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(451,703.67){\rule{0.241pt}{0.400pt}}
\multiput(451.00,703.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(449.0,696.0){\usebox{\plotpoint}}
\put(451.67,694){\rule{0.400pt}{0.964pt}}
\multiput(451.17,696.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(452.0,698.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(453,693.17){\rule{0.482pt}{0.400pt}}
\multiput(453.00,694.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(453.0,694.0){\usebox{\plotpoint}}
\put(455.0,693.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(455.0,690.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(455.0,690.0){\usebox{\plotpoint}}
\put(456.0,687.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(456,688.67){\rule{0.241pt}{0.400pt}}
\multiput(456.00,688.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(456.0,687.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(456.67,687){\rule{0.400pt}{0.482pt}}
\multiput(456.17,687.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(457.0,687.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(458.0,684.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(457.67,689){\rule{0.400pt}{0.723pt}}
\multiput(457.17,690.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(458.0,684.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(459.0,686.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(458.67,691){\rule{0.400pt}{1.445pt}}
\multiput(458.17,691.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(459.67,694){\rule{0.400pt}{0.723pt}}
\multiput(459.17,695.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(459.0,686.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(461.0,691.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(460.67,695){\rule{0.400pt}{0.482pt}}
\multiput(460.17,696.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(462,694.67){\rule{0.241pt}{0.400pt}}
\multiput(462.00,694.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(461.0,691.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(463.0,696.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(463,693.67){\rule{0.241pt}{0.400pt}}
\multiput(463.00,693.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(463.0,694.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(463.67,693){\rule{0.400pt}{0.964pt}}
\multiput(463.17,695.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(464.0,695.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(464.67,692){\rule{0.400pt}{0.482pt}}
\multiput(464.17,693.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(465.67,689){\rule{0.400pt}{0.723pt}}
\multiput(465.17,690.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(465.0,693.0){\usebox{\plotpoint}}
\put(467.0,689.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(466.67,696){\rule{0.400pt}{0.482pt}}
\multiput(466.17,697.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(467.67,692){\rule{0.400pt}{0.964pt}}
\multiput(467.17,694.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(467.0,698.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(469,692){\usebox{\plotpoint}}
\put(468.67,690){\rule{0.400pt}{0.482pt}}
\multiput(468.17,691.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(469.67,688){\rule{0.400pt}{0.482pt}}
\multiput(469.17,689.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(471.0,685.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(472,683.67){\rule{0.241pt}{0.400pt}}
\multiput(472.00,684.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(471.0,685.0){\usebox{\plotpoint}}
\put(473.0,683.0){\usebox{\plotpoint}}
\put(473.0,683.0){\usebox{\plotpoint}}
\put(473.0,684.0){\usebox{\plotpoint}}
\put(473.67,683){\rule{0.400pt}{0.723pt}}
\multiput(473.17,683.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(474.0,683.0){\usebox{\plotpoint}}
\put(475.0,686.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(474.67,685){\rule{0.400pt}{0.723pt}}
\multiput(474.17,686.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(475.67,685){\rule{0.400pt}{0.482pt}}
\multiput(475.17,685.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(475.0,688.0){\usebox{\plotpoint}}
\put(477,681.67){\rule{0.241pt}{0.400pt}}
\multiput(477.00,681.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(477.0,682.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(478,691.17){\rule{0.482pt}{0.400pt}}
\multiput(478.00,692.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(478.0,683.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(480.0,690.0){\usebox{\plotpoint}}
\put(480.0,690.0){\usebox{\plotpoint}}
\put(481,686.17){\rule{0.482pt}{0.400pt}}
\multiput(481.00,685.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(481.0,686.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(482.67,679){\rule{0.400pt}{0.723pt}}
\multiput(482.17,680.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(483.0,682.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(484,675.67){\rule{0.482pt}{0.400pt}}
\multiput(484.00,676.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(485.67,676){\rule{0.400pt}{0.482pt}}
\multiput(485.17,676.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(484.0,677.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(487.0,678.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(487.0,677.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(487.0,677.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(487.0,682.0){\usebox{\plotpoint}}
\put(487.67,673){\rule{0.400pt}{0.482pt}}
\multiput(487.17,674.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(488.0,675.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(488.67,671){\rule{0.400pt}{0.723pt}}
\multiput(488.17,671.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(489.0,671.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(491,672.67){\rule{0.241pt}{0.400pt}}
\multiput(491.00,673.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(490.0,674.0){\usebox{\plotpoint}}
\put(491.67,674){\rule{0.400pt}{0.482pt}}
\multiput(491.17,675.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(492.0,673.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(492.67,680){\rule{0.400pt}{0.723pt}}
\multiput(492.17,681.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(494,679.67){\rule{0.241pt}{0.400pt}}
\multiput(494.00,679.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(493.0,674.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(495,694.67){\rule{0.241pt}{0.400pt}}
\multiput(495.00,694.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(495.0,681.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(496.0,696.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(496.0,702.0){\usebox{\plotpoint}}
\put(496.0,702.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(495.67,700){\rule{0.400pt}{0.482pt}}
\multiput(495.17,701.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(496.0,702.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(497.0,700.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(497.0,699.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(496.67,702){\rule{0.400pt}{0.482pt}}
\multiput(496.17,703.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(497.0,699.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(498.0,702.0){\usebox{\plotpoint}}
\put(498,695.67){\rule{0.241pt}{0.400pt}}
\multiput(498.00,696.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(498.0,697.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(499.0,696.0){\usebox{\plotpoint}}
\put(499.0,694.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(498.67,698){\rule{0.400pt}{0.482pt}}
\multiput(498.17,699.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(499.0,694.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(499.67,696){\rule{0.400pt}{1.445pt}}
\multiput(499.17,696.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(500.0,696.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(501,705.67){\rule{0.241pt}{0.400pt}}
\multiput(501.00,705.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(501.0,702.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(502,703.67){\rule{0.241pt}{0.400pt}}
\multiput(502.00,703.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(502.0,704.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(503,700.67){\rule{0.241pt}{0.400pt}}
\multiput(503.00,701.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(503.0,702.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(503.67,700){\rule{0.400pt}{0.964pt}}
\multiput(503.17,700.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(504.0,700.0){\usebox{\plotpoint}}
\put(505.0,701.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(504.67,701){\rule{0.400pt}{0.482pt}}
\multiput(504.17,702.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(505.0,701.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(506.0,700.0){\usebox{\plotpoint}}
\put(506.0,700.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(506.0,700.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(506,700.67){\rule{0.241pt}{0.400pt}}
\multiput(506.00,700.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(506.0,700.0){\usebox{\plotpoint}}
\put(507.0,702.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(507.0,705.0){\usebox{\plotpoint}}
\put(507,705.67){\rule{0.241pt}{0.400pt}}
\multiput(507.00,706.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(507.67,703){\rule{0.400pt}{0.723pt}}
\multiput(507.17,704.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(507.0,705.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(509,700.67){\rule{0.241pt}{0.400pt}}
\multiput(509.00,701.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(509.0,702.0){\usebox{\plotpoint}}
\put(510.0,701.0){\usebox{\plotpoint}}
\put(510.67,696){\rule{0.400pt}{0.482pt}}
\multiput(510.17,697.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(511.0,698.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(512.0,695.0){\usebox{\plotpoint}}
\put(511.67,700){\rule{0.400pt}{0.723pt}}
\multiput(511.17,701.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(512.0,695.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(513.0,697.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(513,697.67){\rule{0.241pt}{0.400pt}}
\multiput(513.00,697.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(514,698.67){\rule{0.241pt}{0.400pt}}
\multiput(514.00,698.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(513.0,697.0){\usebox{\plotpoint}}
\put(514.67,697){\rule{0.400pt}{1.204pt}}
\multiput(514.17,697.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(515.0,697.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(515.67,701){\rule{0.400pt}{0.482pt}}
\multiput(515.17,702.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(516.0,702.0){\usebox{\plotpoint}}
\put(516.67,702){\rule{0.400pt}{0.964pt}}
\multiput(516.17,702.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(517.0,701.0){\usebox{\plotpoint}}
\put(517.67,705){\rule{0.400pt}{0.482pt}}
\multiput(517.17,705.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(518.0,705.0){\usebox{\plotpoint}}
\put(518.67,709){\rule{0.400pt}{0.964pt}}
\multiput(518.17,709.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(519.0,707.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(520,713){\usebox{\plotpoint}}
\put(520.0,713.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(519.67,712){\rule{0.400pt}{0.482pt}}
\multiput(519.17,713.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(521.17,709){\rule{0.400pt}{0.700pt}}
\multiput(520.17,710.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(520.0,714.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(523.0,705.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(522.67,709){\rule{0.400pt}{0.482pt}}
\multiput(522.17,709.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(523.0,705.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(524,711){\usebox{\plotpoint}}
\put(524,711){\usebox{\plotpoint}}
\put(523.67,709){\rule{0.400pt}{0.482pt}}
\multiput(523.17,710.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(525,709){\usebox{\plotpoint}}
\put(525,709.67){\rule{0.482pt}{0.400pt}}
\multiput(525.00,710.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(525.0,709.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(527.0,704.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(527.0,704.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(526.67,710){\rule{0.400pt}{0.723pt}}
\multiput(526.17,710.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(527.67,711){\rule{0.400pt}{0.482pt}}
\multiput(527.17,712.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(528.67,708){\rule{0.400pt}{0.723pt}}
\multiput(528.17,709.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(527.0,710.0){\usebox{\plotpoint}}
\put(530,708.67){\rule{0.241pt}{0.400pt}}
\multiput(530.00,708.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(531,708.67){\rule{0.241pt}{0.400pt}}
\multiput(531.00,709.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(530.0,708.0){\usebox{\plotpoint}}
\put(531.67,711){\rule{0.400pt}{0.482pt}}
\multiput(531.17,711.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(532.0,709.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(533.0,709.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(533.0,709.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(533.0,714.0){\usebox{\plotpoint}}
\put(534.0,714.0){\usebox{\plotpoint}}
\put(534.0,713.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(534.0,713.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(534,713.67){\rule{0.241pt}{0.400pt}}
\multiput(534.00,714.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(534.0,715.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(535,714){\usebox{\plotpoint}}
\put(534.67,715){\rule{0.400pt}{0.482pt}}
\multiput(534.17,715.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(535.0,714.0){\usebox{\plotpoint}}
\put(536.0,714.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(536,716.67){\rule{0.241pt}{0.400pt}}
\multiput(536.00,717.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(536.0,714.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(537.0,717.0){\usebox{\plotpoint}}
\put(536.67,717){\rule{0.400pt}{0.482pt}}
\multiput(536.17,717.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(537.0,717.0){\usebox{\plotpoint}}
\put(537.67,715){\rule{0.400pt}{0.482pt}}
\multiput(537.17,716.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(538.0,717.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(539.0,714.0){\usebox{\plotpoint}}
\put(539,713.67){\rule{0.241pt}{0.400pt}}
\multiput(539.00,714.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(540,712.67){\rule{0.241pt}{0.400pt}}
\multiput(540.00,713.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(539.0,714.0){\usebox{\plotpoint}}
\put(541,714.67){\rule{0.241pt}{0.400pt}}
\multiput(541.00,715.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(541.0,713.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(541.67,717){\rule{0.400pt}{0.482pt}}
\multiput(541.17,717.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(542.0,715.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(542.67,726){\rule{0.400pt}{0.723pt}}
\multiput(542.17,726.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(543.0,719.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(544.0,729.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(544.0,733.0){\usebox{\plotpoint}}
\put(544,735.67){\rule{0.241pt}{0.400pt}}
\multiput(544.00,736.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(544.0,733.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(545,736){\usebox{\plotpoint}}
\put(545,734.67){\rule{0.241pt}{0.400pt}}
\multiput(545.00,735.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(546.0,728.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(546.0,728.0){\usebox{\plotpoint}}
\put(546.0,729.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(548,728.67){\rule{0.241pt}{0.400pt}}
\multiput(548.00,729.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(548.0,729.0){\usebox{\plotpoint}}
\put(549.0,729.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(549.0,731.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(550.67,727){\rule{0.400pt}{0.482pt}}
\multiput(550.17,728.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(552,726.67){\rule{0.241pt}{0.400pt}}
\multiput(552.00,726.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(551.0,729.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(552.67,729){\rule{0.400pt}{0.482pt}}
\multiput(552.17,730.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(553.0,728.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(553.67,728){\rule{0.400pt}{0.964pt}}
\multiput(553.17,728.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(554.0,728.0){\usebox{\plotpoint}}
\put(554.67,734){\rule{0.400pt}{0.482pt}}
\multiput(554.17,734.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(556,736.17){\rule{0.482pt}{0.400pt}}
\multiput(556.00,735.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(555.0,732.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(558.0,737.0){\usebox{\plotpoint}}
\put(558.67,737){\rule{0.400pt}{1.204pt}}
\multiput(558.17,737.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(558.0,737.0){\usebox{\plotpoint}}
\put(560.0,739.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(560,738.67){\rule{0.241pt}{0.400pt}}
\multiput(560.00,739.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(560.0,739.0){\usebox{\plotpoint}}
\put(561,739){\usebox{\plotpoint}}
\put(561,737.67){\rule{0.241pt}{0.400pt}}
\multiput(561.00,737.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(561.0,738.0){\usebox{\plotpoint}}
\put(562,739){\usebox{\plotpoint}}
\put(561.67,736){\rule{0.400pt}{0.482pt}}
\multiput(561.17,737.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(562.0,738.0){\usebox{\plotpoint}}
\put(563.0,734.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(563,737.67){\rule{0.241pt}{0.400pt}}
\multiput(563.00,737.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(563.0,734.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(563.67,736){\rule{0.400pt}{0.482pt}}
\multiput(563.17,737.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(564.0,738.0){\usebox{\plotpoint}}
\put(565.0,734.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(565.0,734.0){\usebox{\plotpoint}}
\put(565.67,730){\rule{0.400pt}{0.482pt}}
\multiput(565.17,731.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(566.0,732.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(567.0,730.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(567.0,733.0){\usebox{\plotpoint}}
\put(567.0,733.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(567.0,737.0){\usebox{\plotpoint}}
\put(567.67,734){\rule{0.400pt}{0.482pt}}
\multiput(567.17,735.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(568.0,736.0){\usebox{\plotpoint}}
\put(569.0,731.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(568.67,731){\rule{0.400pt}{0.482pt}}
\multiput(568.17,732.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(569.0,731.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(570,731){\usebox{\plotpoint}}
\put(569.67,731){\rule{0.400pt}{1.204pt}}
\multiput(569.17,731.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(571,738.67){\rule{0.241pt}{0.400pt}}
\multiput(571.00,738.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(571.0,736.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(572.0,740.0){\usebox{\plotpoint}}
\put(572.67,736){\rule{0.400pt}{0.482pt}}
\multiput(572.17,737.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(573.0,738.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(574,737.67){\rule{0.241pt}{0.400pt}}
\multiput(574.00,738.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(574.0,736.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(575.0,736.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(574.67,743){\rule{0.400pt}{0.723pt}}
\multiput(574.17,743.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(575.0,736.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(576.0,743.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(576.0,743.0){\usebox{\plotpoint}}
\put(577.0,743.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(577,742.67){\rule{0.241pt}{0.400pt}}
\multiput(577.00,743.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(577.0,744.0){\usebox{\plotpoint}}
\put(578,739.67){\rule{0.241pt}{0.400pt}}
\multiput(578.00,740.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(578.0,741.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(579,734.67){\rule{0.241pt}{0.400pt}}
\multiput(579.00,735.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(579.0,736.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(579.67,734){\rule{0.400pt}{0.482pt}}
\multiput(579.17,735.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(580.0,735.0){\usebox{\plotpoint}}
\put(581.0,732.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(581.0,732.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(581,730.67){\rule{0.241pt}{0.400pt}}
\multiput(581.00,731.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(581.0,732.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(582.0,729.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(582.0,729.0){\usebox{\plotpoint}}
\put(583.0,728.0){\usebox{\plotpoint}}
\put(583,730.67){\rule{0.241pt}{0.400pt}}
\multiput(583.00,730.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(583.0,728.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(584,732){\usebox{\plotpoint}}
\put(584,732){\usebox{\plotpoint}}
\put(584,732){\usebox{\plotpoint}}
\put(584.0,732.0){\usebox{\plotpoint}}
\put(585.0,730.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(584.67,731){\rule{0.400pt}{0.723pt}}
\multiput(584.17,731.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(585.0,730.0){\usebox{\plotpoint}}
\put(586.0,731.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(586.0,731.0){\usebox{\plotpoint}}
\put(587.0,729.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(587.0,729.0){\usebox{\plotpoint}}
\put(588.0,727.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(589,725.67){\rule{0.241pt}{0.400pt}}
\multiput(589.00,726.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(588.0,727.0){\usebox{\plotpoint}}
\put(590.0,726.0){\usebox{\plotpoint}}
\put(590,723.67){\rule{0.241pt}{0.400pt}}
\multiput(590.00,724.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(590.0,725.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(591,724){\usebox{\plotpoint}}
\put(591,719.67){\rule{0.241pt}{0.400pt}}
\multiput(591.00,720.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(591.0,721.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(592.0,720.0){\usebox{\plotpoint}}
\put(592.0,719.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(591.67,721){\rule{0.400pt}{0.723pt}}
\multiput(591.17,721.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(592.0,719.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(593.0,722.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(593.0,722.0){\usebox{\plotpoint}}
\put(594,723.67){\rule{0.241pt}{0.400pt}}
\multiput(594.00,724.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(594.0,722.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(595.0,724.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(595.0,726.0){\usebox{\plotpoint}}
\put(596.67,724){\rule{0.400pt}{0.482pt}}
\multiput(596.17,725.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(595.0,726.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(597.67,722){\rule{0.400pt}{0.723pt}}
\multiput(597.17,722.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(598.0,722.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(599,721.67){\rule{0.241pt}{0.400pt}}
\multiput(599.00,722.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(599.0,723.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(600,722){\usebox{\plotpoint}}
\put(600.0,720.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(600.0,720.0){\usebox{\plotpoint}}
\put(600.67,718){\rule{0.400pt}{0.964pt}}
\multiput(600.17,718.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(601.0,718.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(602,722){\usebox{\plotpoint}}
\put(602,722){\usebox{\plotpoint}}
\put(602,722.17){\rule{0.482pt}{0.400pt}}
\multiput(602.00,721.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(603.67,720){\rule{0.400pt}{0.482pt}}
\multiput(603.17,721.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(604.0,722.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(605.0,719.0){\usebox{\plotpoint}}
\put(604.67,720){\rule{0.400pt}{0.482pt}}
\multiput(604.17,721.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(605.0,719.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(606.0,717.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(605.67,716){\rule{0.400pt}{0.482pt}}
\multiput(605.17,717.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(606.0,717.0){\usebox{\plotpoint}}
\put(607,716){\usebox{\plotpoint}}
\put(607.0,716.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(607.0,718.0){\usebox{\plotpoint}}
\put(606.67,720){\rule{0.400pt}{0.482pt}}
\multiput(606.17,721.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(607.67,720){\rule{0.400pt}{0.482pt}}
\multiput(607.17,720.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(607.0,718.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(609.0,722.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(609,726.67){\rule{0.241pt}{0.400pt}}
\multiput(609.00,726.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(609.0,727.0){\usebox{\plotpoint}}
\put(610,728){\usebox{\plotpoint}}
\put(610,728){\usebox{\plotpoint}}
\put(610,725.67){\rule{0.241pt}{0.400pt}}
\multiput(610.00,726.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(610.0,727.0){\usebox{\plotpoint}}
\put(611.0,726.0){\usebox{\plotpoint}}
\put(611,723.67){\rule{0.241pt}{0.400pt}}
\multiput(611.00,724.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(611.0,725.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(612.0,723.0){\usebox{\plotpoint}}
\put(612.0,723.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(612.0,729.0){\usebox{\plotpoint}}
\put(613.0,729.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(613.0,731.0){\usebox{\plotpoint}}
\put(614.0,731.0){\usebox{\plotpoint}}
\put(614.0,731.0){\usebox{\plotpoint}}
\put(614.0,731.0){\usebox{\plotpoint}}
\put(615.0,729.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(614.67,728){\rule{0.400pt}{0.482pt}}
\multiput(614.17,729.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(615.0,729.0){\usebox{\plotpoint}}
\put(616,728){\usebox{\plotpoint}}
\put(616.0,725.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(616.0,725.0){\usebox{\plotpoint}}
\put(616.0,724.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(616.0,724.0){\usebox{\plotpoint}}
\put(617,727.67){\rule{0.241pt}{0.400pt}}
\multiput(617.00,727.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(617.0,724.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(617.67,730){\rule{0.400pt}{0.482pt}}
\multiput(617.17,730.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(618.0,729.0){\usebox{\plotpoint}}
\put(619.0,731.0){\usebox{\plotpoint}}
\put(619.0,731.0){\usebox{\plotpoint}}
\put(619,728.67){\rule{0.241pt}{0.400pt}}
\multiput(619.00,729.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(619.0,730.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(620,729){\usebox{\plotpoint}}
\put(620,727.67){\rule{0.241pt}{0.400pt}}
\multiput(620.00,727.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(620.67,727){\rule{0.400pt}{0.482pt}}
\multiput(620.17,728.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(620.0,728.0){\usebox{\plotpoint}}
\put(622,729.67){\rule{0.241pt}{0.400pt}}
\multiput(622.00,730.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(622.0,727.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(623,730){\usebox{\plotpoint}}
\put(623.0,729.0){\usebox{\plotpoint}}
\put(623.0,729.0){\usebox{\plotpoint}}
\put(624.0,728.0){\usebox{\plotpoint}}
\put(624,729.67){\rule{0.241pt}{0.400pt}}
\multiput(624.00,729.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(624.0,728.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(625.0,731.0){\usebox{\plotpoint}}
\put(625.0,732.0){\usebox{\plotpoint}}
\put(626.0,730.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(626.0,730.0){\usebox{\plotpoint}}
\put(626.0,730.0){\usebox{\plotpoint}}
\put(626.0,730.0){\usebox{\plotpoint}}
\put(626,728.67){\rule{0.241pt}{0.400pt}}
\multiput(626.00,729.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(626.0,730.0){\usebox{\plotpoint}}
\put(627.0,727.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(627.0,727.0){\usebox{\plotpoint}}
\put(628.0,727.0){\usebox{\plotpoint}}
\put(628.0,726.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(627.67,727){\rule{0.400pt}{0.482pt}}
\multiput(627.17,727.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(628.0,726.0){\usebox{\plotpoint}}
\put(629.0,726.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(629.0,726.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(629.0,728.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(632,734.67){\rule{0.241pt}{0.400pt}}
\multiput(632.00,734.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(632.0,728.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(633.0,735.0){\usebox{\plotpoint}}
\put(633,735.67){\rule{0.241pt}{0.400pt}}
\multiput(633.00,735.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(633.0,735.0){\usebox{\plotpoint}}
\put(634.0,737.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(634.0,738.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(634.0,738.0){\usebox{\plotpoint}}
\put(635.0,737.0){\usebox{\plotpoint}}
\put(635.0,737.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(635.0,739.0){\usebox{\plotpoint}}
\put(634.67,741){\rule{0.400pt}{0.482pt}}
\multiput(634.17,741.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(635.0,739.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(636.0,743.0){\usebox{\plotpoint}}
\put(636,741.67){\rule{0.241pt}{0.400pt}}
\multiput(636.00,742.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(636.0,743.0){\usebox{\plotpoint}}
\put(637.0,739.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(636.67,741){\rule{0.400pt}{0.482pt}}
\multiput(636.17,741.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(637.0,739.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(638.0,741.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(638.0,741.0){\usebox{\plotpoint}}
\put(638.0,741.0){\usebox{\plotpoint}}
\put(638,740.67){\rule{0.241pt}{0.400pt}}
\multiput(638.00,741.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(638.0,741.0){\usebox{\plotpoint}}
\put(639,736.67){\rule{0.241pt}{0.400pt}}
\multiput(639.00,736.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(639.0,737.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(640,738){\usebox{\plotpoint}}
\put(640.0,738.0){\usebox{\plotpoint}}
\put(641.0,738.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(641,738.67){\rule{0.241pt}{0.400pt}}
\multiput(641.00,738.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(641.0,739.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(642.0,740.0){\usebox{\plotpoint}}
\put(642.0,741.0){\usebox{\plotpoint}}
\put(642.67,742){\rule{0.400pt}{0.482pt}}
\multiput(642.17,743.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(643.0,741.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(644,745.67){\rule{0.241pt}{0.400pt}}
\multiput(644.00,746.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(644.0,742.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(645,746){\usebox{\plotpoint}}
\put(645,744.67){\rule{0.241pt}{0.400pt}}
\multiput(645.00,744.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(645.0,745.0){\usebox{\plotpoint}}
\put(646.0,746.0){\usebox{\plotpoint}}
\put(646,744.67){\rule{0.241pt}{0.400pt}}
\multiput(646.00,745.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(646.0,746.0){\usebox{\plotpoint}}
\put(647.0,745.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(647.0,745.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(647.0,745.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(647.0,748.0){\usebox{\plotpoint}}
\put(648,743.67){\rule{0.241pt}{0.400pt}}
\multiput(648.00,744.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(648.0,745.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(649,744){\usebox{\plotpoint}}
\put(649.0,741.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(649.0,741.0){\usebox{\plotpoint}}
\put(649.0,740.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(649.0,740.0){\usebox{\plotpoint}}
\put(649.67,742){\rule{0.400pt}{0.723pt}}
\multiput(649.17,742.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(651,743.67){\rule{0.241pt}{0.400pt}}
\multiput(651.00,744.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(650.0,740.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(652.0,744.0){\usebox{\plotpoint}}
\put(652.0,744.0){\usebox{\plotpoint}}
\put(652.0,744.0){\usebox{\plotpoint}}
\put(653.0,742.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(653,743.67){\rule{0.241pt}{0.400pt}}
\multiput(653.00,744.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(653.67,744){\rule{0.400pt}{0.482pt}}
\multiput(653.17,744.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(653.0,742.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(655.0,746.0){\usebox{\plotpoint}}
\put(655.0,746.0){\usebox{\plotpoint}}
\put(654.67,747){\rule{0.400pt}{0.482pt}}
\multiput(654.17,747.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(655.0,746.0){\usebox{\plotpoint}}
\put(656,749){\usebox{\plotpoint}}
\put(656,749){\usebox{\plotpoint}}
\put(656.0,749.0){\usebox{\plotpoint}}
\put(657.0,748.0){\usebox{\plotpoint}}
\put(657.0,748.0){\usebox{\plotpoint}}
\put(658.0,747.0){\usebox{\plotpoint}}
\put(658.0,747.0){\usebox{\plotpoint}}
\put(658.0,747.0){\usebox{\plotpoint}}
\put(658.0,747.0){\usebox{\plotpoint}}
\put(658.0,747.0){\usebox{\plotpoint}}
\put(658.0,747.0){\usebox{\plotpoint}}
\put(658.0,748.0){\usebox{\plotpoint}}
\put(659.0,748.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(659.0,750.0){\usebox{\plotpoint}}
\put(660,748.67){\rule{0.241pt}{0.400pt}}
\multiput(660.00,748.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(660.0,749.0){\usebox{\plotpoint}}
\put(661.0,749.0){\usebox{\plotpoint}}
\put(661.0,749.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(661.0,749.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(661.0,749.0){\usebox{\plotpoint}}
\put(661.0,749.0){\usebox{\plotpoint}}
\put(661.0,749.0){\usebox{\plotpoint}}
\put(662,745.67){\rule{0.241pt}{0.400pt}}
\multiput(662.00,746.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(662.0,747.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(663,746.67){\rule{0.241pt}{0.400pt}}
\multiput(663.00,747.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(663.0,746.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(664.0,746.0){\usebox{\plotpoint}}
\put(664.0,746.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(664.0,749.0){\usebox{\plotpoint}}
\put(665,746.67){\rule{0.241pt}{0.400pt}}
\multiput(665.00,747.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(665.0,748.0){\usebox{\plotpoint}}
\put(666.0,745.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(666.0,745.0){\usebox{\plotpoint}}
\put(666.0,745.0){\usebox{\plotpoint}}
\put(666,746.67){\rule{0.241pt}{0.400pt}}
\multiput(666.00,747.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(666.0,745.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(667.0,747.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(669.0,747.0){\usebox{\plotpoint}}
\put(669.0,748.0){\usebox{\plotpoint}}
\put(670.0,748.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(670,747.67){\rule{0.241pt}{0.400pt}}
\multiput(670.00,748.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(670.0,749.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(671,748){\usebox{\plotpoint}}
\put(671.0,748.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(673,748.67){\rule{0.241pt}{0.400pt}}
\multiput(673.00,748.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(673.0,748.0){\usebox{\plotpoint}}
\put(674.0,750.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(674.0,750.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(673.67,752){\rule{0.400pt}{0.482pt}}
\multiput(673.17,752.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(674.0,750.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(675,751.67){\rule{0.241pt}{0.400pt}}
\multiput(675.00,752.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(675.0,753.0){\usebox{\plotpoint}}
\put(676,752){\usebox{\plotpoint}}
\put(676,752){\usebox{\plotpoint}}
\put(676,752.67){\rule{0.241pt}{0.400pt}}
\multiput(676.00,753.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(676.0,752.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(677.0,751.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(677.0,751.0){\usebox{\plotpoint}}
\put(677.0,752.0){\usebox{\plotpoint}}
\put(678.0,751.0){\usebox{\plotpoint}}
\put(678,751.67){\rule{0.241pt}{0.400pt}}
\multiput(678.00,752.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(679,751.67){\rule{0.241pt}{0.400pt}}
\multiput(679.00,751.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(678.0,751.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(680.0,753.0){\usebox{\plotpoint}}
\put(680.0,754.0){\usebox{\plotpoint}}
\put(681.0,754.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(681.0,756.0){\usebox{\plotpoint}}
\put(682.0,756.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(682.0,758.0){\usebox{\plotpoint}}
\put(683.0,758.0){\usebox{\plotpoint}}
\put(683.0,758.0){\usebox{\plotpoint}}
\put(683.0,758.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(683.0,760.0){\usebox{\plotpoint}}
\put(684,756.67){\rule{0.241pt}{0.400pt}}
\multiput(684.00,757.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(684.0,758.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(685,757){\usebox{\plotpoint}}
\put(685,756.67){\rule{0.241pt}{0.400pt}}
\multiput(685.00,756.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(686.0,756.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(686,756.67){\rule{0.482pt}{0.400pt}}
\multiput(686.00,756.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(686.0,756.0){\usebox{\plotpoint}}
\put(688.0,757.0){\usebox{\plotpoint}}
\put(688,759.67){\rule{0.241pt}{0.400pt}}
\multiput(688.00,759.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(688.0,757.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(689,761){\usebox{\plotpoint}}
\put(689,764.67){\rule{0.241pt}{0.400pt}}
\multiput(689.00,764.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(689.0,761.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(690,761.67){\rule{0.241pt}{0.400pt}}
\multiput(690.00,762.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(690.0,763.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(691,762){\usebox{\plotpoint}}
\put(691,760.67){\rule{0.241pt}{0.400pt}}
\multiput(691.00,761.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(692.0,760.0){\usebox{\plotpoint}}
\put(692.0,760.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(692,760.67){\rule{0.241pt}{0.400pt}}
\multiput(692.00,760.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(692.0,761.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(693.0,761.0){\usebox{\plotpoint}}
\put(693.0,761.0){\usebox{\plotpoint}}
\put(693.0,762.0){\usebox{\plotpoint}}
\put(694.0,761.0){\usebox{\plotpoint}}
\put(694.0,761.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(694.0,764.0){\usebox{\plotpoint}}
\put(694.0,764.0){\usebox{\plotpoint}}
\put(695.0,763.0){\usebox{\plotpoint}}
\put(695.0,763.0){\usebox{\plotpoint}}
\put(696.0,763.0){\usebox{\plotpoint}}
\put(696,761.67){\rule{0.241pt}{0.400pt}}
\multiput(696.00,762.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(696.0,763.0){\usebox{\plotpoint}}
\put(697.0,762.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(697.0,763.0){\usebox{\plotpoint}}
\put(697.0,763.0){\usebox{\plotpoint}}
\put(698.0,761.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(698.0,761.0){\usebox{\plotpoint}}
\put(698.0,761.0){\usebox{\plotpoint}}
\put(698,762.67){\rule{0.241pt}{0.400pt}}
\multiput(698.00,763.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(698.0,761.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(699,761.67){\rule{0.241pt}{0.400pt}}
\multiput(699.00,761.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(699.0,762.0){\usebox{\plotpoint}}
\put(700,763){\usebox{\plotpoint}}
\put(700.0,763.0){\usebox{\plotpoint}}
\put(699.67,762){\rule{0.400pt}{0.482pt}}
\multiput(699.17,762.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(700.0,762.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(701.0,763.0){\usebox{\plotpoint}}
\put(701.0,763.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(700.67,764){\rule{0.400pt}{0.482pt}}
\multiput(700.17,764.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(701.0,764.0){\usebox{\plotpoint}}
\put(702.0,765.0){\usebox{\plotpoint}}
\put(702,764.67){\rule{0.241pt}{0.400pt}}
\multiput(702.00,765.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(702.0,765.0){\usebox{\plotpoint}}
\put(703.0,765.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(703.0,766.0){\usebox{\plotpoint}}
\put(703.0,766.0){\usebox{\plotpoint}}
\put(704,766.67){\rule{0.241pt}{0.400pt}}
\multiput(704.00,767.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(704.0,766.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(705,767){\usebox{\plotpoint}}
\put(705,765.67){\rule{0.241pt}{0.400pt}}
\multiput(705.00,766.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(706,766){\usebox{\plotpoint}}
\put(706.0,766.0){\usebox{\plotpoint}}
\put(706.0,766.0){\usebox{\plotpoint}}
\put(706.0,766.0){\usebox{\plotpoint}}
\put(707,762.67){\rule{0.241pt}{0.400pt}}
\multiput(707.00,763.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(707.0,764.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(708,763){\usebox{\plotpoint}}
\put(708.0,763.0){\usebox{\plotpoint}}
\put(708.0,763.0){\usebox{\plotpoint}}
\put(708.0,763.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(708.0,765.0){\usebox{\plotpoint}}
\put(709,762.67){\rule{0.241pt}{0.400pt}}
\multiput(709.00,763.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(709.0,764.0){\usebox{\plotpoint}}
\put(710,763){\usebox{\plotpoint}}
\put(710,761.67){\rule{0.241pt}{0.400pt}}
\multiput(710.00,761.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(710.0,762.0){\usebox{\plotpoint}}
\put(711,763){\usebox{\plotpoint}}
\put(711.0,763.0){\usebox{\plotpoint}}
\put(711.67,762){\rule{0.400pt}{0.482pt}}
\multiput(711.17,762.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(712.0,762.0){\usebox{\plotpoint}}
\put(713,764){\usebox{\plotpoint}}
\put(713,760.67){\rule{0.241pt}{0.400pt}}
\multiput(713.00,760.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(713.0,761.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(714.0,762.0){\usebox{\plotpoint}}
\put(714.0,762.0){\usebox{\plotpoint}}
\put(714.0,762.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(714.0,763.0){\usebox{\plotpoint}}
\put(714.0,763.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(716.0,760.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(716.0,760.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(718.0,760.0){\usebox{\plotpoint}}
\put(718.0,760.0){\usebox{\plotpoint}}
\put(718.0,760.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(720.0,758.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(720.0,758.0){\usebox{\plotpoint}}
\put(721.0,757.0){\usebox{\plotpoint}}
\put(721.0,757.0){\usebox{\plotpoint}}
\put(722.0,757.0){\usebox{\plotpoint}}
\put(722.0,758.0){\usebox{\plotpoint}}
\put(723.0,758.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(723.0,761.0){\usebox{\plotpoint}}
\put(723.0,761.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(723.0,762.0){\usebox{\plotpoint}}
\put(723.0,762.0){\usebox{\plotpoint}}
\put(724,760.67){\rule{0.241pt}{0.400pt}}
\multiput(724.00,760.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(724.0,761.0){\usebox{\plotpoint}}
\put(725.0,761.0){\usebox{\plotpoint}}
\put(725.0,761.0){\usebox{\plotpoint}}
\put(725.0,762.0){\usebox{\plotpoint}}
\put(725.67,761){\rule{0.400pt}{0.482pt}}
\multiput(725.17,761.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(726.0,761.0){\usebox{\plotpoint}}
\put(727,763){\usebox{\plotpoint}}
\put(727.0,763.0){\usebox{\plotpoint}}
\put(727.0,763.0){\usebox{\plotpoint}}
\put(727.0,763.0){\usebox{\plotpoint}}
\put(728.0,763.0){\usebox{\plotpoint}}
\put(728,761.67){\rule{0.241pt}{0.400pt}}
\multiput(728.00,762.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(728.0,763.0){\usebox{\plotpoint}}
\put(729,762){\usebox{\plotpoint}}
\put(728.67,761){\rule{0.400pt}{0.482pt}}
\multiput(728.17,761.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(729.0,761.0){\usebox{\plotpoint}}
\put(730.0,763.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(730.0,764.0){\usebox{\plotpoint}}
\put(730.0,764.0){\usebox{\plotpoint}}
\put(731.0,763.0){\usebox{\plotpoint}}
\put(731.0,763.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(731.0,764.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(731.0,764.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(731,763.67){\rule{0.241pt}{0.400pt}}
\multiput(731.00,764.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(731.0,765.0){\usebox{\plotpoint}}
\put(732,764){\usebox{\plotpoint}}
\put(732.0,764.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(732.0,766.0){\usebox{\plotpoint}}
\put(732.0,766.0){\usebox{\plotpoint}}
\put(732.0,765.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(732.0,765.0){\usebox{\plotpoint}}
\put(733.0,765.0){\usebox{\plotpoint}}
\put(733.0,765.0){\usebox{\plotpoint}}
\put(733,765.67){\rule{0.241pt}{0.400pt}}
\multiput(733.00,765.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(733.0,765.0){\usebox{\plotpoint}}
\put(734.0,767.0){\usebox{\plotpoint}}
\put(734.0,766.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(734.0,766.0){\usebox{\plotpoint}}
\put(734.0,767.0){\usebox{\plotpoint}}
\put(735.0,766.0){\usebox{\plotpoint}}
\put(735.0,766.0){\usebox{\plotpoint}}
\put(736.0,766.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(736.0,767.0){\usebox{\plotpoint}}
\put(736,767.67){\rule{0.241pt}{0.400pt}}
\multiput(736.00,768.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(736.0,767.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(736.67,766){\rule{0.400pt}{0.482pt}}
\multiput(736.17,766.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(737.0,766.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(738,765.67){\rule{0.241pt}{0.400pt}}
\multiput(738.00,766.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(738.0,767.0){\usebox{\plotpoint}}
\put(739,766){\usebox{\plotpoint}}
\put(739.0,763.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(739.0,763.0){\usebox{\plotpoint}}
\put(740.0,763.0){\usebox{\plotpoint}}
\put(739.67,762){\rule{0.400pt}{0.482pt}}
\multiput(739.17,762.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(740.0,762.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(741.0,761.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(741.0,761.0){\usebox{\plotpoint}}
\put(742.0,761.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(742.0,761.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(742.0,761.0){\usebox{\plotpoint}}
\put(743.0,760.0){\usebox{\plotpoint}}
\put(743.0,760.0){\usebox{\plotpoint}}
\put(744.0,760.0){\usebox{\plotpoint}}
\put(744,757.67){\rule{0.241pt}{0.400pt}}
\multiput(744.00,758.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(744.0,759.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(745,758){\usebox{\plotpoint}}
\put(745,757.67){\rule{0.241pt}{0.400pt}}
\multiput(745.00,758.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(745.0,758.0){\usebox{\plotpoint}}
\put(746.0,758.0){\usebox{\plotpoint}}
\put(746.0,758.0){\usebox{\plotpoint}}
\put(746.0,758.0){\usebox{\plotpoint}}
\put(746.0,757.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(746,756.67){\rule{0.241pt}{0.400pt}}
\multiput(746.00,757.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(746.0,757.0){\usebox{\plotpoint}}
\put(747,753.67){\rule{0.241pt}{0.400pt}}
\multiput(747.00,753.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(747.0,754.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(748,755){\usebox{\plotpoint}}
\put(748,755){\usebox{\plotpoint}}
\put(748.0,755.0){\usebox{\plotpoint}}
\put(748.0,756.0){\usebox{\plotpoint}}
\put(749,754.67){\rule{0.241pt}{0.400pt}}
\multiput(749.00,754.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(749.0,755.0){\usebox{\plotpoint}}
\put(750,753.67){\rule{0.241pt}{0.400pt}}
\multiput(750.00,754.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(750.0,755.0){\usebox{\plotpoint}}
\put(751.0,754.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(751.0,758.0){\usebox{\plotpoint}}
\put(752,756.67){\rule{0.241pt}{0.400pt}}
\multiput(752.00,756.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(752.0,757.0){\usebox{\plotpoint}}
\put(753,758){\usebox{\plotpoint}}
\put(753,758){\usebox{\plotpoint}}
\put(753.0,757.0){\usebox{\plotpoint}}
\put(753.0,757.0){\usebox{\plotpoint}}
\put(754,755.67){\rule{0.241pt}{0.400pt}}
\multiput(754.00,755.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(754.0,756.0){\usebox{\plotpoint}}
\put(755,757){\usebox{\plotpoint}}
\put(755,757){\usebox{\plotpoint}}
\put(755,757){\usebox{\plotpoint}}
\put(755,757){\usebox{\plotpoint}}
\put(755,757){\usebox{\plotpoint}}
\put(755,755.67){\rule{0.241pt}{0.400pt}}
\multiput(755.00,756.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(756,756){\usebox{\plotpoint}}
\put(756,752.67){\rule{0.241pt}{0.400pt}}
\multiput(756.00,753.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(756.67,753){\rule{0.400pt}{0.482pt}}
\multiput(756.17,753.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(756.0,754.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(758.0,754.0){\usebox{\plotpoint}}
\put(758.0,754.0){\usebox{\plotpoint}}
\put(758.0,755.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(760.0,754.0){\usebox{\plotpoint}}
\put(760.0,754.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(760.0,756.0){\usebox{\plotpoint}}
\put(761,754.67){\rule{0.241pt}{0.400pt}}
\multiput(761.00,754.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(761.0,755.0){\usebox{\plotpoint}}
\put(762.0,755.0){\usebox{\plotpoint}}
\put(762.0,755.0){\usebox{\plotpoint}}
\put(762.0,756.0){\usebox{\plotpoint}}
\put(763.0,756.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(763,756.67){\rule{0.241pt}{0.400pt}}
\multiput(763.00,756.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(763.0,757.0){\usebox{\plotpoint}}
\put(764.0,758.0){\usebox{\plotpoint}}
\put(764.0,759.0){\usebox{\plotpoint}}
\put(765.0,759.0){\usebox{\plotpoint}}
\put(765.0,759.0){\usebox{\plotpoint}}
\put(765.0,759.0){\usebox{\plotpoint}}
\put(766,757.67){\rule{0.241pt}{0.400pt}}
\multiput(766.00,757.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(766.0,758.0){\usebox{\plotpoint}}
\put(767.0,759.0){\usebox{\plotpoint}}
\put(767.0,759.0){\usebox{\plotpoint}}
\put(767.0,759.0){\usebox{\plotpoint}}
\put(768.0,758.0){\usebox{\plotpoint}}
\put(768.0,758.0){\usebox{\plotpoint}}
\put(769.0,758.0){\usebox{\plotpoint}}
\put(769.0,758.0){\usebox{\plotpoint}}
\put(768.67,759){\rule{0.400pt}{0.482pt}}
\multiput(768.17,759.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(769.0,758.0){\usebox{\plotpoint}}
\put(770.0,761.0){\usebox{\plotpoint}}
\put(770.0,761.0){\usebox{\plotpoint}}
\put(770,760.67){\rule{0.241pt}{0.400pt}}
\multiput(770.00,761.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(770.0,761.0){\usebox{\plotpoint}}
\put(771,761){\usebox{\plotpoint}}
\put(771,761){\usebox{\plotpoint}}
\put(771,761){\usebox{\plotpoint}}
\put(771.0,761.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(771.0,763.0){\usebox{\plotpoint}}
\put(772.0,763.0){\usebox{\plotpoint}}
\put(772.0,763.0){\usebox{\plotpoint}}
\put(772,764.67){\rule{0.241pt}{0.400pt}}
\multiput(772.00,764.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(772.0,763.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(773.0,765.0){\usebox{\plotpoint}}
\put(773.0,765.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(773.0,766.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(773.0,766.0){\usebox{\plotpoint}}
\put(773.0,766.0){\usebox{\plotpoint}}
\put(773.0,766.0){\usebox{\plotpoint}}
\put(774.0,765.0){\usebox{\plotpoint}}
\put(774.0,765.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(774,764.67){\rule{0.241pt}{0.400pt}}
\multiput(774.00,765.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(774.0,766.0){\usebox{\plotpoint}}
\put(775.0,765.0){\usebox{\plotpoint}}
\put(775.0,765.0){\usebox{\plotpoint}}
\put(775.0,765.0){\usebox{\plotpoint}}
\put(775.0,764.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(775.0,764.0){\usebox{\plotpoint}}
\put(776.0,763.0){\usebox{\plotpoint}}
\put(776,762.67){\rule{0.241pt}{0.400pt}}
\multiput(776.00,763.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(776.0,763.0){\usebox{\plotpoint}}
\put(777.0,762.0){\usebox{\plotpoint}}
\put(777.0,762.0){\usebox{\plotpoint}}
\put(777,760.67){\rule{0.241pt}{0.400pt}}
\multiput(777.00,761.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(777.0,762.0){\usebox{\plotpoint}}
\put(778,761){\usebox{\plotpoint}}
\put(778,761){\usebox{\plotpoint}}
\put(778.0,761.0){\usebox{\plotpoint}}
\put(778.0,759.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(778.0,759.0){\usebox{\plotpoint}}
\put(779.0,759.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(779.0,760.0){\usebox{\plotpoint}}
\put(779.0,760.0){\usebox{\plotpoint}}
\put(780,758.67){\rule{0.241pt}{0.400pt}}
\multiput(780.00,758.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(780.0,759.0){\usebox{\plotpoint}}
\put(781,760){\usebox{\plotpoint}}
\put(781,762.67){\rule{0.241pt}{0.400pt}}
\multiput(781.00,762.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(781.0,760.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(782,764){\usebox{\plotpoint}}
\put(782,762.67){\rule{0.241pt}{0.400pt}}
\multiput(782.00,762.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(782.0,763.0){\usebox{\plotpoint}}
\put(783.0,764.0){\usebox{\plotpoint}}
\put(784,763.67){\rule{0.241pt}{0.400pt}}
\multiput(784.00,764.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(783.0,765.0){\usebox{\plotpoint}}
\put(785,763.67){\rule{0.241pt}{0.400pt}}
\multiput(785.00,764.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(785.0,764.0){\usebox{\plotpoint}}
\put(786,764){\usebox{\plotpoint}}
\put(786.0,764.0){\usebox{\plotpoint}}
\put(786.0,764.0){\usebox{\plotpoint}}
\put(786.0,764.0){\usebox{\plotpoint}}
\put(787.0,763.0){\usebox{\plotpoint}}
\put(787.0,763.0){\usebox{\plotpoint}}
\put(787.0,763.0){\usebox{\plotpoint}}
\put(787.0,763.0){\usebox{\plotpoint}}
\put(788,762.67){\rule{0.241pt}{0.400pt}}
\multiput(788.00,763.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(787.0,764.0){\usebox{\plotpoint}}
\put(789,763){\usebox{\plotpoint}}
\put(789,762.67){\rule{0.241pt}{0.400pt}}
\multiput(789.00,763.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(789.0,763.0){\usebox{\plotpoint}}
\put(790,763){\usebox{\plotpoint}}
\put(790,763){\usebox{\plotpoint}}
\put(790,763){\usebox{\plotpoint}}
\put(790,763){\usebox{\plotpoint}}
\put(790,761.67){\rule{0.241pt}{0.400pt}}
\multiput(790.00,762.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(791,762){\usebox{\plotpoint}}
\put(791.0,761.0){\usebox{\plotpoint}}
\put(791.0,761.0){\usebox{\plotpoint}}
\put(792,758.67){\rule{0.241pt}{0.400pt}}
\multiput(792.00,759.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(792.0,760.0){\usebox{\plotpoint}}
\put(793,759){\usebox{\plotpoint}}
\put(793.0,759.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(793.0,760.0){\usebox{\plotpoint}}
\put(793.0,760.0){\usebox{\plotpoint}}
\put(793.0,761.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(795.0,760.0){\usebox{\plotpoint}}
\put(795,760.67){\rule{0.241pt}{0.400pt}}
\multiput(795.00,760.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(795.0,760.0){\usebox{\plotpoint}}
\put(795.67,761){\rule{0.400pt}{0.482pt}}
\multiput(795.17,761.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(796.0,761.0){\usebox{\plotpoint}}
\put(797,760.67){\rule{0.241pt}{0.400pt}}
\multiput(797.00,761.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(797.0,762.0){\usebox{\plotpoint}}
\put(798.0,760.0){\usebox{\plotpoint}}
\put(798.0,760.0){\usebox{\plotpoint}}
\put(798,758.67){\rule{0.241pt}{0.400pt}}
\multiput(798.00,758.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(798.0,759.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(799,760){\usebox{\plotpoint}}
\put(799.0,758.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(799.0,758.0){\usebox{\plotpoint}}
\put(800.0,757.0){\usebox{\plotpoint}}
\put(800,757.67){\rule{0.241pt}{0.400pt}}
\multiput(800.00,757.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(800.0,757.0){\usebox{\plotpoint}}
\put(801,759){\usebox{\plotpoint}}
\put(801.0,759.0){\usebox{\plotpoint}}
\put(802,756.67){\rule{0.241pt}{0.400pt}}
\multiput(802.00,757.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(802.0,758.0){\usebox{\plotpoint}}
\put(803,757){\usebox{\plotpoint}}
\put(803,754.67){\rule{0.241pt}{0.400pt}}
\multiput(803.00,754.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(803.0,755.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(804,756){\usebox{\plotpoint}}
\put(804,756){\usebox{\plotpoint}}
\put(804.0,756.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(804.0,757.0){\usebox{\plotpoint}}
\put(804,756.67){\rule{0.241pt}{0.400pt}}
\multiput(804.00,757.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(804.0,757.0){\usebox{\plotpoint}}
\put(805,757.67){\rule{0.241pt}{0.400pt}}
\multiput(805.00,758.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(805.0,757.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(806.0,757.0){\usebox{\plotpoint}}
\put(806.0,757.0){\usebox{\plotpoint}}
\put(806.0,758.0){\usebox{\plotpoint}}
\put(807.0,758.0){\usebox{\plotpoint}}
\put(807.0,759.0){\usebox{\plotpoint}}
\put(808.0,759.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(808,759.67){\rule{0.241pt}{0.400pt}}
\multiput(808.00,759.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(808.0,760.0){\usebox{\plotpoint}}
\put(809,761){\usebox{\plotpoint}}
\put(809.0,761.0){\usebox{\plotpoint}}
\put(809.0,762.0){\usebox{\plotpoint}}
\put(810.0,760.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(810.0,760.0){\usebox{\plotpoint}}
\put(811.0,759.0){\usebox{\plotpoint}}
\put(811,760.67){\rule{0.241pt}{0.400pt}}
\multiput(811.00,761.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(811.0,759.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(812,761){\usebox{\plotpoint}}
\put(812,761.67){\rule{0.241pt}{0.400pt}}
\multiput(812.00,762.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(812.0,761.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(813,762){\usebox{\plotpoint}}
\put(813.0,761.0){\usebox{\plotpoint}}
\put(813.0,761.0){\usebox{\plotpoint}}
\put(813,759.67){\rule{0.241pt}{0.400pt}}
\multiput(813.00,760.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(813.0,761.0){\usebox{\plotpoint}}
\put(814.0,759.0){\usebox{\plotpoint}}
\put(814.0,759.0){\usebox{\plotpoint}}
\put(814.0,760.0){\usebox{\plotpoint}}
\put(815.0,760.0){\usebox{\plotpoint}}
\put(815.0,760.0){\usebox{\plotpoint}}
\put(815.0,760.0){\usebox{\plotpoint}}
\put(815.0,760.0){\usebox{\plotpoint}}
\put(815.0,760.0){\usebox{\plotpoint}}
\put(816.0,760.0){\usebox{\plotpoint}}
\put(816.0,760.0){\usebox{\plotpoint}}
\put(816.0,760.0){\usebox{\plotpoint}}
\put(815.67,760){\rule{0.400pt}{0.482pt}}
\multiput(815.17,760.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(816.0,760.0){\usebox{\plotpoint}}
\put(817,762.67){\rule{0.241pt}{0.400pt}}
\multiput(817.00,763.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(817.0,762.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(818,763){\usebox{\plotpoint}}
\put(818,763){\usebox{\plotpoint}}
\put(818,763){\usebox{\plotpoint}}
\put(818,762.67){\rule{0.241pt}{0.400pt}}
\multiput(818.00,762.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(819,764){\usebox{\plotpoint}}
\put(819.0,764.0){\usebox{\plotpoint}}
\put(820.0,763.0){\usebox{\plotpoint}}
\put(820.0,763.0){\usebox{\plotpoint}}
\put(820,761.67){\rule{0.241pt}{0.400pt}}
\multiput(820.00,762.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(820.0,763.0){\usebox{\plotpoint}}
\put(821.0,762.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(821.0,762.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(821.0,762.0){\usebox{\plotpoint}}
\put(821.0,763.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(823.0,763.0){\usebox{\plotpoint}}
\put(823.0,763.0){\usebox{\plotpoint}}
\put(823,763.67){\rule{0.241pt}{0.400pt}}
\multiput(823.00,763.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(823.0,763.0){\usebox{\plotpoint}}
\put(824.0,763.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(824,763.67){\rule{0.241pt}{0.400pt}}
\multiput(824.00,763.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(824.0,763.0){\usebox{\plotpoint}}
\put(825,761.67){\rule{0.241pt}{0.400pt}}
\multiput(825.00,762.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(825.0,763.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(826,762){\usebox{\plotpoint}}
\put(826,762){\usebox{\plotpoint}}
\put(826,762){\usebox{\plotpoint}}
\put(826,762){\usebox{\plotpoint}}
\put(826.0,761.0){\usebox{\plotpoint}}
\put(826.0,761.0){\usebox{\plotpoint}}
\put(826.0,762.0){\usebox{\plotpoint}}
\put(827.0,761.0){\usebox{\plotpoint}}
\put(827.0,761.0){\usebox{\plotpoint}}
\put(827.0,762.0){\usebox{\plotpoint}}
\put(828.0,762.0){\usebox{\plotpoint}}
\put(828,760.67){\rule{0.241pt}{0.400pt}}
\multiput(828.00,761.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(828.0,762.0){\usebox{\plotpoint}}
\put(829,761){\usebox{\plotpoint}}
\put(829,761){\usebox{\plotpoint}}
\put(828.67,760){\rule{0.400pt}{0.482pt}}
\multiput(828.17,760.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(829.0,760.0){\usebox{\plotpoint}}
\put(830,762){\usebox{\plotpoint}}
\put(830,762){\usebox{\plotpoint}}
\put(830,762){\usebox{\plotpoint}}
\put(830,762){\usebox{\plotpoint}}
\put(830,762){\usebox{\plotpoint}}
\put(830,762){\usebox{\plotpoint}}
\put(830,760.67){\rule{0.241pt}{0.400pt}}
\multiput(830.00,761.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(831.0,761.0){\usebox{\plotpoint}}
\put(831.0,762.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(833,758.67){\rule{0.241pt}{0.400pt}}
\multiput(833.00,758.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(833.0,759.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(834,760){\usebox{\plotpoint}}
\put(834.0,760.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(834.0,762.0){\usebox{\plotpoint}}
\put(835.0,761.0){\usebox{\plotpoint}}
\put(835.0,761.0){\usebox{\plotpoint}}
\put(835.0,761.0){\usebox{\plotpoint}}
\put(835.0,761.0){\usebox{\plotpoint}}
\put(836.0,761.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(836.0,763.0){\usebox{\plotpoint}}
\put(837.0,762.0){\usebox{\plotpoint}}
\put(837,762.67){\rule{0.241pt}{0.400pt}}
\multiput(837.00,763.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(837.0,762.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(838,763){\usebox{\plotpoint}}
\put(838,763){\usebox{\plotpoint}}
\put(838.0,763.0){\usebox{\plotpoint}}
\put(838,762.67){\rule{0.241pt}{0.400pt}}
\multiput(838.00,762.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(838.0,763.0){\usebox{\plotpoint}}
\put(839.0,763.0){\usebox{\plotpoint}}
\put(839.0,763.0){\usebox{\plotpoint}}
\put(839.0,764.0){\usebox{\plotpoint}}
\put(840,764.67){\rule{0.241pt}{0.400pt}}
\multiput(840.00,765.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(840.0,764.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(841,765){\usebox{\plotpoint}}
\put(841.0,765.0){\usebox{\plotpoint}}
\put(841.0,765.0){\usebox{\plotpoint}}
\put(841,765.67){\rule{0.241pt}{0.400pt}}
\multiput(841.00,765.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(841.0,765.0){\usebox{\plotpoint}}
\put(842,767){\usebox{\plotpoint}}
\put(842,767){\usebox{\plotpoint}}
\put(842.0,767.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(842.0,768.0){\usebox{\plotpoint}}
\put(842.0,768.0){\usebox{\plotpoint}}
\put(843.0,768.0){\usebox{\plotpoint}}
\put(843,766.67){\rule{0.241pt}{0.400pt}}
\multiput(843.00,766.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(843.0,767.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(844.0,768.0){\usebox{\plotpoint}}
\put(844.0,769.0){\usebox{\plotpoint}}
\put(845.0,768.0){\usebox{\plotpoint}}
\put(845.0,768.0){\usebox{\plotpoint}}
\put(845.0,769.0){\usebox{\plotpoint}}
\put(846.0,769.0){\usebox{\plotpoint}}
\put(846.0,770.0){\usebox{\plotpoint}}
\put(847.0,769.0){\usebox{\plotpoint}}
\put(847.0,769.0){\usebox{\plotpoint}}
\put(847.0,769.0){\usebox{\plotpoint}}
\put(847.0,769.0){\usebox{\plotpoint}}
\put(847.0,770.0){\usebox{\plotpoint}}
\put(848.0,770.0){\usebox{\plotpoint}}
\put(848,769.67){\rule{0.241pt}{0.400pt}}
\multiput(848.00,769.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(848.0,770.0){\usebox{\plotpoint}}
\put(849.0,769.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(849.0,769.0){\usebox{\plotpoint}}
\put(850,768.67){\rule{0.241pt}{0.400pt}}
\multiput(850.00,769.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(850.0,769.0){\usebox{\plotpoint}}
\put(851,769){\usebox{\plotpoint}}
\put(851.0,769.0){\usebox{\plotpoint}}
\put(851.0,770.0){\usebox{\plotpoint}}
\put(852.0,770.0){\usebox{\plotpoint}}
\put(852.0,770.0){\usebox{\plotpoint}}
\put(852,770.67){\rule{0.241pt}{0.400pt}}
\multiput(852.00,770.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(852.0,770.0){\usebox{\plotpoint}}
\put(853,772){\usebox{\plotpoint}}
\put(853,772){\usebox{\plotpoint}}
\put(853,772){\usebox{\plotpoint}}
\put(853,770.67){\rule{0.241pt}{0.400pt}}
\multiput(853.00,771.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(854,771){\usebox{\plotpoint}}
\put(854,771){\usebox{\plotpoint}}
\put(854,771){\usebox{\plotpoint}}
\put(854,771){\usebox{\plotpoint}}
\put(854,768.67){\rule{0.241pt}{0.400pt}}
\multiput(854.00,769.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(854.0,770.0){\usebox{\plotpoint}}
\put(855,769){\usebox{\plotpoint}}
\put(855,769.67){\rule{0.241pt}{0.400pt}}
\multiput(855.00,770.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(855.0,769.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(856,770){\usebox{\plotpoint}}
\put(856,770){\usebox{\plotpoint}}
\put(856,771.67){\rule{0.241pt}{0.400pt}}
\multiput(856.00,771.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(856.0,770.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(857,773){\usebox{\plotpoint}}
\put(857,773){\usebox{\plotpoint}}
\put(857.0,772.0){\usebox{\plotpoint}}
\put(857.0,772.0){\usebox{\plotpoint}}
\put(858.0,771.0){\usebox{\plotpoint}}
\put(858.0,771.0){\usebox{\plotpoint}}
\put(858,768.67){\rule{0.241pt}{0.400pt}}
\multiput(858.00,769.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(858.0,770.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(859,768.67){\rule{0.241pt}{0.400pt}}
\multiput(859.00,769.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(859.0,769.0){\usebox{\plotpoint}}
\put(860,769){\usebox{\plotpoint}}
\put(860.0,769.0){\usebox{\plotpoint}}
\put(860.0,769.0){\usebox{\plotpoint}}
\put(860.0,769.0){\usebox{\plotpoint}}
\put(861.0,768.0){\usebox{\plotpoint}}
\put(861.0,768.0){\usebox{\plotpoint}}
\put(861.0,769.0){\usebox{\plotpoint}}
\put(862.0,769.0){\usebox{\plotpoint}}
\put(862.0,768.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(862.0,768.0){\usebox{\plotpoint}}
\put(862.0,769.0){\usebox{\plotpoint}}
\put(863.0,768.0){\usebox{\plotpoint}}
\put(863.0,768.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(863.0,769.0){\usebox{\plotpoint}}
\put(863.0,769.0){\usebox{\plotpoint}}
\put(864.0,769.0){\usebox{\plotpoint}}
\put(864,768.67){\rule{0.241pt}{0.400pt}}
\multiput(864.00,768.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(864.0,769.0){\usebox{\plotpoint}}
\put(865,770.67){\rule{0.241pt}{0.400pt}}
\multiput(865.00,770.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(865.0,770.0){\usebox{\plotpoint}}
\put(866,770.67){\rule{0.241pt}{0.400pt}}
\multiput(866.00,770.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(866.0,771.0){\usebox{\plotpoint}}
\put(867,772){\usebox{\plotpoint}}
\put(867.0,771.0){\usebox{\plotpoint}}
\put(867.0,771.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(867.0,773.0){\usebox{\plotpoint}}
\put(867.0,773.0){\usebox{\plotpoint}}
\put(868.0,773.0){\usebox{\plotpoint}}
\put(868.0,773.0){\usebox{\plotpoint}}
\put(868.0,773.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(868,773.67){\rule{0.241pt}{0.400pt}}
\multiput(868.00,773.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(868.0,774.0){\usebox{\plotpoint}}
\put(869,775){\usebox{\plotpoint}}
\put(869,775){\usebox{\plotpoint}}
\put(869,775){\usebox{\plotpoint}}
\put(869,775){\usebox{\plotpoint}}
\put(869,775){\usebox{\plotpoint}}
\put(869.0,774.0){\usebox{\plotpoint}}
\put(869.0,774.0){\usebox{\plotpoint}}
\put(870.0,773.0){\usebox{\plotpoint}}
\put(870.0,773.0){\usebox{\plotpoint}}
\put(870.0,773.0){\usebox{\plotpoint}}
\put(870.0,773.0){\usebox{\plotpoint}}
\put(871.0,773.0){\usebox{\plotpoint}}
\put(871.0,772.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(871.0,772.0){\usebox{\plotpoint}}
\put(872.0,771.0){\usebox{\plotpoint}}
\put(872.0,771.0){\usebox{\plotpoint}}
\put(873.0,770.0){\usebox{\plotpoint}}
\put(873.0,770.0){\usebox{\plotpoint}}
\put(874.0,770.0){\usebox{\plotpoint}}
\put(874.0,771.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(877.0,771.0){\usebox{\plotpoint}}
\put(877.0,772.0){\usebox{\plotpoint}}
\put(878,772.67){\rule{0.241pt}{0.400pt}}
\multiput(878.00,772.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(878.0,772.0){\usebox{\plotpoint}}
\put(879,774){\usebox{\plotpoint}}
\put(879.0,773.0){\usebox{\plotpoint}}
\put(879.0,773.0){\usebox{\plotpoint}}
\put(879.0,773.0){\usebox{\plotpoint}}
\put(879.0,773.0){\usebox{\plotpoint}}
\put(879.0,774.0){\usebox{\plotpoint}}
\put(880.0,771.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(880,770.67){\rule{0.241pt}{0.400pt}}
\multiput(880.00,771.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(880.0,771.0){\usebox{\plotpoint}}
\put(881.0,771.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(881.0,772.0){\usebox{\plotpoint}}
\put(881.0,772.0){\usebox{\plotpoint}}
\put(882.0,771.0){\usebox{\plotpoint}}
\put(882,770.67){\rule{0.241pt}{0.400pt}}
\multiput(882.00,771.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(882.0,771.0){\usebox{\plotpoint}}
\put(883.0,771.0){\usebox{\plotpoint}}
\put(883.0,771.0){\usebox{\plotpoint}}
\put(883.0,771.0){\usebox{\plotpoint}}
\put(883.0,772.0){\usebox{\plotpoint}}
\put(884,769.67){\rule{0.241pt}{0.400pt}}
\multiput(884.00,769.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(884.0,770.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(885,771){\usebox{\plotpoint}}
\put(885,771){\usebox{\plotpoint}}
\put(885,770.67){\rule{0.241pt}{0.400pt}}
\multiput(885.00,771.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(885.0,771.0){\usebox{\plotpoint}}
\put(886,771){\usebox{\plotpoint}}
\put(886,771){\usebox{\plotpoint}}
\put(886,771.67){\rule{0.241pt}{0.400pt}}
\multiput(886.00,771.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(886.0,771.0){\usebox{\plotpoint}}
\put(887,773){\usebox{\plotpoint}}
\put(887,773){\usebox{\plotpoint}}
\put(887,773){\usebox{\plotpoint}}
\put(887,773){\usebox{\plotpoint}}
\put(887.0,772.0){\usebox{\plotpoint}}
\put(887,771.67){\rule{0.241pt}{0.400pt}}
\multiput(887.00,772.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(887.0,772.0){\usebox{\plotpoint}}
\put(888,772){\usebox{\plotpoint}}
\put(888,772){\usebox{\plotpoint}}
\put(888.0,771.0){\usebox{\plotpoint}}
\put(888.0,771.0){\usebox{\plotpoint}}
\put(889.0,771.0){\usebox{\plotpoint}}
\put(889.0,772.0){\usebox{\plotpoint}}
\put(890.0,772.0){\usebox{\plotpoint}}
\put(890.0,772.0){\usebox{\plotpoint}}
\put(890.0,772.0){\usebox{\plotpoint}}
\put(890.0,773.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(892.0,773.0){\usebox{\plotpoint}}
\put(892.0,773.0){\usebox{\plotpoint}}
\put(892.0,773.0){\usebox{\plotpoint}}
\put(893,772.67){\rule{0.241pt}{0.400pt}}
\multiput(893.00,773.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(894,772.67){\rule{0.241pt}{0.400pt}}
\multiput(894.00,772.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(893.0,773.0){\usebox{\plotpoint}}
\put(895,774){\usebox{\plotpoint}}
\put(895,774){\usebox{\plotpoint}}
\put(895,772.67){\rule{0.241pt}{0.400pt}}
\multiput(895.00,773.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(896,773){\usebox{\plotpoint}}
\put(896,773){\usebox{\plotpoint}}
\put(896.0,773.0){\usebox{\plotpoint}}
\put(897.0,772.0){\usebox{\plotpoint}}
\put(897,772.67){\rule{0.241pt}{0.400pt}}
\multiput(897.00,773.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(897.0,772.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(898,773){\usebox{\plotpoint}}
\put(898,772.67){\rule{0.241pt}{0.400pt}}
\multiput(898.00,772.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(899,775.67){\rule{0.241pt}{0.400pt}}
\multiput(899.00,776.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(899.0,774.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(900,776){\usebox{\plotpoint}}
\put(900,774.67){\rule{0.241pt}{0.400pt}}
\multiput(900.00,774.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(900.0,775.0){\usebox{\plotpoint}}
\put(901.0,775.0){\usebox{\plotpoint}}
\put(902,774.67){\rule{0.241pt}{0.400pt}}
\multiput(902.00,774.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(901.0,775.0){\usebox{\plotpoint}}
\put(903,776){\usebox{\plotpoint}}
\put(903,776){\usebox{\plotpoint}}
\put(903,776){\usebox{\plotpoint}}
\put(903,773.67){\rule{0.241pt}{0.400pt}}
\multiput(903.00,774.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(903.0,775.0){\usebox{\plotpoint}}
\put(904,774){\usebox{\plotpoint}}
\put(904,773.67){\rule{0.241pt}{0.400pt}}
\multiput(904.00,774.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(904.0,774.0){\usebox{\plotpoint}}
\put(905,774){\usebox{\plotpoint}}
\put(905.0,773.0){\usebox{\plotpoint}}
\put(905,772.67){\rule{0.241pt}{0.400pt}}
\multiput(905.00,773.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(905.0,773.0){\usebox{\plotpoint}}
\put(906,773){\usebox{\plotpoint}}
\put(906,773){\usebox{\plotpoint}}
\put(906.0,772.0){\usebox{\plotpoint}}
\put(906.0,772.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(906.0,773.0){\usebox{\plotpoint}}
\put(906.0,773.0){\usebox{\plotpoint}}
\put(907.0,772.0){\usebox{\plotpoint}}
\put(907.0,772.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(907,772.67){\rule{0.241pt}{0.400pt}}
\multiput(907.00,772.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(907.0,773.0){\usebox{\plotpoint}}
\put(908.0,773.0){\usebox{\plotpoint}}
\put(909,772.67){\rule{0.241pt}{0.400pt}}
\multiput(909.00,772.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(908.0,773.0){\usebox{\plotpoint}}
\put(910,774){\usebox{\plotpoint}}
\put(910,774){\usebox{\plotpoint}}
\put(910,774){\usebox{\plotpoint}}
\put(910.0,774.0){\usebox{\plotpoint}}
\put(910.0,774.0){\usebox{\plotpoint}}
\put(910.0,774.0){\usebox{\plotpoint}}
\put(911.0,772.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(911,772.67){\rule{0.241pt}{0.400pt}}
\multiput(911.00,772.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(911.0,772.0){\usebox{\plotpoint}}
\put(912,771.67){\rule{0.241pt}{0.400pt}}
\multiput(912.00,772.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(912.0,773.0){\usebox{\plotpoint}}
\put(913.0,772.0){\usebox{\plotpoint}}
\put(913.0,772.0){\usebox{\plotpoint}}
\put(913.0,772.0){\usebox{\plotpoint}}
\put(913.0,773.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(915.0,772.0){\usebox{\plotpoint}}
\put(915,772.67){\rule{0.241pt}{0.400pt}}
\multiput(915.00,773.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(915.0,772.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(916.0,773.0){\usebox{\plotpoint}}
\put(916.0,773.0){\usebox{\plotpoint}}
\put(916.0,773.0){\usebox{\plotpoint}}
\put(917,772.67){\rule{0.241pt}{0.400pt}}
\multiput(917.00,773.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(916.0,774.0){\usebox{\plotpoint}}
\put(918.0,773.0){\usebox{\plotpoint}}
\put(918.0,773.0){\usebox{\plotpoint}}
\put(918.0,773.0){\usebox{\plotpoint}}
\put(919.0,773.0){\usebox{\plotpoint}}
\put(919.0,773.0){\usebox{\plotpoint}}
\put(919.0,773.0){\usebox{\plotpoint}}
\put(919.0,774.0){\usebox{\plotpoint}}
\put(920,773.67){\rule{0.241pt}{0.400pt}}
\multiput(920.00,774.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(920.0,774.0){\usebox{\plotpoint}}
\put(921,774){\usebox{\plotpoint}}
\put(921.0,774.0){\usebox{\plotpoint}}
\put(922,774.67){\rule{0.241pt}{0.400pt}}
\multiput(922.00,774.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(922.0,774.0){\usebox{\plotpoint}}
\put(923,776){\usebox{\plotpoint}}
\put(923,774.67){\rule{0.241pt}{0.400pt}}
\multiput(923.00,774.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(923.0,775.0){\usebox{\plotpoint}}
\put(924.0,775.0){\usebox{\plotpoint}}
\put(924.0,775.0){\usebox{\plotpoint}}
\put(925.0,775.0){\usebox{\plotpoint}}
\put(925,773.67){\rule{0.241pt}{0.400pt}}
\multiput(925.00,774.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(925.0,775.0){\usebox{\plotpoint}}
\put(926,774){\usebox{\plotpoint}}
\put(926,774){\usebox{\plotpoint}}
\put(926.0,773.0){\usebox{\plotpoint}}
\put(926.0,773.0){\usebox{\plotpoint}}
\put(926,771.67){\rule{0.241pt}{0.400pt}}
\multiput(926.00,772.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(926.0,773.0){\usebox{\plotpoint}}
\put(927,772){\usebox{\plotpoint}}
\put(927,772){\usebox{\plotpoint}}
\put(927.0,772.0){\usebox{\plotpoint}}
\put(927.0,773.0){\usebox{\plotpoint}}
\put(928.0,772.0){\usebox{\plotpoint}}
\put(928.0,772.0){\usebox{\plotpoint}}
\put(928.0,772.0){\usebox{\plotpoint}}
\put(928.0,772.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(928.0,774.0){\usebox{\plotpoint}}
\put(929.0,771.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(929.0,771.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(931.0,771.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(931.0,772.0){\usebox{\plotpoint}}
\put(931.0,772.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(933.0,770.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(933.0,770.0){\usebox{\plotpoint}}
\put(934.0,770.0){\usebox{\plotpoint}}
\put(934.0,771.0){\usebox{\plotpoint}}
\put(935.0,771.0){\usebox{\plotpoint}}
\put(935.0,771.0){\usebox{\plotpoint}}
\put(935,770.67){\rule{0.241pt}{0.400pt}}
\multiput(935.00,771.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(935.0,771.0){\usebox{\plotpoint}}
\put(936.0,771.0){\usebox{\plotpoint}}
\put(936.0,771.0){\usebox{\plotpoint}}
\put(936,770.67){\rule{0.241pt}{0.400pt}}
\multiput(936.00,771.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(936.0,771.0){\usebox{\plotpoint}}
\put(937,771){\usebox{\plotpoint}}
\put(937,771){\usebox{\plotpoint}}
\put(937.0,770.0){\usebox{\plotpoint}}
\put(937.0,770.0){\usebox{\plotpoint}}
\put(937.0,770.0){\usebox{\plotpoint}}
\put(937.0,770.0){\usebox{\plotpoint}}
\put(938.0,769.0){\usebox{\plotpoint}}
\put(938.0,769.0){\usebox{\plotpoint}}
\put(939.0,768.0){\usebox{\plotpoint}}
\put(939.0,768.0){\usebox{\plotpoint}}
\put(939.0,768.0){\usebox{\plotpoint}}
\put(939.0,768.0){\usebox{\plotpoint}}
\put(939.0,769.0){\usebox{\plotpoint}}
\put(940.0,769.0){\usebox{\plotpoint}}
\put(940.0,769.0){\usebox{\plotpoint}}
\put(940.0,769.0){\usebox{\plotpoint}}
\put(941.0,768.0){\usebox{\plotpoint}}
\put(941.0,768.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(941.0,770.0){\usebox{\plotpoint}}
\put(942.0,769.0){\usebox{\plotpoint}}
\put(942,768.67){\rule{0.241pt}{0.400pt}}
\multiput(942.00,769.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(942.0,769.0){\usebox{\plotpoint}}
\put(943.0,769.0){\usebox{\plotpoint}}
\put(943.0,770.0){\usebox{\plotpoint}}
\put(944.0,768.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(945,767.67){\rule{0.241pt}{0.400pt}}
\multiput(945.00,767.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(944.0,768.0){\usebox{\plotpoint}}
\put(946,769){\usebox{\plotpoint}}
\put(946.0,768.0){\usebox{\plotpoint}}
\put(946,768.67){\rule{0.241pt}{0.400pt}}
\multiput(946.00,768.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(946.0,768.0){\usebox{\plotpoint}}
\put(947,770){\usebox{\plotpoint}}
\put(947,770){\usebox{\plotpoint}}
\put(947,770){\usebox{\plotpoint}}
\put(947,770){\usebox{\plotpoint}}
\put(947,770){\usebox{\plotpoint}}
\put(947,770){\usebox{\plotpoint}}
\put(947.0,770.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(949.0,769.0){\usebox{\plotpoint}}
\put(949.0,769.0){\usebox{\plotpoint}}
\put(950.0,768.0){\usebox{\plotpoint}}
\put(950.0,768.0){\usebox{\plotpoint}}
\put(950.0,769.0){\usebox{\plotpoint}}
\put(951,769.67){\rule{0.241pt}{0.400pt}}
\multiput(951.00,769.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(951.0,769.0){\usebox{\plotpoint}}
\put(952,771){\usebox{\plotpoint}}
\put(952.0,770.0){\usebox{\plotpoint}}
\put(952.0,770.0){\usebox{\plotpoint}}
\put(952.0,770.0){\usebox{\plotpoint}}
\put(952.0,770.0){\usebox{\plotpoint}}
\put(953.0,770.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(953.0,773.0){\usebox{\plotpoint}}
\put(954.0,772.0){\usebox{\plotpoint}}
\put(954.0,772.0){\usebox{\plotpoint}}
\put(955.0,772.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(955,772.67){\rule{0.241pt}{0.400pt}}
\multiput(955.00,772.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(955.0,773.0){\usebox{\plotpoint}}
\put(956,774){\usebox{\plotpoint}}
\put(956,774){\usebox{\plotpoint}}
\put(956,774){\usebox{\plotpoint}}
\put(956,774){\usebox{\plotpoint}}
\put(956,774){\usebox{\plotpoint}}
\put(956,772.67){\rule{0.241pt}{0.400pt}}
\multiput(956.00,773.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(957,773){\usebox{\plotpoint}}
\put(957.0,772.0){\usebox{\plotpoint}}
\put(957.0,772.0){\usebox{\plotpoint}}
\put(958.0,771.0){\usebox{\plotpoint}}
\put(959,769.67){\rule{0.241pt}{0.400pt}}
\multiput(959.00,770.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(958.0,771.0){\usebox{\plotpoint}}
\put(960,770){\usebox{\plotpoint}}
\put(960,770){\usebox{\plotpoint}}
\put(960,770){\usebox{\plotpoint}}
\put(960.0,770.0){\usebox{\plotpoint}}
\put(960.0,771.0){\usebox{\plotpoint}}
\put(961.0,771.0){\usebox{\plotpoint}}
\put(961.0,772.0){\usebox{\plotpoint}}
\put(962.0,771.0){\usebox{\plotpoint}}
\put(962,770.67){\rule{0.241pt}{0.400pt}}
\multiput(962.00,771.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(962.0,771.0){\usebox{\plotpoint}}
\put(963,771.67){\rule{0.241pt}{0.400pt}}
\multiput(963.00,772.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(963.0,771.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(964,772){\usebox{\plotpoint}}
\put(964.0,772.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(964.0,774.0){\usebox{\plotpoint}}
\put(965.0,773.0){\usebox{\plotpoint}}
\put(965.0,773.0){\usebox{\plotpoint}}
\put(966.0,772.0){\usebox{\plotpoint}}
\put(966.0,772.0){\usebox{\plotpoint}}
\put(967.0,771.0){\usebox{\plotpoint}}
\put(967.0,771.0){\usebox{\plotpoint}}
\put(968.0,770.0){\usebox{\plotpoint}}
\put(968.0,770.0){\usebox{\plotpoint}}
\put(968.0,771.0){\usebox{\plotpoint}}
\put(969.0,770.0){\usebox{\plotpoint}}
\put(969.0,770.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(971.0,768.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(971.0,768.0){\usebox{\plotpoint}}
\put(971.0,769.0){\usebox{\plotpoint}}
\put(972.0,769.0){\usebox{\plotpoint}}
\put(972.0,770.0){\usebox{\plotpoint}}
\put(973.0,769.0){\usebox{\plotpoint}}
\put(973.0,769.0){\usebox{\plotpoint}}
\put(974.0,768.0){\usebox{\plotpoint}}
\put(974.0,768.0){\usebox{\plotpoint}}
\put(975.0,767.0){\usebox{\plotpoint}}
\put(975.0,767.0){\usebox{\plotpoint}}
\put(976,766.67){\rule{0.241pt}{0.400pt}}
\multiput(976.00,767.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(975.0,768.0){\usebox{\plotpoint}}
\put(977,767){\usebox{\plotpoint}}
\put(977.0,766.0){\usebox{\plotpoint}}
\put(977.0,766.0){\usebox{\plotpoint}}
\put(978.0,766.0){\usebox{\plotpoint}}
\put(978.0,766.0){\usebox{\plotpoint}}
\put(978.0,766.0){\usebox{\plotpoint}}
\put(979.0,765.0){\usebox{\plotpoint}}
\put(979.0,765.0){\usebox{\plotpoint}}
\put(979.0,766.0){\usebox{\plotpoint}}
\put(980.0,765.0){\usebox{\plotpoint}}
\put(980.0,765.0){\usebox{\plotpoint}}
\put(981.0,764.0){\usebox{\plotpoint}}
\put(981.0,764.0){\usebox{\plotpoint}}
\put(981.0,765.0){\usebox{\plotpoint}}
\put(982,762.67){\rule{0.241pt}{0.400pt}}
\multiput(982.00,763.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(982.0,764.0){\usebox{\plotpoint}}
\put(983,763){\usebox{\plotpoint}}
\put(983,763){\usebox{\plotpoint}}
\put(983.0,763.0){\usebox{\plotpoint}}
\put(983.0,764.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(987.0,763.0){\usebox{\plotpoint}}
\put(987.0,763.0){\usebox{\plotpoint}}
\put(987.0,764.0){\usebox{\plotpoint}}
\put(988.0,763.0){\usebox{\plotpoint}}
\put(988.0,763.0){\usebox{\plotpoint}}
\put(988,762.67){\rule{0.241pt}{0.400pt}}
\multiput(988.00,762.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(988.0,763.0){\usebox{\plotpoint}}
\put(989.0,763.0){\usebox{\plotpoint}}
\put(989.0,763.0){\usebox{\plotpoint}}
\put(989.0,764.0){\usebox{\plotpoint}}
\put(990.0,762.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(990.0,762.0){\usebox{\plotpoint}}
\put(991.0,762.0){\usebox{\plotpoint}}
\put(991,760.67){\rule{0.241pt}{0.400pt}}
\multiput(991.00,761.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(991.0,762.0){\usebox{\plotpoint}}
\put(992.0,761.0){\usebox{\plotpoint}}
\put(992.0,761.0){\usebox{\plotpoint}}
\put(992.0,761.0){\usebox{\plotpoint}}
\put(993.0,760.0){\usebox{\plotpoint}}
\put(993.0,760.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(993.0,762.0){\usebox{\plotpoint}}
\put(994.0,762.0){\usebox{\plotpoint}}
\put(994.0,762.0){\usebox{\plotpoint}}
\put(994.0,762.0){\usebox{\plotpoint}}
\put(994.0,763.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(996.0,762.0){\usebox{\plotpoint}}
\put(996.0,762.0){\usebox{\plotpoint}}
\put(997.0,762.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(997.0,765.0){\usebox{\plotpoint}}
\put(998.0,765.0){\usebox{\plotpoint}}
\put(998.0,765.0){\usebox{\plotpoint}}
\put(998.0,765.0){\usebox{\plotpoint}}
\put(998.0,766.0){\usebox{\plotpoint}}
\put(999.0,764.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(999,763.67){\rule{0.241pt}{0.400pt}}
\multiput(999.00,764.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(999.0,764.0){\usebox{\plotpoint}}
\put(1000,764){\usebox{\plotpoint}}
\put(1000.0,764.0){\usebox{\plotpoint}}
\put(1000.0,764.0){\usebox{\plotpoint}}
\put(1000.0,764.0){\usebox{\plotpoint}}
\put(1001.0,763.0){\usebox{\plotpoint}}
\put(1001.0,763.0){\usebox{\plotpoint}}
\put(1001.0,764.0){\usebox{\plotpoint}}
\put(1002.0,764.0){\usebox{\plotpoint}}
\put(1002.0,764.0){\usebox{\plotpoint}}
\put(1002.0,764.0){\usebox{\plotpoint}}
\put(1002.0,765.0){\usebox{\plotpoint}}
\put(1003.0,764.0){\usebox{\plotpoint}}
\put(1003.0,764.0){\usebox{\plotpoint}}
\put(1003.0,764.0){\usebox{\plotpoint}}
\put(1003.0,764.0){\usebox{\plotpoint}}
\put(1004,765.67){\rule{0.241pt}{0.400pt}}
\multiput(1004.00,765.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1004.0,764.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1005.0,765.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1005.0,765.0){\usebox{\plotpoint}}
\put(1006.0,765.0){\usebox{\plotpoint}}
\put(1006.0,765.0){\usebox{\plotpoint}}
\put(1006.0,765.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1008.0,765.0){\usebox{\plotpoint}}
\put(1008.0,765.0){\usebox{\plotpoint}}
\put(1008.0,765.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1010.0,765.0){\usebox{\plotpoint}}
\put(1010.0,766.0){\usebox{\plotpoint}}
\put(1011.0,765.0){\usebox{\plotpoint}}
\put(1011.0,765.0){\usebox{\plotpoint}}
\put(1011.0,765.0){\usebox{\plotpoint}}
\put(1011.0,765.0){\usebox{\plotpoint}}
\put(1011.0,765.0){\usebox{\plotpoint}}
\put(1011.0,765.0){\usebox{\plotpoint}}
\put(1012.0,765.0){\usebox{\plotpoint}}
\put(1012.0,765.0){\usebox{\plotpoint}}
\put(1012.0,765.0){\usebox{\plotpoint}}
\put(1012.0,765.0){\usebox{\plotpoint}}
\put(1012,764.67){\rule{0.241pt}{0.400pt}}
\multiput(1012.00,765.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1012.0,765.0){\usebox{\plotpoint}}
\put(1013,765){\usebox{\plotpoint}}
\put(1013,765){\usebox{\plotpoint}}
\put(1013.0,764.0){\usebox{\plotpoint}}
\put(1013.0,764.0){\usebox{\plotpoint}}
\put(1014.0,763.0){\usebox{\plotpoint}}
\put(1014.0,763.0){\usebox{\plotpoint}}
\put(1014.0,764.0){\usebox{\plotpoint}}
\put(1015.0,763.0){\usebox{\plotpoint}}
\put(1015.0,763.0){\usebox{\plotpoint}}
\put(1015.0,764.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1017.0,764.0){\usebox{\plotpoint}}
\put(1017.0,765.0){\usebox{\plotpoint}}
\put(1018.0,765.0){\usebox{\plotpoint}}
\put(1018,764.67){\rule{0.241pt}{0.400pt}}
\multiput(1018.00,764.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1018.0,765.0){\usebox{\plotpoint}}
\put(1019,766){\usebox{\plotpoint}}
\put(1019,766){\usebox{\plotpoint}}
\put(1019.0,765.0){\usebox{\plotpoint}}
\put(1019.0,765.0){\usebox{\plotpoint}}
\put(1019.0,766.0){\usebox{\plotpoint}}
\put(1020.0,765.0){\usebox{\plotpoint}}
\put(1020.0,765.0){\usebox{\plotpoint}}
\put(1021.0,764.0){\usebox{\plotpoint}}
\put(1021.0,764.0){\usebox{\plotpoint}}
\put(1022.0,764.0){\usebox{\plotpoint}}
\put(1022.0,765.0){\usebox{\plotpoint}}
\put(1023.0,764.0){\usebox{\plotpoint}}
\put(1023.0,764.0){\usebox{\plotpoint}}
\put(1024.0,764.0){\usebox{\plotpoint}}
\put(1024,763.67){\rule{0.241pt}{0.400pt}}
\multiput(1024.00,763.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1024.0,764.0){\usebox{\plotpoint}}
\put(1025,765){\usebox{\plotpoint}}
\put(1025.0,764.0){\usebox{\plotpoint}}
\put(1025.0,764.0){\usebox{\plotpoint}}
\put(1025.0,764.0){\usebox{\plotpoint}}
\put(1025.0,764.0){\usebox{\plotpoint}}
\put(1026.0,763.0){\usebox{\plotpoint}}
\put(1026.0,763.0){\usebox{\plotpoint}}
\put(1027.0,763.0){\usebox{\plotpoint}}
\put(1027,762.67){\rule{0.241pt}{0.400pt}}
\multiput(1027.00,762.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1027.0,763.0){\usebox{\plotpoint}}
\put(1028,764){\usebox{\plotpoint}}
\put(1028,764){\usebox{\plotpoint}}
\put(1028,764){\usebox{\plotpoint}}
\put(1028,764){\usebox{\plotpoint}}
\put(1028,764){\usebox{\plotpoint}}
\put(1028.0,763.0){\usebox{\plotpoint}}
\put(1028.0,763.0){\usebox{\plotpoint}}
\put(1029.0,763.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1029.0,765.0){\usebox{\plotpoint}}
\put(1030.0,765.0){\usebox{\plotpoint}}
\put(1030.0,765.0){\usebox{\plotpoint}}
\put(1030.0,765.0){\usebox{\plotpoint}}
\put(1031,763.67){\rule{0.241pt}{0.400pt}}
\multiput(1031.00,763.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1031.0,764.0){\usebox{\plotpoint}}
\put(1032.0,764.0){\usebox{\plotpoint}}
\put(1032.0,764.0){\usebox{\plotpoint}}
\put(1032.0,764.0){\usebox{\plotpoint}}
\put(1032.0,764.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1035.0,763.0){\usebox{\plotpoint}}
\put(1035.0,763.0){\usebox{\plotpoint}}
\put(1036.0,763.0){\usebox{\plotpoint}}
\put(1036.0,763.0){\usebox{\plotpoint}}
\put(1036.0,763.0){\usebox{\plotpoint}}
\put(1036.0,763.0){\usebox{\plotpoint}}
\put(1036.0,763.0){\usebox{\plotpoint}}
\put(1036.0,764.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1038.0,763.0){\usebox{\plotpoint}}
\put(1038.0,763.0){\usebox{\plotpoint}}
\put(1038,762.67){\rule{0.241pt}{0.400pt}}
\multiput(1038.00,762.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1038.0,763.0){\usebox{\plotpoint}}
\put(1039.0,764.0){\usebox{\plotpoint}}
\put(1039,763.67){\rule{0.241pt}{0.400pt}}
\multiput(1039.00,763.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1039.0,764.0){\usebox{\plotpoint}}
\put(1040.0,765.0){\usebox{\plotpoint}}
\put(1040.0,766.0){\usebox{\plotpoint}}
\put(1041.0,765.0){\usebox{\plotpoint}}
\put(1041.0,765.0){\usebox{\plotpoint}}
\put(1041.0,766.0){\usebox{\plotpoint}}
\put(1042.0,765.0){\usebox{\plotpoint}}
\put(1042.0,765.0){\usebox{\plotpoint}}
\put(1042.0,766.0){\usebox{\plotpoint}}
\put(1043.0,765.0){\usebox{\plotpoint}}
\put(1043.0,765.0){\usebox{\plotpoint}}
\put(1044.0,765.0){\usebox{\plotpoint}}
\put(1044.0,766.0){\usebox{\plotpoint}}
\put(1045.0,766.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1045.0,767.0){\usebox{\plotpoint}}
\put(1045.0,767.0){\usebox{\plotpoint}}
\put(1045.0,767.0){\usebox{\plotpoint}}
\put(1045,767.67){\rule{0.241pt}{0.400pt}}
\multiput(1045.00,767.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1045.0,767.0){\usebox{\plotpoint}}
\put(1046,769){\usebox{\plotpoint}}
\put(1046.0,768.0){\usebox{\plotpoint}}
\put(1046.0,768.0){\usebox{\plotpoint}}
\put(1047.0,767.0){\usebox{\plotpoint}}
\put(1047.0,767.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1047.0,769.0){\usebox{\plotpoint}}
\put(1048.0,768.0){\usebox{\plotpoint}}
\put(1048.0,768.0){\usebox{\plotpoint}}
\put(1049.0,768.0){\usebox{\plotpoint}}
\put(1049.0,768.0){\usebox{\plotpoint}}
\put(1049,767.67){\rule{0.241pt}{0.400pt}}
\multiput(1049.00,768.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1049.0,768.0){\usebox{\plotpoint}}
\put(1050,768){\usebox{\plotpoint}}
\put(1050.0,768.0){\usebox{\plotpoint}}
\put(1050.0,768.0){\usebox{\plotpoint}}
\put(1050.0,768.0){\usebox{\plotpoint}}
\put(1050.0,768.0){\usebox{\plotpoint}}
\put(1050,767.67){\rule{0.241pt}{0.400pt}}
\multiput(1050.00,768.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1050.0,768.0){\usebox{\plotpoint}}
\put(1051.0,768.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1051.0,770.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1053.0,768.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1053.0,768.0){\usebox{\plotpoint}}
\put(1054.0,768.0){\usebox{\plotpoint}}
\put(1054.0,769.0){\usebox{\plotpoint}}
\put(1055.0,768.0){\usebox{\plotpoint}}
\put(1055.0,768.0){\usebox{\plotpoint}}
\put(1055.0,768.0){\usebox{\plotpoint}}
\put(1055.0,768.0){\usebox{\plotpoint}}
\put(1055.0,768.0){\usebox{\plotpoint}}
\put(1055.0,768.0){\usebox{\plotpoint}}
\put(1055.0,768.0){\usebox{\plotpoint}}
\put(1055.0,768.0){\usebox{\plotpoint}}
\put(1056.0,767.0){\usebox{\plotpoint}}
\put(1056.0,767.0){\usebox{\plotpoint}}
\put(1056.0,767.0){\usebox{\plotpoint}}
\put(1056.0,767.0){\usebox{\plotpoint}}
\put(1057.0,767.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1057.0,768.0){\usebox{\plotpoint}}
\put(1057.0,768.0){\usebox{\plotpoint}}
\put(1058.0,767.0){\usebox{\plotpoint}}
\put(1058.0,767.0){\usebox{\plotpoint}}
\put(1060,766.67){\rule{0.241pt}{0.400pt}}
\multiput(1060.00,767.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1058.0,768.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1061,767){\usebox{\plotpoint}}
\put(1061,767){\usebox{\plotpoint}}
\put(1061,767){\usebox{\plotpoint}}
\put(1061,767){\usebox{\plotpoint}}
\put(1062,766.67){\rule{0.241pt}{0.400pt}}
\multiput(1062.00,766.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1061.0,767.0){\usebox{\plotpoint}}
\put(1063.0,767.0){\usebox{\plotpoint}}
\put(1063.0,767.0){\usebox{\plotpoint}}
\put(1063.0,767.0){\usebox{\plotpoint}}
\put(1063.0,767.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1065,765.67){\rule{0.241pt}{0.400pt}}
\multiput(1065.00,765.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1065.0,766.0){\usebox{\plotpoint}}
\put(1066,767){\usebox{\plotpoint}}
\put(1066.0,767.0){\usebox{\plotpoint}}
\put(1066.0,768.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1068.0,767.0){\usebox{\plotpoint}}
\put(1068.0,767.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1068.0,768.0){\usebox{\plotpoint}}
\put(1068.0,768.0){\usebox{\plotpoint}}
\put(1068.0,769.0){\usebox{\plotpoint}}
\put(1069.0,768.0){\usebox{\plotpoint}}
\put(1069.0,768.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1071.0,767.0){\usebox{\plotpoint}}
\put(1071.0,767.0){\usebox{\plotpoint}}
\put(1072.0,767.0){\usebox{\plotpoint}}
\put(1072.0,768.0){\usebox{\plotpoint}}
\put(1073.0,768.0){\usebox{\plotpoint}}
\put(1073.0,768.0){\usebox{\plotpoint}}
\put(1073,768.67){\rule{0.241pt}{0.400pt}}
\multiput(1073.00,768.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1073.0,768.0){\usebox{\plotpoint}}
\put(1074.0,769.0){\usebox{\plotpoint}}
\put(1074,768.67){\rule{0.241pt}{0.400pt}}
\multiput(1074.00,769.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1074.0,769.0){\usebox{\plotpoint}}
\put(1075.0,769.0){\usebox{\plotpoint}}
\put(1075.0,769.0){\usebox{\plotpoint}}
\put(1075.0,769.0){\usebox{\plotpoint}}
\put(1075,768.67){\rule{0.241pt}{0.400pt}}
\multiput(1075.00,768.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1075.0,769.0){\usebox{\plotpoint}}
\put(1076.0,769.0){\usebox{\plotpoint}}
\put(1076.0,769.0){\usebox{\plotpoint}}
\put(1077.0,767.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1077.0,767.0){\usebox{\plotpoint}}
\put(1078.0,767.0){\usebox{\plotpoint}}
\put(1078.0,767.0){\usebox{\plotpoint}}
\put(1078.0,767.0){\usebox{\plotpoint}}
\put(1079.0,766.0){\usebox{\plotpoint}}
\put(1079.0,766.0){\usebox{\plotpoint}}
\put(1079.0,766.0){\usebox{\plotpoint}}
\put(1079.0,766.0){\usebox{\plotpoint}}
\put(1079.0,766.0){\usebox{\plotpoint}}
\put(1079.0,766.0){\usebox{\plotpoint}}
\put(1079.0,767.0){\usebox{\plotpoint}}
\put(1080.0,767.0){\usebox{\plotpoint}}
\put(1080.0,767.0){\usebox{\plotpoint}}
\put(1080.0,767.0){\usebox{\plotpoint}}
\put(1080.0,768.0){\usebox{\plotpoint}}
\put(1081.0,767.0){\usebox{\plotpoint}}
\put(1081.0,767.0){\usebox{\plotpoint}}
\put(1081.0,767.0){\usebox{\plotpoint}}
\put(1081.0,767.0){\usebox{\plotpoint}}
\put(1081.0,768.0){\usebox{\plotpoint}}
\put(1082.0,768.0){\usebox{\plotpoint}}
\put(1082.0,768.0){\usebox{\plotpoint}}
\put(1082.0,768.0){\usebox{\plotpoint}}
\put(1082.0,768.0){\usebox{\plotpoint}}
\put(1082,767.67){\rule{0.241pt}{0.400pt}}
\multiput(1082.00,768.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1082.0,768.0){\usebox{\plotpoint}}
\put(1083,768){\usebox{\plotpoint}}
\put(1083,768){\usebox{\plotpoint}}
\put(1083,768){\usebox{\plotpoint}}
\put(1083,768){\usebox{\plotpoint}}
\put(1083,768){\usebox{\plotpoint}}
\put(1083.0,768.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1085.0,768.0){\usebox{\plotpoint}}
\put(1085,767.67){\rule{0.241pt}{0.400pt}}
\multiput(1085.00,767.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1085.0,768.0){\usebox{\plotpoint}}
\put(1086,769){\usebox{\plotpoint}}
\put(1086,769){\usebox{\plotpoint}}
\put(1086.0,768.0){\usebox{\plotpoint}}
\put(1086.0,768.0){\usebox{\plotpoint}}
\put(1086.0,768.0){\usebox{\plotpoint}}
\put(1086.0,768.0){\usebox{\plotpoint}}
\put(1086.0,769.0){\usebox{\plotpoint}}
\put(1087.0,768.0){\usebox{\plotpoint}}
\put(1087.0,768.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1087.0,770.0){\usebox{\plotpoint}}
\put(1088.0,769.0){\usebox{\plotpoint}}
\put(1088.0,769.0){\usebox{\plotpoint}}
\put(1088.0,770.0){\usebox{\plotpoint}}
\put(1089,769.67){\rule{0.241pt}{0.400pt}}
\multiput(1089.00,770.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1089.0,770.0){\usebox{\plotpoint}}
\put(1090.0,770.0){\usebox{\plotpoint}}
\put(1090.0,771.0){\usebox{\plotpoint}}
\put(1091.0,770.0){\usebox{\plotpoint}}
\put(1091.0,770.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1091.0,771.0){\usebox{\plotpoint}}
\put(1091.0,771.0){\usebox{\plotpoint}}
\put(1092.0,771.0){\usebox{\plotpoint}}
\put(1092.0,771.0){\usebox{\plotpoint}}
\put(1092.0,771.0){\usebox{\plotpoint}}
\put(1093,770.67){\rule{0.241pt}{0.400pt}}
\multiput(1093.00,771.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1092.0,772.0){\usebox{\plotpoint}}
\put(1094,771){\usebox{\plotpoint}}
\put(1094,771){\usebox{\plotpoint}}
\put(1094,771){\usebox{\plotpoint}}
\put(1094,771){\usebox{\plotpoint}}
\put(1094,771){\usebox{\plotpoint}}
\put(1094,771){\usebox{\plotpoint}}
\put(1094.0,771.0){\usebox{\plotpoint}}
\put(1095.0,770.0){\usebox{\plotpoint}}
\put(1095.0,770.0){\usebox{\plotpoint}}
\put(1096.0,770.0){\usebox{\plotpoint}}
\put(1096.0,770.0){\usebox{\plotpoint}}
\put(1096.0,770.0){\usebox{\plotpoint}}
\put(1097.0,770.0){\usebox{\plotpoint}}
\put(1097.0,771.0){\usebox{\plotpoint}}
\put(1098.0,771.0){\usebox{\plotpoint}}
\put(1098.0,771.0){\usebox{\plotpoint}}
\put(1098.0,771.0){\usebox{\plotpoint}}
\put(1099,769.67){\rule{0.241pt}{0.400pt}}
\multiput(1099.00,769.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1099.0,770.0){\usebox{\plotpoint}}
\put(1100,771){\usebox{\plotpoint}}
\put(1100,771){\usebox{\plotpoint}}
\put(1100,771){\usebox{\plotpoint}}
\put(1100,771){\usebox{\plotpoint}}
\put(1100,771){\usebox{\plotpoint}}
\put(1100,771){\usebox{\plotpoint}}
\put(1100,771){\usebox{\plotpoint}}
\put(1100,771){\usebox{\plotpoint}}
\put(1100,771){\usebox{\plotpoint}}
\put(1100.0,771.0){\usebox{\plotpoint}}
\put(1101.0,769.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1101.0,769.0){\usebox{\plotpoint}}
\put(1101.0,769.0){\usebox{\plotpoint}}
\put(1101.0,769.0){\usebox{\plotpoint}}
\put(1101.0,770.0){\usebox{\plotpoint}}
\put(1102,767.67){\rule{0.241pt}{0.400pt}}
\multiput(1102.00,767.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1102.0,768.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1103,769){\usebox{\plotpoint}}
\put(1103,769){\usebox{\plotpoint}}
\put(1103,769){\usebox{\plotpoint}}
\put(1103,769){\usebox{\plotpoint}}
\put(1103,767.67){\rule{0.241pt}{0.400pt}}
\multiput(1103.00,767.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1103.0,768.0){\usebox{\plotpoint}}
\put(1104,769){\usebox{\plotpoint}}
\put(1104,769){\usebox{\plotpoint}}
\put(1104.0,769.0){\usebox{\plotpoint}}
\put(1104.0,769.0){\usebox{\plotpoint}}
\put(1104.0,769.0){\usebox{\plotpoint}}
\put(1104.0,769.0){\usebox{\plotpoint}}
\put(1104.0,769.0){\usebox{\plotpoint}}
\put(1105.0,768.0){\usebox{\plotpoint}}
\put(1105.0,768.0){\usebox{\plotpoint}}
\put(1105.0,769.0){\usebox{\plotpoint}}
\put(1106.0,768.0){\usebox{\plotpoint}}
\put(1106.0,768.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1108.0,767.0){\usebox{\plotpoint}}
\put(1108.0,767.0){\usebox{\plotpoint}}
\put(1108.0,767.0){\usebox{\plotpoint}}
\put(1108.0,767.0){\usebox{\plotpoint}}
\put(1108,766.67){\rule{0.241pt}{0.400pt}}
\multiput(1108.00,766.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1108.0,767.0){\usebox{\plotpoint}}
\put(1109,768){\usebox{\plotpoint}}
\put(1109,768){\usebox{\plotpoint}}
\put(1109,768){\usebox{\plotpoint}}
\put(1109,768){\usebox{\plotpoint}}
\put(1109,768){\usebox{\plotpoint}}
\put(1109.0,767.0){\usebox{\plotpoint}}
\put(1109.0,767.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1111.0,767.0){\usebox{\plotpoint}}
\put(1111.0,767.0){\usebox{\plotpoint}}
\put(1111.0,767.0){\usebox{\plotpoint}}
\put(1111.0,768.0){\usebox{\plotpoint}}
\put(1112,765.67){\rule{0.241pt}{0.400pt}}
\multiput(1112.00,766.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1112.0,767.0){\usebox{\plotpoint}}
\put(1113,766){\usebox{\plotpoint}}
\put(1113,766){\usebox{\plotpoint}}
\put(1113.0,766.0){\usebox{\plotpoint}}
\put(1113.0,767.0){\usebox{\plotpoint}}
\put(1114.0,766.0){\usebox{\plotpoint}}
\put(1114.0,766.0){\usebox{\plotpoint}}
\put(1115.0,766.0){\usebox{\plotpoint}}
\put(1115.0,766.0){\usebox{\plotpoint}}
\put(1115.0,766.0){\usebox{\plotpoint}}
\put(1116.0,766.0){\usebox{\plotpoint}}
\put(1116.0,766.0){\usebox{\plotpoint}}
\put(1116.0,766.0){\usebox{\plotpoint}}
\put(1116.0,766.0){\usebox{\plotpoint}}
\put(1116.0,766.0){\usebox{\plotpoint}}
\put(1117.0,766.0){\usebox{\plotpoint}}
\put(1117.0,767.0){\usebox{\plotpoint}}
\put(1118.0,766.0){\usebox{\plotpoint}}
\put(1118.0,766.0){\usebox{\plotpoint}}
\put(1118.0,766.0){\usebox{\plotpoint}}
\put(1118.0,766.0){\usebox{\plotpoint}}
\put(1118.0,767.0){\usebox{\plotpoint}}
\put(1119.0,766.0){\usebox{\plotpoint}}
\put(1119.0,766.0){\usebox{\plotpoint}}
\put(1119.0,767.0){\usebox{\plotpoint}}
\put(1120.0,767.0){\usebox{\plotpoint}}
\put(1120.0,767.0){\usebox{\plotpoint}}
\put(1120.0,767.0){\usebox{\plotpoint}}
\put(1121.0,766.0){\usebox{\plotpoint}}
\put(1121.0,766.0){\usebox{\plotpoint}}
\put(1121,765.67){\rule{0.241pt}{0.400pt}}
\multiput(1121.00,765.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1121.0,766.0){\usebox{\plotpoint}}
\put(1122,765.67){\rule{0.241pt}{0.400pt}}
\multiput(1122.00,765.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1122.0,766.0){\usebox{\plotpoint}}
\put(1123,767){\usebox{\plotpoint}}
\put(1123,767){\usebox{\plotpoint}}
\put(1123,767){\usebox{\plotpoint}}
\put(1123,767){\usebox{\plotpoint}}
\put(1123,767){\usebox{\plotpoint}}
\put(1123.0,767.0){\usebox{\plotpoint}}
\put(1124.0,766.0){\usebox{\plotpoint}}
\put(1124.0,766.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1126.0,766.0){\usebox{\plotpoint}}
\put(1126.0,767.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1128.0,766.0){\usebox{\plotpoint}}
\put(1128.0,766.0){\usebox{\plotpoint}}
\put(1129.0,766.0){\usebox{\plotpoint}}
\put(1129,765.67){\rule{0.241pt}{0.400pt}}
\multiput(1129.00,765.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1129.0,766.0){\usebox{\plotpoint}}
\put(1130,767){\usebox{\plotpoint}}
\put(1130.0,766.0){\usebox{\plotpoint}}
\put(1130.0,766.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1133.0,766.0){\usebox{\plotpoint}}
\put(1133.0,766.0){\usebox{\plotpoint}}
\put(1133.0,766.0){\usebox{\plotpoint}}
\put(1134.0,765.0){\usebox{\plotpoint}}
\put(1134.0,765.0){\usebox{\plotpoint}}
\put(1134.0,766.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1137.0,766.0){\usebox{\plotpoint}}
\put(1137,765.67){\rule{0.241pt}{0.400pt}}
\multiput(1137.00,765.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1137.0,766.0){\usebox{\plotpoint}}
\put(1138,767){\usebox{\plotpoint}}
\put(1138,767){\usebox{\plotpoint}}
\put(1138,767){\usebox{\plotpoint}}
\put(1138,767){\usebox{\plotpoint}}
\put(1138,767){\usebox{\plotpoint}}
\put(1138,767){\usebox{\plotpoint}}
\put(1138.0,767.0){\usebox{\plotpoint}}
\put(1139.0,767.0){\usebox{\plotpoint}}
\put(1139.0,768.0){\usebox{\plotpoint}}
\put(1140.0,767.0){\usebox{\plotpoint}}
\put(1140.0,767.0){\usebox{\plotpoint}}
\put(1140.0,767.0){\usebox{\plotpoint}}
\put(1140.0,767.0){\usebox{\plotpoint}}
\put(1141.0,767.0){\usebox{\plotpoint}}
\put(1141.0,767.0){\usebox{\plotpoint}}
\put(1141.0,767.0){\usebox{\plotpoint}}
\put(1141.0,767.0){\usebox{\plotpoint}}
\put(1141.0,767.0){\usebox{\plotpoint}}
\put(1141.0,768.0){\usebox{\plotpoint}}
\put(1142.0,768.0){\usebox{\plotpoint}}
\put(1142.0,768.0){\usebox{\plotpoint}}
\put(1142.0,768.0){\usebox{\plotpoint}}
\put(1143.0,767.0){\usebox{\plotpoint}}
\put(1143,767.67){\rule{0.241pt}{0.400pt}}
\multiput(1143.00,767.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1143.0,767.0){\usebox{\plotpoint}}
\put(1144.0,768.0){\usebox{\plotpoint}}
\put(1144.0,768.0){\usebox{\plotpoint}}
\put(1145.0,768.0){\usebox{\plotpoint}}
\put(1145.0,769.0){\usebox{\plotpoint}}
\put(1146.0,769.0){\usebox{\plotpoint}}
\put(1146.0,770.0){\usebox{\plotpoint}}
\put(1147.0,769.0){\usebox{\plotpoint}}
\put(1147.0,769.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1147.0,770.0){\usebox{\plotpoint}}
\put(1147.0,770.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1149.0,769.0){\usebox{\plotpoint}}
\put(1149.0,769.0){\usebox{\plotpoint}}
\put(1150.0,769.0){\usebox{\plotpoint}}
\put(1150.0,770.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1154,769.67){\rule{0.241pt}{0.400pt}}
\multiput(1154.00,770.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1154.0,770.0){\usebox{\plotpoint}}
\put(1155,770){\usebox{\plotpoint}}
\put(1155,770){\usebox{\plotpoint}}
\put(1155,770){\usebox{\plotpoint}}
\put(1155,770){\usebox{\plotpoint}}
\put(1155,770){\usebox{\plotpoint}}
\put(1155.0,770.0){\usebox{\plotpoint}}
\put(1156,769.67){\rule{0.241pt}{0.400pt}}
\multiput(1156.00,770.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1155.0,771.0){\usebox{\plotpoint}}
\put(1157.0,770.0){\usebox{\plotpoint}}
\put(1157.0,770.0){\usebox{\plotpoint}}
\put(1157.0,770.0){\usebox{\plotpoint}}
\put(1158.0,770.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1158.0,771.0){\usebox{\plotpoint}}
\put(1158.0,771.0){\usebox{\plotpoint}}
\put(1159.0,771.0){\usebox{\plotpoint}}
\put(1159.0,772.0){\usebox{\plotpoint}}
\put(1160.0,772.0){\usebox{\plotpoint}}
\put(1160.0,772.0){\usebox{\plotpoint}}
\put(1160.0,772.0){\usebox{\plotpoint}}
\put(1160.0,772.0){\usebox{\plotpoint}}
\put(1160.0,772.0){\usebox{\plotpoint}}
\put(1160.0,773.0){\usebox{\plotpoint}}
\put(1161.0,773.0){\usebox{\plotpoint}}
\put(1161.0,773.0){\usebox{\plotpoint}}
\put(1161.0,773.0){\usebox{\plotpoint}}
\put(1162.0,772.0){\usebox{\plotpoint}}
\put(1162.0,772.0){\usebox{\plotpoint}}
\put(1162.0,772.0){\usebox{\plotpoint}}
\put(1162.0,772.0){\usebox{\plotpoint}}
\put(1163.0,771.0){\usebox{\plotpoint}}
\put(1163.0,771.0){\usebox{\plotpoint}}
\put(1164.0,770.0){\usebox{\plotpoint}}
\put(1164.0,770.0){\usebox{\plotpoint}}
\put(1165.0,770.0){\usebox{\plotpoint}}
\put(1165.0,771.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1167.0,770.0){\usebox{\plotpoint}}
\put(1167.0,770.0){\usebox{\plotpoint}}
\put(1167.0,771.0){\usebox{\plotpoint}}
\put(1168.0,771.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1168.0,773.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1170.0,772.0){\usebox{\plotpoint}}
\put(1170.0,772.0){\usebox{\plotpoint}}
\put(1170.0,773.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1172,771.67){\rule{0.241pt}{0.400pt}}
\multiput(1172.00,771.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1172.0,772.0){\usebox{\plotpoint}}
\put(1173,773){\usebox{\plotpoint}}
\put(1173,773){\usebox{\plotpoint}}
\put(1173,773){\usebox{\plotpoint}}
\put(1173.0,773.0){\usebox{\plotpoint}}
\put(1174.0,772.0){\usebox{\plotpoint}}
\put(1174.0,772.0){\usebox{\plotpoint}}
\put(1174.0,771.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1174.0,771.0){\usebox{\plotpoint}}
\put(1175.0,771.0){\usebox{\plotpoint}}
\put(1175.0,771.0){\usebox{\plotpoint}}
\put(1175.0,771.0){\usebox{\plotpoint}}
\put(1176.0,771.0){\usebox{\plotpoint}}
\put(1176.0,771.0){\usebox{\plotpoint}}
\put(1176.0,771.0){\usebox{\plotpoint}}
\put(1176.0,772.0){\usebox{\plotpoint}}
\put(1177.0,772.0){\usebox{\plotpoint}}
\put(1177.0,772.0){\usebox{\plotpoint}}
\put(1177.0,772.0){\usebox{\plotpoint}}
\put(1177.0,772.0){\usebox{\plotpoint}}
\put(1177.0,772.0){\usebox{\plotpoint}}
\put(1178,772.67){\rule{0.241pt}{0.400pt}}
\multiput(1178.00,772.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1177.0,773.0){\usebox{\plotpoint}}
\put(1179,774){\usebox{\plotpoint}}
\put(1179.0,773.0){\usebox{\plotpoint}}
\put(1179.0,773.0){\usebox{\plotpoint}}
\put(1179.0,773.0){\usebox{\plotpoint}}
\put(1179.0,773.0){\usebox{\plotpoint}}
\put(1179.0,774.0){\usebox{\plotpoint}}
\put(1180.0,773.0){\usebox{\plotpoint}}
\put(1180.0,773.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1182.0,773.0){\usebox{\plotpoint}}
\put(1182.0,773.0){\usebox{\plotpoint}}
\put(1182.0,773.0){\usebox{\plotpoint}}
\put(1182.0,773.0){\usebox{\plotpoint}}
\put(1182.0,773.0){\usebox{\plotpoint}}
\put(1183.0,773.0){\usebox{\plotpoint}}
\put(1183.0,774.0){\usebox{\plotpoint}}
\put(1184.0,773.0){\usebox{\plotpoint}}
\put(1184.0,773.0){\usebox{\plotpoint}}
\put(1184.0,773.0){\usebox{\plotpoint}}
\put(1184.0,773.0){\usebox{\plotpoint}}
\put(1185.0,772.0){\usebox{\plotpoint}}
\put(1185.0,772.0){\usebox{\plotpoint}}
\put(1186.0,772.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1186.0,773.0){\usebox{\plotpoint}}
\put(1186,772.67){\rule{0.241pt}{0.400pt}}
\multiput(1186.00,773.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1186.0,773.0){\usebox{\plotpoint}}
\put(1187,773){\usebox{\plotpoint}}
\put(1187,773){\usebox{\plotpoint}}
\put(1187,773){\usebox{\plotpoint}}
\put(1187,773){\usebox{\plotpoint}}
\put(1187,773){\usebox{\plotpoint}}
\put(1187,773){\usebox{\plotpoint}}
\put(1187,773){\usebox{\plotpoint}}
\put(1187,773){\usebox{\plotpoint}}
\put(1187.0,773.0){\usebox{\plotpoint}}
\put(1188.0,773.0){\usebox{\plotpoint}}
\put(1188.0,773.0){\usebox{\plotpoint}}
\put(1188.0,773.0){\usebox{\plotpoint}}
\put(1188.0,774.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1190.0,774.0){\usebox{\plotpoint}}
\put(1190.0,775.0){\usebox{\plotpoint}}
\put(1191.0,775.0){\usebox{\plotpoint}}
\put(1191.0,775.0){\usebox{\plotpoint}}
\put(1191.0,775.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1193.0,774.0){\usebox{\plotpoint}}
\put(1193.0,774.0){\usebox{\plotpoint}}
\put(1193.0,775.0){\usebox{\plotpoint}}
\put(1194,774.67){\rule{0.241pt}{0.400pt}}
\multiput(1194.00,775.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1194.0,775.0){\usebox{\plotpoint}}
\put(1195,775){\usebox{\plotpoint}}
\put(1195.0,775.0){\usebox{\plotpoint}}
\put(1195.0,775.0){\usebox{\plotpoint}}
\put(1195.0,775.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1197.0,775.0){\usebox{\plotpoint}}
\put(1197.0,775.0){\usebox{\plotpoint}}
\put(1197.0,775.0){\usebox{\plotpoint}}
\put(1197.0,775.0){\usebox{\plotpoint}}
\put(1197.0,775.0){\usebox{\plotpoint}}
\put(1197.0,775.0){\usebox{\plotpoint}}
\put(1197.0,775.0){\usebox{\plotpoint}}
\put(1197.0,776.0){\usebox{\plotpoint}}
\put(1198.0,775.0){\usebox{\plotpoint}}
\put(1198.0,775.0){\usebox{\plotpoint}}
\put(1199.0,774.0){\usebox{\plotpoint}}
\put(1199.0,774.0){\usebox{\plotpoint}}
\put(1199.0,774.0){\usebox{\plotpoint}}
\put(1199.0,774.0){\usebox{\plotpoint}}
\put(1200.0,774.0){\usebox{\plotpoint}}
\put(1200.0,774.0){\usebox{\plotpoint}}
\put(1201,773.67){\rule{0.241pt}{0.400pt}}
\multiput(1201.00,773.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1200.0,774.0){\usebox{\plotpoint}}
\put(1202,775){\usebox{\plotpoint}}
\put(1202.0,774.0){\usebox{\plotpoint}}
\put(1202.0,774.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1202.0,776.0){\usebox{\plotpoint}}
\put(1203.0,775.0){\usebox{\plotpoint}}
\put(1203.0,775.0){\usebox{\plotpoint}}
\put(1204.0,775.0){\usebox{\plotpoint}}
\put(1204.0,775.0){\usebox{\plotpoint}}
\put(1204.0,775.0){\usebox{\plotpoint}}
\put(1205.0,775.0){\usebox{\plotpoint}}
\put(1205.0,775.0){\usebox{\plotpoint}}
\put(1205.0,775.0){\usebox{\plotpoint}}
\put(1205.0,776.0){\usebox{\plotpoint}}
\put(1206.0,775.0){\usebox{\plotpoint}}
\put(1206.0,775.0){\usebox{\plotpoint}}
\put(1206.0,776.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1208.0,776.0){\usebox{\plotpoint}}
\put(1208.0,776.0){\usebox{\plotpoint}}
\put(1208.0,776.0){\usebox{\plotpoint}}
\put(1209.0,775.0){\usebox{\plotpoint}}
\put(1209.0,775.0){\usebox{\plotpoint}}
\put(1210.0,774.0){\usebox{\plotpoint}}
\put(1210.0,774.0){\usebox{\plotpoint}}
\put(1211.0,774.0){\usebox{\plotpoint}}
\put(1211.0,775.0){\usebox{\plotpoint}}
\put(1212.0,774.0){\usebox{\plotpoint}}
\put(1213,772.67){\rule{0.241pt}{0.400pt}}
\multiput(1213.00,773.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1212.0,774.0){\usebox{\plotpoint}}
\put(1214,773){\usebox{\plotpoint}}
\put(1214,773){\usebox{\plotpoint}}
\put(1214,773){\usebox{\plotpoint}}
\put(1214,773){\usebox{\plotpoint}}
\put(1214,773){\usebox{\plotpoint}}
\put(1214.0,772.0){\usebox{\plotpoint}}
\put(1215,770.67){\rule{0.241pt}{0.400pt}}
\multiput(1215.00,771.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1214.0,772.0){\usebox{\plotpoint}}
\put(1216.0,771.0){\usebox{\plotpoint}}
\put(1216.0,771.0){\usebox{\plotpoint}}
\put(1216,770.67){\rule{0.241pt}{0.400pt}}
\multiput(1216.00,771.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1216.0,771.0){\usebox{\plotpoint}}
\put(1217.0,771.0){\usebox{\plotpoint}}
\put(1217.0,772.0){\usebox{\plotpoint}}
\put(1218.0,771.0){\usebox{\plotpoint}}
\put(1218.0,771.0){\usebox{\plotpoint}}
\put(1218.0,772.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1220.0,772.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1220.0,773.0){\usebox{\plotpoint}}
\put(1220.0,773.0){\usebox{\plotpoint}}
\put(1221,771.67){\rule{0.241pt}{0.400pt}}
\multiput(1221.00,771.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1221.0,772.0){\usebox{\plotpoint}}
\put(1222,773){\usebox{\plotpoint}}
\put(1222,773){\usebox{\plotpoint}}
\put(1222.0,772.0){\usebox{\plotpoint}}
\put(1222.0,772.0){\usebox{\plotpoint}}
\put(1222.0,773.0){\usebox{\plotpoint}}
\put(1223.0,772.0){\usebox{\plotpoint}}
\put(1223.0,772.0){\usebox{\plotpoint}}
\put(1223.0,773.0){\usebox{\plotpoint}}
\put(1224.0,773.0){\usebox{\plotpoint}}
\put(1224,772.67){\rule{0.241pt}{0.400pt}}
\multiput(1224.00,772.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1224.0,773.0){\usebox{\plotpoint}}
\put(1225,774){\usebox{\plotpoint}}
\put(1225,774){\usebox{\plotpoint}}
\put(1225,774){\usebox{\plotpoint}}
\put(1225,774){\usebox{\plotpoint}}
\put(1225,774){\usebox{\plotpoint}}
\put(1225,774){\usebox{\plotpoint}}
\put(1225,774){\usebox{\plotpoint}}
\put(1225,774){\usebox{\plotpoint}}
\put(1225,773.67){\rule{0.241pt}{0.400pt}}
\multiput(1225.00,774.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1225.0,774.0){\usebox{\plotpoint}}
\put(1226,774){\usebox{\plotpoint}}
\put(1226,774.67){\rule{0.241pt}{0.400pt}}
\multiput(1226.00,774.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1226.0,774.0){\usebox{\plotpoint}}
\put(1227.0,775.0){\usebox{\plotpoint}}
\put(1227.0,775.0){\usebox{\plotpoint}}
\put(1227.0,775.0){\usebox{\plotpoint}}
\put(1227.0,775.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1230.0,774.0){\usebox{\plotpoint}}
\put(1230.0,774.0){\usebox{\plotpoint}}
\put(1230.0,774.0){\usebox{\plotpoint}}
\put(1230.0,774.0){\usebox{\plotpoint}}
\put(1231.0,774.0){\usebox{\plotpoint}}
\put(1231.0,775.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1233.0,775.0){\usebox{\plotpoint}}
\put(1233.0,776.0){\usebox{\plotpoint}}
\put(1234.0,776.0){\usebox{\plotpoint}}
\put(1234.0,777.0){\usebox{\plotpoint}}
\put(1235.0,777.0){\usebox{\plotpoint}}
\put(1235.0,777.0){\usebox{\plotpoint}}
\put(1235.0,777.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1238.0,776.0){\usebox{\plotpoint}}
\put(1238.0,776.0){\usebox{\plotpoint}}
\put(1239.0,776.0){\usebox{\plotpoint}}
\put(1239.0,776.0){\usebox{\plotpoint}}
\put(1239.0,776.0){\usebox{\plotpoint}}
\put(1239.0,777.0){\usebox{\plotpoint}}
\put(1240.0,777.0){\usebox{\plotpoint}}
\put(1240.0,777.0){\usebox{\plotpoint}}
\put(1240.0,777.0){\usebox{\plotpoint}}
\put(1241.0,776.0){\usebox{\plotpoint}}
\put(1241.0,776.0){\usebox{\plotpoint}}
\put(1241.0,776.0){\usebox{\plotpoint}}
\put(1241.0,776.0){\usebox{\plotpoint}}
\put(1244,775.67){\rule{0.241pt}{0.400pt}}
\multiput(1244.00,776.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1241.0,777.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1245.0,776.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1245,776.67){\rule{0.241pt}{0.400pt}}
\multiput(1245.00,776.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1245.0,777.0){\usebox{\plotpoint}}
\put(1246,778){\usebox{\plotpoint}}
\put(1246,778){\usebox{\plotpoint}}
\put(1246,778){\usebox{\plotpoint}}
\put(1246,778){\usebox{\plotpoint}}
\put(1246,778){\usebox{\plotpoint}}
\put(1246,778){\usebox{\plotpoint}}
\put(1246,778){\usebox{\plotpoint}}
\put(1246.0,778.0){\usebox{\plotpoint}}
\put(1247.0,778.0){\usebox{\plotpoint}}
\put(1247.0,779.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1250.0,778.0){\usebox{\plotpoint}}
\put(1250.0,778.0){\usebox{\plotpoint}}
\put(1250.0,778.0){\usebox{\plotpoint}}
\put(1250.0,778.0){\usebox{\plotpoint}}
\put(1251.0,778.0){\usebox{\plotpoint}}
\put(1251.0,778.0){\usebox{\plotpoint}}
\put(1251.0,778.0){\usebox{\plotpoint}}
\put(1251,777.67){\rule{0.241pt}{0.400pt}}
\multiput(1251.00,777.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1251.0,778.0){\usebox{\plotpoint}}
\put(1252,779){\usebox{\plotpoint}}
\put(1252,779){\usebox{\plotpoint}}
\put(1252,779){\usebox{\plotpoint}}
\put(1252.0,779.0){\usebox{\plotpoint}}
\put(1252,778.67){\rule{0.241pt}{0.400pt}}
\multiput(1252.00,778.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1252.0,779.0){\usebox{\plotpoint}}
\put(1253,780){\usebox{\plotpoint}}
\put(1253,780){\usebox{\plotpoint}}
\put(1253,780){\usebox{\plotpoint}}
\put(1253,780){\usebox{\plotpoint}}
\put(1253,780){\usebox{\plotpoint}}
\put(1253,780){\usebox{\plotpoint}}
\put(1253,780){\usebox{\plotpoint}}
\put(1253,780){\usebox{\plotpoint}}
\put(1253,780){\usebox{\plotpoint}}
\put(1253.0,780.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1255,778.67){\rule{0.241pt}{0.400pt}}
\multiput(1255.00,778.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1255.0,779.0){\usebox{\plotpoint}}
\put(1256,780){\usebox{\plotpoint}}
\put(1256,780){\usebox{\plotpoint}}
\put(1256,780){\usebox{\plotpoint}}
\put(1256.0,779.0){\usebox{\plotpoint}}
\put(1256.0,779.0){\usebox{\plotpoint}}
\put(1256.0,780.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1259.0,779.0){\usebox{\plotpoint}}
\put(1259.0,779.0){\usebox{\plotpoint}}
\put(1260.0,779.0){\usebox{\plotpoint}}
\put(1260.0,779.0){\usebox{\plotpoint}}
\put(1260.0,779.0){\usebox{\plotpoint}}
\put(1261.0,779.0){\usebox{\plotpoint}}
\put(1261.0,780.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1263.0,780.0){\usebox{\plotpoint}}
\put(1263.0,780.0){\usebox{\plotpoint}}
\put(1263.0,780.0){\usebox{\plotpoint}}
\put(1263.0,780.0){\usebox{\plotpoint}}
\put(1263.0,780.0){\usebox{\plotpoint}}
\put(1263.0,781.0){\usebox{\plotpoint}}
\put(1264.0,780.0){\usebox{\plotpoint}}
\put(1264.0,780.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1266.0,779.0){\usebox{\plotpoint}}
\put(1268,778.67){\rule{0.241pt}{0.400pt}}
\multiput(1268.00,778.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1266.0,779.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1269,780){\usebox{\plotpoint}}
\put(1269,780){\usebox{\plotpoint}}
\put(1269.0,779.0){\usebox{\plotpoint}}
\put(1269.0,779.0){\usebox{\plotpoint}}
\put(1269.0,779.0){\usebox{\plotpoint}}
\put(1269.0,779.0){\usebox{\plotpoint}}
\put(1270.0,778.0){\usebox{\plotpoint}}
\put(1270.0,778.0){\usebox{\plotpoint}}
\put(1271.0,778.0){\usebox{\plotpoint}}
\put(1271.0,779.0){\usebox{\plotpoint}}
\put(1272.0,778.0){\usebox{\plotpoint}}
\put(1272.0,778.0){\usebox{\plotpoint}}
\put(1272.0,779.0){\usebox{\plotpoint}}
\put(1273.0,779.0){\usebox{\plotpoint}}
\put(1273.0,779.0){\usebox{\plotpoint}}
\put(1273.0,779.0){\usebox{\plotpoint}}
\put(1273,778.67){\rule{0.241pt}{0.400pt}}
\multiput(1273.00,778.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1273.0,779.0){\usebox{\plotpoint}}
\put(1274,780){\usebox{\plotpoint}}
\put(1274,780){\usebox{\plotpoint}}
\put(1274,780){\usebox{\plotpoint}}
\put(1274,780){\usebox{\plotpoint}}
\put(1274,780){\usebox{\plotpoint}}
\put(1274,780){\usebox{\plotpoint}}
\put(1274,778.67){\rule{0.241pt}{0.400pt}}
\multiput(1274.00,779.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1275.0,779.0){\usebox{\plotpoint}}
\put(1275.0,780.0){\usebox{\plotpoint}}
\put(1276.0,780.0){\usebox{\plotpoint}}
\put(1276.0,780.0){\usebox{\plotpoint}}
\put(1276.0,780.0){\usebox{\plotpoint}}
\put(1277.0,780.0){\usebox{\plotpoint}}
\put(1277.0,781.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1281.0,780.0){\usebox{\plotpoint}}
\put(1281.0,780.0){\usebox{\plotpoint}}
\put(1281.0,780.0){\usebox{\plotpoint}}
\put(1281.0,780.0){\usebox{\plotpoint}}
\put(1282.0,780.0){\usebox{\plotpoint}}
\put(1282.0,781.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1284.0,780.0){\usebox{\plotpoint}}
\put(1284.0,780.0){\usebox{\plotpoint}}
\put(1285,779.67){\rule{0.241pt}{0.400pt}}
\multiput(1285.00,780.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1285.0,780.0){\usebox{\plotpoint}}
\put(1286.0,780.0){\usebox{\plotpoint}}
\put(1286.0,780.0){\usebox{\plotpoint}}
\put(1286.0,780.0){\usebox{\plotpoint}}
\put(1286.0,781.0){\usebox{\plotpoint}}
\put(1287.0,781.0){\usebox{\plotpoint}}
\put(1287.0,781.0){\usebox{\plotpoint}}
\put(1287.0,781.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1290,780.67){\rule{0.241pt}{0.400pt}}
\multiput(1290.00,781.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1290.0,781.0){\usebox{\plotpoint}}
\put(1291,781){\usebox{\plotpoint}}
\put(1291,781){\usebox{\plotpoint}}
\put(1291,781){\usebox{\plotpoint}}
\put(1291,781){\usebox{\plotpoint}}
\put(1291,781){\usebox{\plotpoint}}
\put(1291,781){\usebox{\plotpoint}}
\put(1291,781){\usebox{\plotpoint}}
\put(1291.0,781.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1293.0,780.0){\usebox{\plotpoint}}
\put(1293.0,780.0){\usebox{\plotpoint}}
\put(1293.0,781.0){\usebox{\plotpoint}}
\put(1294.0,780.0){\usebox{\plotpoint}}
\put(1294.0,780.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1296.0,779.0){\usebox{\plotpoint}}
\put(1296.0,779.0){\usebox{\plotpoint}}
\put(1296.0,780.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1299.0,779.0){\usebox{\plotpoint}}
\put(1299,778.67){\rule{0.241pt}{0.400pt}}
\multiput(1299.00,779.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1299.0,779.0){\usebox{\plotpoint}}
\put(1300,779){\usebox{\plotpoint}}
\put(1300.0,779.0){\usebox{\plotpoint}}
\put(1300.0,780.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1302.0,780.0){\usebox{\plotpoint}}
\put(1302.0,780.0){\usebox{\plotpoint}}
\put(1302.0,780.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1305.0,780.0){\usebox{\plotpoint}}
\put(1305.0,781.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1307.0,781.0){\usebox{\plotpoint}}
\put(1307.0,782.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1313.0,782.0){\usebox{\plotpoint}}
\put(1313.0,783.0){\usebox{\plotpoint}}
\put(1314.0,783.0){\usebox{\plotpoint}}
\put(1314.0,783.0){\usebox{\plotpoint}}
\put(1314.0,783.0){\usebox{\plotpoint}}
\put(1315,782.67){\rule{0.241pt}{0.400pt}}
\multiput(1315.00,783.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1315.0,783.0){\usebox{\plotpoint}}
\put(1316.0,783.0){\usebox{\plotpoint}}
\put(1316.0,783.0){\usebox{\plotpoint}}
\put(1316.0,783.0){\usebox{\plotpoint}}
\put(1316,782.67){\rule{0.241pt}{0.400pt}}
\multiput(1316.00,782.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1316.0,783.0){\usebox{\plotpoint}}
\put(1317.0,783.0){\usebox{\plotpoint}}
\put(1317.0,783.0){\usebox{\plotpoint}}
\put(1318.0,783.0){\usebox{\plotpoint}}
\put(1318.0,784.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1320.0,783.0){\usebox{\plotpoint}}
\put(1320.0,783.0){\usebox{\plotpoint}}
\put(1320.0,784.0){\usebox{\plotpoint}}
\put(1321.0,784.0){\usebox{\plotpoint}}
\put(1321.0,784.0){\usebox{\plotpoint}}
\put(1321.0,784.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1324.0,783.0){\usebox{\plotpoint}}
\put(1324.0,783.0){\usebox{\plotpoint}}
\put(1325.0,783.0){\usebox{\plotpoint}}
\put(1325.0,783.0){\usebox{\plotpoint}}
\put(1325.0,783.0){\usebox{\plotpoint}}
\put(1325.0,784.0){\usebox{\plotpoint}}
\put(1326.0,783.0){\usebox{\plotpoint}}
\put(1326.0,783.0){\usebox{\plotpoint}}
\put(1326.0,784.0){\usebox{\plotpoint}}
\put(1327.0,783.0){\usebox{\plotpoint}}
\put(1327.0,783.0){\usebox{\plotpoint}}
\put(1328.0,782.0){\usebox{\plotpoint}}
\put(1328,781.67){\rule{0.241pt}{0.400pt}}
\multiput(1328.00,782.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1328.0,782.0){\usebox{\plotpoint}}
\put(1329.0,782.0){\usebox{\plotpoint}}
\put(1329.0,782.0){\usebox{\plotpoint}}
\put(1329.0,782.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1331.0,782.0){\usebox{\plotpoint}}
\put(1331.0,782.0){\usebox{\plotpoint}}
\put(1331.0,782.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1333.0,782.0){\usebox{\plotpoint}}
\put(1333.0,782.0){\usebox{\plotpoint}}
\put(1333.0,782.0){\usebox{\plotpoint}}
\put(1334.0,782.0){\usebox{\plotpoint}}
\put(1334.0,782.0){\usebox{\plotpoint}}
\put(1334.0,782.0){\usebox{\plotpoint}}
\put(1335.0,781.0){\usebox{\plotpoint}}
\put(1335.0,781.0){\usebox{\plotpoint}}
\put(1335.0,781.0){\usebox{\plotpoint}}
\put(1336,780.67){\rule{0.241pt}{0.400pt}}
\multiput(1336.00,780.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1335.0,781.0){\usebox{\plotpoint}}
\put(1337,782){\usebox{\plotpoint}}
\put(1337,782){\usebox{\plotpoint}}
\put(1337,782){\usebox{\plotpoint}}
\put(1337,782){\usebox{\plotpoint}}
\put(1337,782){\usebox{\plotpoint}}
\put(1337.0,781.0){\usebox{\plotpoint}}
\put(1337.0,781.0){\usebox{\plotpoint}}
\put(1337.0,781.0){\usebox{\plotpoint}}
\put(1337.0,781.0){\usebox{\plotpoint}}
\put(1337.0,782.0){\usebox{\plotpoint}}
\put(1338,781.67){\rule{0.241pt}{0.400pt}}
\multiput(1338.00,782.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1338.0,782.0){\usebox{\plotpoint}}
\put(1339,782){\usebox{\plotpoint}}
\put(1339,782){\usebox{\plotpoint}}
\put(1339,782){\usebox{\plotpoint}}
\put(1339,782){\usebox{\plotpoint}}
\put(1339,782){\usebox{\plotpoint}}
\put(1339,782){\usebox{\plotpoint}}
\put(1339.0,782.0){\usebox{\plotpoint}}
\put(1339.0,782.0){\usebox{\plotpoint}}
\put(1339.0,782.0){\usebox{\plotpoint}}
\put(1339.0,783.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1343.0,783.0){\usebox{\plotpoint}}
\put(1343.0,783.0){\usebox{\plotpoint}}
\put(1343.0,783.0){\usebox{\plotpoint}}
\put(1343.0,784.0){\usebox{\plotpoint}}
\put(1344.0,783.0){\usebox{\plotpoint}}
\put(1344,782.67){\rule{0.241pt}{0.400pt}}
\multiput(1344.00,783.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1344.0,783.0){\usebox{\plotpoint}}
\put(1345,783){\usebox{\plotpoint}}
\put(1345,783){\usebox{\plotpoint}}
\put(1345,783){\usebox{\plotpoint}}
\put(1345,783){\usebox{\plotpoint}}
\put(1345,783){\usebox{\plotpoint}}
\put(1345,783){\usebox{\plotpoint}}
\put(1345,783){\usebox{\plotpoint}}
\put(1345,783){\usebox{\plotpoint}}
\put(1345,783){\usebox{\plotpoint}}
\put(1345,783){\usebox{\plotpoint}}
\put(1345,783){\usebox{\plotpoint}}
\put(1345,783){\usebox{\plotpoint}}
\put(1345.0,783.0){\usebox{\plotpoint}}
\put(1345.0,784.0){\usebox{\plotpoint}}
\put(1346.0,784.0){\usebox{\plotpoint}}
\put(1346.0,784.0){\usebox{\plotpoint}}
\put(1348,783.67){\rule{0.241pt}{0.400pt}}
\multiput(1348.00,783.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1346.0,784.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1349,785){\usebox{\plotpoint}}
\put(1349,785){\usebox{\plotpoint}}
\put(1349,785){\usebox{\plotpoint}}
\put(1349,785){\usebox{\plotpoint}}
\put(1349,785){\usebox{\plotpoint}}
\put(1349,785){\usebox{\plotpoint}}
\put(1349,785){\usebox{\plotpoint}}
\put(1349,785){\usebox{\plotpoint}}
\put(1349,785){\usebox{\plotpoint}}
\put(1349,785){\usebox{\plotpoint}}
\put(1349,785){\usebox{\plotpoint}}
\put(1349.0,784.0){\usebox{\plotpoint}}
\put(1349.0,784.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1355.0,783.0){\usebox{\plotpoint}}
\put(1355.0,783.0){\usebox{\plotpoint}}
\put(1355.0,783.0){\usebox{\plotpoint}}
\put(1355.0,783.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1359.0,783.0){\usebox{\plotpoint}}
\put(1359.0,783.0){\usebox{\plotpoint}}
\put(1359.0,783.0){\usebox{\plotpoint}}
\put(1359.0,783.0){\usebox{\plotpoint}}
\put(1359.0,783.0){\usebox{\plotpoint}}
\put(1360.0,783.0){\usebox{\plotpoint}}
\put(1360.0,784.0){\usebox{\plotpoint}}
\put(1361.0,783.0){\usebox{\plotpoint}}
\put(1361.0,783.0){\usebox{\plotpoint}}
\put(1362.0,782.0){\usebox{\plotpoint}}
\put(1362.0,782.0){\usebox{\plotpoint}}
\put(1363.0,781.0){\usebox{\plotpoint}}
\put(1363.0,781.0){\usebox{\plotpoint}}
\put(1364.0,781.0){\usebox{\plotpoint}}
\put(1364.0,782.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1367.0,781.0){\usebox{\plotpoint}}
\put(1367.0,781.0){\usebox{\plotpoint}}
\put(1367.0,782.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1369.0,782.0){\usebox{\plotpoint}}
\put(1369.0,782.0){\usebox{\plotpoint}}
\put(1369.0,782.0){\usebox{\plotpoint}}
\put(1369.0,782.0){\usebox{\plotpoint}}
\put(1369.0,782.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1371.0,782.0){\usebox{\plotpoint}}
\put(1371.0,783.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1374.0,783.0){\usebox{\plotpoint}}
\put(1374.0,783.0){\usebox{\plotpoint}}
\put(1374.0,783.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1376.0,782.0){\usebox{\plotpoint}}
\put(1376.0,782.0){\usebox{\plotpoint}}
\put(1376.0,782.0){\usebox{\plotpoint}}
\put(1376,781.67){\rule{0.241pt}{0.400pt}}
\multiput(1376.00,782.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1376.0,782.0){\usebox{\plotpoint}}
\put(1377,782){\usebox{\plotpoint}}
\put(1377,782){\usebox{\plotpoint}}
\put(1377,781.67){\rule{0.241pt}{0.400pt}}
\multiput(1377.00,782.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1377.0,782.0){\usebox{\plotpoint}}
\put(1378,782){\usebox{\plotpoint}}
\put(1378.0,782.0){\usebox{\plotpoint}}
\put(1378.0,782.0){\usebox{\plotpoint}}
\put(1378.0,782.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1380.0,781.0){\usebox{\plotpoint}}
\put(1380.0,781.0){\usebox{\plotpoint}}
\put(1380.0,782.0){\usebox{\plotpoint}}
\put(1381.0,781.0){\usebox{\plotpoint}}
\put(1381.0,781.0){\usebox{\plotpoint}}
\put(1382,780.67){\rule{0.241pt}{0.400pt}}
\multiput(1382.00,781.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1382.0,781.0){\usebox{\plotpoint}}
\put(1383.0,781.0){\usebox{\plotpoint}}
\put(1383.0,781.0){\usebox{\plotpoint}}
\put(1383.0,781.0){\usebox{\plotpoint}}
\put(1384.0,781.0){\usebox{\plotpoint}}
\put(1384.0,781.0){\usebox{\plotpoint}}
\put(1384.0,781.0){\usebox{\plotpoint}}
\put(1384.0,781.0){\usebox{\plotpoint}}
\put(1384.0,781.0){\usebox{\plotpoint}}
\put(1385.0,781.0){\usebox{\plotpoint}}
\put(1385.0,781.0){\usebox{\plotpoint}}
\put(1385.0,781.0){\usebox{\plotpoint}}
\put(1385.0,780.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1385.0,780.0){\usebox{\plotpoint}}
\put(1386.0,780.0){\usebox{\plotpoint}}
\put(1386.0,780.0){\usebox{\plotpoint}}
\put(1386.0,780.0){\usebox{\plotpoint}}
\put(1386.0,780.0){\usebox{\plotpoint}}
\put(1386.0,780.0){\usebox{\plotpoint}}
\put(1386.0,781.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1388.0,781.0){\usebox{\plotpoint}}
\put(1388.0,781.0){\usebox{\plotpoint}}
\put(1388,781.67){\rule{0.241pt}{0.400pt}}
\multiput(1388.00,781.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1388.0,781.0){\usebox{\plotpoint}}
\put(1389,783){\usebox{\plotpoint}}
\put(1389,783){\usebox{\plotpoint}}
\put(1389,783){\usebox{\plotpoint}}
\put(1389,783){\usebox{\plotpoint}}
\put(1389,783){\usebox{\plotpoint}}
\put(1389,783){\usebox{\plotpoint}}
\put(1389,783){\usebox{\plotpoint}}
\put(1389,783){\usebox{\plotpoint}}
\put(1389,783){\usebox{\plotpoint}}
\put(1391,781.67){\rule{0.241pt}{0.400pt}}
\multiput(1391.00,782.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1389.0,783.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1392.0,782.0){\usebox{\plotpoint}}
\put(1392,781.67){\rule{0.241pt}{0.400pt}}
\multiput(1392.00,781.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1392.0,782.0){\usebox{\plotpoint}}
\put(1393.0,782.0){\usebox{\plotpoint}}
\put(1393.0,782.0){\usebox{\plotpoint}}
\put(1393.0,782.0){\usebox{\plotpoint}}
\put(1393.0,782.0){\usebox{\plotpoint}}
\put(1393.0,782.0){\usebox{\plotpoint}}
\put(1393.0,782.0){\usebox{\plotpoint}}
\put(1394.0,782.0){\usebox{\plotpoint}}
\put(1394.0,782.0){\usebox{\plotpoint}}
\put(1394,781.67){\rule{0.241pt}{0.400pt}}
\multiput(1394.00,782.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1394.0,782.0){\usebox{\plotpoint}}
\put(1395,782){\usebox{\plotpoint}}
\put(1395,782){\usebox{\plotpoint}}
\put(1395,782){\usebox{\plotpoint}}
\put(1395,782){\usebox{\plotpoint}}
\put(1395,782){\usebox{\plotpoint}}
\put(1395,782){\usebox{\plotpoint}}
\put(1395,782){\usebox{\plotpoint}}
\put(1395,782){\usebox{\plotpoint}}
\put(1395,782){\usebox{\plotpoint}}
\put(1395,782){\usebox{\plotpoint}}
\put(1395,782){\usebox{\plotpoint}}
\put(1395,782){\usebox{\plotpoint}}
\put(1395.0,782.0){\usebox{\plotpoint}}
\put(1396.0,782.0){\usebox{\plotpoint}}
\put(1396,781.67){\rule{0.241pt}{0.400pt}}
\multiput(1396.00,781.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1396.0,782.0){\usebox{\plotpoint}}
\put(1397,783){\usebox{\plotpoint}}
\put(1397,783){\usebox{\plotpoint}}
\put(1397.0,783.0){\usebox{\plotpoint}}
\put(1397.0,784.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1402,783.67){\rule{0.241pt}{0.400pt}}
\multiput(1402.00,784.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1402.0,784.0){\usebox{\plotpoint}}
\put(1403,784){\usebox{\plotpoint}}
\put(1403.0,784.0){\usebox{\plotpoint}}
\put(1403.0,784.0){\usebox{\plotpoint}}
\put(1403.0,784.0){\usebox{\plotpoint}}
\put(1403.0,785.0){\usebox{\plotpoint}}
\put(1404.0,784.0){\usebox{\plotpoint}}
\put(1404.0,784.0){\usebox{\plotpoint}}
\put(1404.0,784.0){\usebox{\plotpoint}}
\put(1404.0,784.0){\usebox{\plotpoint}}
\put(1405.0,784.0){\usebox{\plotpoint}}
\put(1406,783.67){\rule{0.241pt}{0.400pt}}
\multiput(1406.00,784.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1405.0,785.0){\usebox{\plotpoint}}
\put(1407,784){\usebox{\plotpoint}}
\put(1407,784){\usebox{\plotpoint}}
\put(1407,784){\usebox{\plotpoint}}
\put(1407,784){\usebox{\plotpoint}}
\put(1407,784){\usebox{\plotpoint}}
\put(1407.0,783.0){\usebox{\plotpoint}}
\put(1407.0,783.0){\usebox{\plotpoint}}
\put(1407.0,784.0){\usebox{\plotpoint}}
\put(1408.0,783.0){\usebox{\plotpoint}}
\put(1408.0,783.0){\usebox{\plotpoint}}
\put(1409.0,783.0){\usebox{\plotpoint}}
\put(1409.0,783.0){\usebox{\plotpoint}}
\put(1409.0,783.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1411.0,782.0){\usebox{\plotpoint}}
\put(1411.0,782.0){\usebox{\plotpoint}}
\put(1411.0,782.0){\usebox{\plotpoint}}
\put(1411.0,782.0){\usebox{\plotpoint}}
\put(1411.0,782.0){\usebox{\plotpoint}}
\put(1411.0,782.0){\usebox{\plotpoint}}
\put(1412.0,782.0){\usebox{\plotpoint}}
\put(1412.0,782.0){\usebox{\plotpoint}}
\put(1412.0,782.0){\usebox{\plotpoint}}
\put(1412.0,783.0){\usebox{\plotpoint}}
\put(1413.0,782.0){\usebox{\plotpoint}}
\put(1413.0,782.0){\usebox{\plotpoint}}
\put(1413.0,783.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1415.0,783.0){\usebox{\plotpoint}}
\put(1415.0,783.0){\usebox{\plotpoint}}
\put(1415.0,783.0){\usebox{\plotpoint}}
\put(1416.0,783.0){\usebox{\plotpoint}}
\put(1416.0,784.0){\usebox{\plotpoint}}
\put(1417.0,783.0){\usebox{\plotpoint}}
\put(1417.0,783.0){\usebox{\plotpoint}}
\put(1417.0,783.0){\usebox{\plotpoint}}
\put(1417.0,783.0){\usebox{\plotpoint}}
\put(1417.0,783.0){\usebox{\plotpoint}}
\put(1417.0,783.0){\usebox{\plotpoint}}
\put(1418.0,783.0){\usebox{\plotpoint}}
\put(1418,782.67){\rule{0.241pt}{0.400pt}}
\multiput(1418.00,782.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1418.0,783.0){\usebox{\plotpoint}}
\put(1419.0,783.0){\usebox{\plotpoint}}
\put(1419.0,783.0){\usebox{\plotpoint}}
\put(1420,781.67){\rule{0.241pt}{0.400pt}}
\multiput(1420.00,781.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1420.0,782.0){\usebox{\plotpoint}}
\put(1421.0,782.0){\usebox{\plotpoint}}
\put(1421.0,782.0){\usebox{\plotpoint}}
\put(1422.0,782.0){\usebox{\plotpoint}}
\put(1422.0,782.0){\usebox{\plotpoint}}
\put(1422.0,782.0){\usebox{\plotpoint}}
\put(1423.0,782.0){\usebox{\plotpoint}}
\put(1423.0,782.0){\usebox{\plotpoint}}
\put(1423.0,782.0){\usebox{\plotpoint}}
\put(1423,781.67){\rule{0.241pt}{0.400pt}}
\multiput(1423.00,781.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1423.0,782.0){\usebox{\plotpoint}}
\put(1424,783){\usebox{\plotpoint}}
\put(1424,783){\usebox{\plotpoint}}
\put(1424,783){\usebox{\plotpoint}}
\put(1424,783){\usebox{\plotpoint}}
\put(1424,783){\usebox{\plotpoint}}
\put(1424,783){\usebox{\plotpoint}}
\put(1424,783){\usebox{\plotpoint}}
\put(1424.0,783.0){\usebox{\plotpoint}}
\put(1425.0,783.0){\usebox{\plotpoint}}
\put(1425.0,783.0){\usebox{\plotpoint}}
\put(1425.0,783.0){\usebox{\plotpoint}}
\put(1425.0,784.0){\usebox{\plotpoint}}
\put(1426.0,783.0){\usebox{\plotpoint}}
\put(1426.0,783.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1429.0,783.0){\usebox{\plotpoint}}
\put(1429.0,784.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1431.0,783.0){\usebox{\plotpoint}}
\put(1431.0,783.0){\usebox{\plotpoint}}
\put(1431.0,783.0){\usebox{\plotpoint}}
\put(1431.0,783.0){\usebox{\plotpoint}}
\put(1431.0,784.0){\usebox{\plotpoint}}
\put(1432.0,783.0){\usebox{\plotpoint}}
\put(1432.0,783.0){\usebox{\plotpoint}}
\put(1433.0,782.0){\usebox{\plotpoint}}
\put(1433.0,782.0){\usebox{\plotpoint}}
\put(1433.0,783.0){\usebox{\plotpoint}}
\put(1434.0,782.0){\usebox{\plotpoint}}
\put(1434.0,782.0){\usebox{\plotpoint}}
\put(1434.0,782.0){\usebox{\plotpoint}}
\put(1434.0,782.0){\usebox{\plotpoint}}
\put(1434.0,782.0){\usebox{\plotpoint}}
\put(1434.0,782.0){\usebox{\plotpoint}}
\put(1434.0,783.0){\usebox{\plotpoint}}
\put(1435.0,783.0){\usebox{\plotpoint}}
\put(1435.0,783.0){\usebox{\plotpoint}}
\put(1435.0,783.0){\usebox{\plotpoint}}
\end{picture}
\begin{figure}[h]
\caption{The average area, $\langle a(l) \rangle$, as a function of 
orbit length. Note the saturation for long lengths.}
\end{figure}

\vskip .5 in


% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{$0$}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,252.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,252){\makebox(0,0)[r]{$0.1$}}
\put(1416.0,252.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,391.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,391){\makebox(0,0)[r]{$0.2$}}
\put(1416.0,391.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,530.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,530){\makebox(0,0)[r]{$0.3$}}
\put(1416.0,530.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,669.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,669){\makebox(0,0)[r]{$0.4$}}
\put(1416.0,669.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,808.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,808){\makebox(0,0)[r]{$0.5$}}
\put(1416.0,808.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){$0$}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(355.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(355,68){\makebox(0,0){$0.1$}}
\put(355.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(490.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(490,68){\makebox(0,0){$0.2$}}
\put(490.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625,68){\makebox(0,0){$0.3$}}
\put(625.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(760.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(760,68){\makebox(0,0){$0.4$}}
\put(760.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(896.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(896,68){\makebox(0,0){$0.5$}}
\put(896.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031,68){\makebox(0,0){$0.6$}}
\put(1031.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1166.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1166,68){\makebox(0,0){$0.7$}}
\put(1166.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1301.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1301,68){\makebox(0,0){$0.8$}}
\put(1301.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){$0.9$}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$I(\tau)$}}
\put(828,23){\makebox(0,0){$\tau$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(244,118){\usebox{\plotpoint}}
\put(249,116.17){\rule{1.100pt}{0.400pt}}
\multiput(249.00,117.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(254,116.17){\rule{1.100pt}{0.400pt}}
\multiput(254.00,115.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(259,117.67){\rule{1.204pt}{0.400pt}}
\multiput(259.00,117.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(244.0,118.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(269,119.17){\rule{1.100pt}{0.400pt}}
\multiput(269.00,118.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(274,120.67){\rule{0.964pt}{0.400pt}}
\multiput(274.00,120.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(264.0,119.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\multiput(283.00,122.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(283.00,121.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\put(288,126.17){\rule{1.100pt}{0.400pt}}
\multiput(288.00,125.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(293.59,128.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(292.17,128.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\put(278.0,122.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(313,134.67){\rule{0.964pt}{0.400pt}}
\multiput(313.00,134.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(317.00,136.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(317.00,135.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(322.00,139.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(322.00,138.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(327,140.67){\rule{1.204pt}{0.400pt}}
\multiput(327.00,141.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(332,140.67){\rule{1.204pt}{0.400pt}}
\multiput(332.00,140.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(337,141.67){\rule{1.204pt}{0.400pt}}
\multiput(337.00,141.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(342,141.67){\rule{1.204pt}{0.400pt}}
\multiput(342.00,142.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\multiput(347.00,142.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(347.00,141.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(352.00,146.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(352.00,145.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(298.0,135.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\multiput(386.00,149.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(386.00,148.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(391,151.67){\rule{0.964pt}{0.400pt}}
\multiput(391.00,151.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(395.59,153.00)(0.477,0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(394.17,153.00)(5.000,7.298){2}{\rule{0.400pt}{0.410pt}}
\put(400,160.67){\rule{1.204pt}{0.400pt}}
\multiput(400.00,161.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\multiput(405.59,161.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(404.17,161.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(410.59,168.00)(0.477,2.046){7}{\rule{0.115pt}{1.620pt}}
\multiput(409.17,168.00)(5.000,15.638){2}{\rule{0.400pt}{0.810pt}}
\multiput(415.59,187.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(414.17,187.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\put(420,193.17){\rule{1.100pt}{0.400pt}}
\multiput(420.00,192.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(425.00,193.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(425.00,194.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(430.60,192.00)(0.468,2.236){5}{\rule{0.113pt}{1.700pt}}
\multiput(429.17,192.00)(4.000,12.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(434.00,206.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(434.00,207.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(356.0,149.0){\rule[-0.200pt]{7.227pt}{0.400pt}}
\multiput(444.00,205.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(444.00,204.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(449.00,209.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(449.00,208.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\put(454,213.67){\rule{1.204pt}{0.400pt}}
\multiput(454.00,213.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(439.0,205.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\multiput(469.00,215.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(469.00,214.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\put(473,217.67){\rule{1.204pt}{0.400pt}}
\multiput(473.00,218.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(478,218.17){\rule{1.100pt}{0.400pt}}
\multiput(478.00,217.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(483.59,217.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(482.17,218.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(488.59,214.00)(0.477,1.155){7}{\rule{0.115pt}{0.980pt}}
\multiput(487.17,214.00)(5.000,8.966){2}{\rule{0.400pt}{0.490pt}}
\put(493,223.67){\rule{1.204pt}{0.400pt}}
\multiput(493.00,224.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(459.0,215.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(503,224.17){\rule{1.100pt}{0.400pt}}
\multiput(503.00,223.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(508,225.67){\rule{0.964pt}{0.400pt}}
\multiput(508.00,225.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(498.0,224.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(517,227.17){\rule{1.100pt}{0.400pt}}
\multiput(517.00,226.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(522,227.67){\rule{1.204pt}{0.400pt}}
\multiput(522.00,228.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\multiput(527.00,228.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(527.00,227.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\put(512.0,227.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(537,231.67){\rule{1.204pt}{0.400pt}}
\multiput(537.00,231.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(542,231.67){\rule{1.204pt}{0.400pt}}
\multiput(542.00,232.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(532.0,232.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(551,230.67){\rule{1.204pt}{0.400pt}}
\multiput(551.00,231.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\multiput(556.59,231.00)(0.477,1.935){7}{\rule{0.115pt}{1.540pt}}
\multiput(555.17,231.00)(5.000,14.804){2}{\rule{0.400pt}{0.770pt}}
\put(561,249.17){\rule{1.100pt}{0.400pt}}
\multiput(561.00,248.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(566.00,251.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(566.00,250.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(571,253.67){\rule{1.204pt}{0.400pt}}
\multiput(571.00,253.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\multiput(576.59,255.00)(0.477,1.489){7}{\rule{0.115pt}{1.220pt}}
\multiput(575.17,255.00)(5.000,11.468){2}{\rule{0.400pt}{0.610pt}}
\put(581,269.17){\rule{1.100pt}{0.400pt}}
\multiput(581.00,268.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(586.60,271.00)(0.468,0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(585.17,271.00)(4.000,5.340){2}{\rule{0.400pt}{0.400pt}}
\put(547.0,232.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(595,277.67){\rule{1.204pt}{0.400pt}}
\multiput(595.00,277.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(590.0,278.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\multiput(605.00,277.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(605.00,278.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(610.59,276.00)(0.477,0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(609.17,276.00)(5.000,6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(615.00,284.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(615.00,283.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(620.00,289.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(620.00,288.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(625.60,294.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(624.17,294.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\put(600.0,279.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(634,299.17){\rule{1.100pt}{0.400pt}}
\multiput(634.00,298.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(639.59,301.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(638.17,301.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(644.00,308.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(644.00,307.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\put(629.0,299.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\multiput(654.00,312.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(654.00,311.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(659.59,315.00)(0.477,1.823){7}{\rule{0.115pt}{1.460pt}}
\multiput(658.17,315.00)(5.000,13.970){2}{\rule{0.400pt}{0.730pt}}
\put(664,332.17){\rule{0.900pt}{0.400pt}}
\multiput(664.00,331.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(649.0,312.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(678,334.17){\rule{1.100pt}{0.400pt}}
\multiput(678.00,333.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(683,334.67){\rule{1.204pt}{0.400pt}}
\multiput(683.00,335.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(688,334.67){\rule{1.204pt}{0.400pt}}
\multiput(688.00,334.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(668.0,334.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\multiput(698.00,336.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(698.00,335.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(693.0,336.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(707,339.17){\rule{1.100pt}{0.400pt}}
\multiput(707.00,338.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(702.0,339.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(717,340.67){\rule{1.204pt}{0.400pt}}
\multiput(717.00,340.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(712.0,341.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\multiput(727.00,340.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(727.00,341.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(732.59,338.00)(0.477,1.155){7}{\rule{0.115pt}{0.980pt}}
\multiput(731.17,338.00)(5.000,8.966){2}{\rule{0.400pt}{0.490pt}}
\put(737,348.67){\rule{0.964pt}{0.400pt}}
\multiput(737.00,348.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(741,348.17){\rule{1.100pt}{0.400pt}}
\multiput(741.00,349.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(746,346.67){\rule{1.204pt}{0.400pt}}
\multiput(746.00,347.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(751,346.67){\rule{1.204pt}{0.400pt}}
\multiput(751.00,346.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\multiput(756.59,348.00)(0.477,1.044){7}{\rule{0.115pt}{0.900pt}}
\multiput(755.17,348.00)(5.000,8.132){2}{\rule{0.400pt}{0.450pt}}
\put(761,356.17){\rule{1.100pt}{0.400pt}}
\multiput(761.00,357.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(766.00,356.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(766.00,355.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(771.59,361.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(770.17,361.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(776.60,367.00)(0.468,0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(775.17,367.00)(4.000,4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(780.59,373.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(779.17,373.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(785.00,379.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(785.00,378.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(790.59,382.00)(0.477,2.491){7}{\rule{0.115pt}{1.940pt}}
\multiput(789.17,382.00)(5.000,18.973){2}{\rule{0.400pt}{0.970pt}}
\multiput(795.59,405.00)(0.477,1.489){7}{\rule{0.115pt}{1.220pt}}
\multiput(794.17,405.00)(5.000,11.468){2}{\rule{0.400pt}{0.610pt}}
\put(800,417.17){\rule{1.100pt}{0.400pt}}
\multiput(800.00,418.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(805.59,417.00)(0.477,1.489){7}{\rule{0.115pt}{1.220pt}}
\multiput(804.17,417.00)(5.000,11.468){2}{\rule{0.400pt}{0.610pt}}
\put(810,431.17){\rule{1.100pt}{0.400pt}}
\multiput(810.00,430.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(815.60,433.00)(0.468,1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(814.17,433.00)(4.000,6.924){2}{\rule{0.400pt}{0.500pt}}
\put(819,442.17){\rule{1.100pt}{0.400pt}}
\multiput(819.00,441.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(722.0,342.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(829,443.67){\rule{1.204pt}{0.400pt}}
\multiput(829.00,443.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\multiput(834.59,445.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(833.17,445.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(839.00,452.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(839.00,451.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(844.00,457.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(844.00,456.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\put(849,460.67){\rule{1.204pt}{0.400pt}}
\multiput(849.00,460.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\multiput(854.60,462.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(853.17,462.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(858.59,467.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(857.17,467.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(863.59,473.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(862.17,473.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\put(824.0,444.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(878,478.67){\rule{1.204pt}{0.400pt}}
\multiput(878.00,479.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\multiput(883.00,479.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(883.00,478.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(888.59,484.00)(0.477,0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(887.17,484.00)(5.000,7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(893.60,493.00)(0.468,1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(892.17,493.00)(4.000,9.302){2}{\rule{0.400pt}{0.650pt}}
\put(868.0,480.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\multiput(902.00,505.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(902.00,504.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(907,508.17){\rule{1.100pt}{0.400pt}}
\multiput(907.00,507.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(897.0,505.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(917,508.67){\rule{1.204pt}{0.400pt}}
\multiput(917.00,509.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(912.0,510.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\multiput(927.00,509.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(927.00,508.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\put(932,513.67){\rule{0.964pt}{0.400pt}}
\multiput(932.00,513.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(936.59,515.00)(0.477,1.601){7}{\rule{0.115pt}{1.300pt}}
\multiput(935.17,515.00)(5.000,12.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(941.00,528.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(941.00,529.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(946.00,527.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(946.00,526.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(951.00,531.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(951.00,530.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(956.59,534.00)(0.477,0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(955.17,534.00)(5.000,7.298){2}{\rule{0.400pt}{0.410pt}}
\put(961,542.67){\rule{1.204pt}{0.400pt}}
\multiput(961.00,542.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\multiput(966.59,544.00)(0.477,0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(965.17,544.00)(5.000,6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(971.60,549.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(970.17,550.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\put(975,546.67){\rule{1.204pt}{0.400pt}}
\multiput(975.00,546.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(922.0,509.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\multiput(985.59,548.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(984.17,548.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\put(990,553.67){\rule{1.204pt}{0.400pt}}
\multiput(990.00,554.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\multiput(995.59,554.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(994.17,554.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\put(980.0,548.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\multiput(1005.59,560.00)(0.477,0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(1004.17,560.00)(5.000,6.464){2}{\rule{0.400pt}{0.370pt}}
\put(1000.0,560.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\multiput(1019.00,568.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1019.00,567.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1024.00,571.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1024.00,570.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1029,572.17){\rule{1.100pt}{0.400pt}}
\multiput(1029.00,573.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1034.00,572.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(1034.00,571.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1039.59,577.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(1038.17,577.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(1044.00,584.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(1044.00,583.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1049.60,589.00)(0.468,0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(1048.17,589.00)(4.000,5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(1053.00,596.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1053.00,595.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1058,599.17){\rule{1.100pt}{0.400pt}}
\multiput(1058.00,598.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1063.59,595.94)(0.477,-1.489){7}{\rule{0.115pt}{1.220pt}}
\multiput(1062.17,598.47)(5.000,-11.468){2}{\rule{0.400pt}{0.610pt}}
\multiput(1068.59,587.00)(0.477,1.823){7}{\rule{0.115pt}{1.460pt}}
\multiput(1067.17,587.00)(5.000,13.970){2}{\rule{0.400pt}{0.730pt}}
\put(1073,603.67){\rule{1.204pt}{0.400pt}}
\multiput(1073.00,603.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1010.0,568.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1083,605.17){\rule{1.100pt}{0.400pt}}
\multiput(1083.00,604.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1088.00,607.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1088.00,606.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1092.00,610.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(1092.00,609.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1097.59,614.00)(0.477,0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(1096.17,614.00)(5.000,7.298){2}{\rule{0.400pt}{0.410pt}}
\put(1078.0,605.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\multiput(1107.00,623.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(1107.00,622.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\put(1112,625.67){\rule{1.204pt}{0.400pt}}
\multiput(1112.00,626.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\multiput(1117.59,626.00)(0.477,1.267){7}{\rule{0.115pt}{1.060pt}}
\multiput(1116.17,626.00)(5.000,9.800){2}{\rule{0.400pt}{0.530pt}}
\put(1122,638.17){\rule{1.100pt}{0.400pt}}
\multiput(1122.00,637.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1127.60,640.00)(0.468,1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(1126.17,640.00)(4.000,6.132){2}{\rule{0.400pt}{0.450pt}}
\put(1131,648.17){\rule{1.100pt}{0.400pt}}
\multiput(1131.00,647.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1136.59,650.00)(0.477,1.267){7}{\rule{0.115pt}{1.060pt}}
\multiput(1135.17,650.00)(5.000,9.800){2}{\rule{0.400pt}{0.530pt}}
\put(1141,661.67){\rule{1.204pt}{0.400pt}}
\multiput(1141.00,661.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1146,661.67){\rule{1.204pt}{0.400pt}}
\multiput(1146.00,662.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\multiput(1151.59,662.00)(0.477,3.159){7}{\rule{0.115pt}{2.420pt}}
\multiput(1150.17,662.00)(5.000,23.977){2}{\rule{0.400pt}{1.210pt}}
\put(1156,691.17){\rule{1.100pt}{0.400pt}}
\multiput(1156.00,690.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1102.0,623.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\multiput(1166.00,693.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(1166.00,692.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1170.59,697.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(1169.17,697.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(1175.00,702.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(1175.00,703.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\put(1180,698.67){\rule{1.204pt}{0.400pt}}
\multiput(1180.00,699.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1161.0,693.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1190,698.67){\rule{1.204pt}{0.400pt}}
\multiput(1190.00,698.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1195,699.67){\rule{1.204pt}{0.400pt}}
\multiput(1195.00,699.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\multiput(1200.60,701.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(1199.17,701.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\put(1204,704.17){\rule{1.100pt}{0.400pt}}
\multiput(1204.00,705.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1185.0,699.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\multiput(1214.00,704.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(1214.00,703.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\put(1219,706.67){\rule{1.204pt}{0.400pt}}
\multiput(1219.00,707.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1209.0,704.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\multiput(1229.00,707.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(1229.00,706.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1234.59,711.00)(0.477,1.155){7}{\rule{0.115pt}{0.980pt}}
\multiput(1233.17,711.00)(5.000,8.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(1239.60,722.00)(0.468,0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(1238.17,722.00)(4.000,4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1243.00,728.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1243.00,727.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1248.59,731.00)(0.477,1.489){7}{\rule{0.115pt}{1.220pt}}
\multiput(1247.17,731.00)(5.000,11.468){2}{\rule{0.400pt}{0.610pt}}
\multiput(1253.59,745.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(1252.17,745.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\put(1224.0,707.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\multiput(1263.59,751.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(1262.17,751.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\put(1268,756.67){\rule{1.204pt}{0.400pt}}
\multiput(1268.00,756.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1258.0,751.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1278,758.17){\rule{0.900pt}{0.400pt}}
\multiput(1278.00,757.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1282,759.67){\rule{1.204pt}{0.400pt}}
\multiput(1282.00,759.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\multiput(1287.00,761.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(1287.00,760.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\put(1292,764.67){\rule{1.204pt}{0.400pt}}
\multiput(1292.00,764.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\multiput(1297.59,766.00)(0.477,1.712){7}{\rule{0.115pt}{1.380pt}}
\multiput(1296.17,766.00)(5.000,13.136){2}{\rule{0.400pt}{0.690pt}}
\multiput(1302.59,778.93)(0.477,-0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(1301.17,780.46)(5.000,-6.464){2}{\rule{0.400pt}{0.370pt}}
\put(1273.0,758.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\multiput(1312.59,774.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(1311.17,774.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(1317.00,780.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(1317.00,779.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\put(1307.0,774.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\multiput(1326.00,782.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1326.00,783.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1331.00,781.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(1331.00,780.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\put(1336,785.67){\rule{1.204pt}{0.400pt}}
\multiput(1336.00,785.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\multiput(1341.59,787.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(1340.17,787.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(1346.00,793.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(1346.00,792.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\put(1351,796.67){\rule{1.204pt}{0.400pt}}
\multiput(1351.00,796.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\multiput(1356.60,798.00)(0.468,0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(1355.17,798.00)(4.000,4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1360.00,804.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1360.00,803.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1365.00,805.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1365.00,806.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1370.00,804.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1370.00,803.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1375,806.67){\rule{1.204pt}{0.400pt}}
\multiput(1375.00,806.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\multiput(1380.59,808.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(1379.17,808.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(1385.59,814.00)(0.477,1.489){7}{\rule{0.115pt}{1.220pt}}
\multiput(1384.17,814.00)(5.000,11.468){2}{\rule{0.400pt}{0.610pt}}
\multiput(1390.59,828.00)(0.477,0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(1389.17,828.00)(5.000,6.464){2}{\rule{0.400pt}{0.370pt}}
\put(1395,834.17){\rule{0.900pt}{0.400pt}}
\multiput(1395.00,835.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1399.00,834.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1399.00,833.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1321.0,784.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\multiput(1409.00,837.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1409.00,836.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1414,839.67){\rule{1.204pt}{0.400pt}}
\multiput(1414.00,839.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1419,841.17){\rule{1.100pt}{0.400pt}}
\multiput(1419.00,840.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1424,842.67){\rule{1.204pt}{0.400pt}}
\multiput(1424.00,842.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\multiput(1429.00,844.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1429.00,843.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1404.0,837.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(244,118){\usebox{\plotpoint}}
\put(254,118.17){\rule{1.100pt}{0.400pt}}
\multiput(254.00,117.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(244.0,118.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\multiput(269.00,120.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(269.00,119.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(259.0,120.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\multiput(283.00,123.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(283.00,122.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\put(288,126.67){\rule{1.204pt}{0.400pt}}
\multiput(288.00,126.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\multiput(293.59,128.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(292.17,128.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\put(274.0,123.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(313,134.67){\rule{0.964pt}{0.400pt}}
\multiput(313.00,134.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(317,135.67){\rule{1.204pt}{0.400pt}}
\multiput(317.00,135.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\multiput(322.59,137.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(321.17,137.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\put(298.0,135.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(332,143.67){\rule{1.204pt}{0.400pt}}
\multiput(332.00,143.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(337,144.67){\rule{1.204pt}{0.400pt}}
\multiput(337.00,144.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(327.0,144.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(347,146.17){\rule{1.100pt}{0.400pt}}
\multiput(347.00,145.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(352.00,148.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(352.00,147.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(342.0,146.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(361,150.67){\rule{1.204pt}{0.400pt}}
\multiput(361.00,150.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\multiput(366.00,152.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(366.00,151.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(356.0,151.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(386,155.17){\rule{1.100pt}{0.400pt}}
\multiput(386.00,154.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(391,156.67){\rule{0.964pt}{0.400pt}}
\multiput(391.00,156.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(395.59,158.00)(0.477,0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(394.17,158.00)(5.000,7.298){2}{\rule{0.400pt}{0.410pt}}
\put(371.0,155.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\multiput(410.59,167.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(409.17,167.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(415.59,173.00)(0.477,1.489){7}{\rule{0.115pt}{1.220pt}}
\multiput(414.17,173.00)(5.000,11.468){2}{\rule{0.400pt}{0.610pt}}
\put(400.0,167.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\multiput(425.00,187.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(425.00,186.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(430.60,191.00)(0.468,1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(429.17,191.00)(4.000,9.302){2}{\rule{0.400pt}{0.650pt}}
\put(434,202.67){\rule{1.204pt}{0.400pt}}
\multiput(434.00,202.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(439,204.17){\rule{1.100pt}{0.400pt}}
\multiput(439.00,203.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(444,205.67){\rule{1.204pt}{0.400pt}}
\multiput(444.00,205.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\multiput(449.00,207.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(449.00,206.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(454,209.67){\rule{1.204pt}{0.400pt}}
\multiput(454.00,209.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(420.0,187.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(464,210.67){\rule{1.204pt}{0.400pt}}
\multiput(464.00,210.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(469,211.67){\rule{0.964pt}{0.400pt}}
\multiput(469.00,211.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(473.00,213.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(473.00,212.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(478.00,216.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(478.00,215.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(483,218.67){\rule{1.204pt}{0.400pt}}
\multiput(483.00,218.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\multiput(488.59,220.00)(0.477,0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(487.17,220.00)(5.000,6.464){2}{\rule{0.400pt}{0.370pt}}
\put(459.0,211.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(503,227.67){\rule{1.204pt}{0.400pt}}
\multiput(503.00,227.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(493.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(512,229.17){\rule{1.100pt}{0.400pt}}
\multiput(512.00,228.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(517.00,231.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(517.00,230.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(522,233.67){\rule{1.204pt}{0.400pt}}
\multiput(522.00,233.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\multiput(527.00,235.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(527.00,234.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(508.0,229.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\multiput(537.00,238.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(537.00,237.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\put(542,241.67){\rule{1.204pt}{0.400pt}}
\multiput(542.00,241.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(532.0,238.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(551,242.67){\rule{1.204pt}{0.400pt}}
\multiput(551.00,242.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\multiput(556.59,244.00)(0.477,0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(555.17,244.00)(5.000,6.464){2}{\rule{0.400pt}{0.370pt}}
\put(561,252.17){\rule{1.100pt}{0.400pt}}
\multiput(561.00,251.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(547.0,243.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\multiput(576.59,254.00)(0.477,0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(575.17,254.00)(5.000,6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(581.00,262.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(581.00,261.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(586.00,265.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(586.00,264.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(590,268.17){\rule{1.100pt}{0.400pt}}
\multiput(590.00,267.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(595.00,270.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(595.00,269.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(600.00,273.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(600.00,272.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(605.59,277.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(604.17,277.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(610.59,283.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(609.17,283.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(615.00,290.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(615.00,289.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\put(620,295.17){\rule{1.100pt}{0.400pt}}
\multiput(620.00,294.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(625,297.17){\rule{0.900pt}{0.400pt}}
\multiput(625.00,296.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(629.00,299.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(629.00,298.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(634.00,302.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(634.00,301.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(639.00,305.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(639.00,304.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(644.00,309.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(644.00,308.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(649,312.17){\rule{1.100pt}{0.400pt}}
\multiput(649.00,311.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(654,313.67){\rule{1.204pt}{0.400pt}}
\multiput(654.00,313.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\multiput(659.00,315.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(659.00,314.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(664.00,320.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(664.00,319.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\put(668,323.67){\rule{1.204pt}{0.400pt}}
\multiput(668.00,323.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(566.0,254.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(678,324.67){\rule{1.204pt}{0.400pt}}
\multiput(678.00,324.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\multiput(683.00,326.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(683.00,325.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\put(688,330.67){\rule{1.204pt}{0.400pt}}
\multiput(688.00,330.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(673.0,325.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\multiput(698.00,332.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(698.00,331.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(693.0,332.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\multiput(707.00,335.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(707.00,334.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(712,337.67){\rule{1.204pt}{0.400pt}}
\multiput(712.00,337.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(717,338.67){\rule{1.204pt}{0.400pt}}
\multiput(717.00,338.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(702.0,335.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(727,339.67){\rule{1.204pt}{0.400pt}}
\multiput(727.00,339.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\multiput(732.00,341.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(732.00,340.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(737.60,346.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(736.17,346.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(741.00,351.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(741.00,350.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(746,353.67){\rule{1.204pt}{0.400pt}}
\multiput(746.00,353.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(751,354.67){\rule{1.204pt}{0.400pt}}
\multiput(751.00,354.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\multiput(756.59,356.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(755.17,356.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(761.59,363.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(760.17,363.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\put(766,369.17){\rule{1.100pt}{0.400pt}}
\multiput(766.00,368.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(771,371.17){\rule{1.100pt}{0.400pt}}
\multiput(771.00,370.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(776.60,373.00)(0.468,0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(775.17,373.00)(4.000,4.547){2}{\rule{0.400pt}{0.350pt}}
\put(780,379.17){\rule{1.100pt}{0.400pt}}
\multiput(780.00,378.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(785,380.67){\rule{1.204pt}{0.400pt}}
\multiput(785.00,380.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\multiput(790.59,382.00)(0.477,0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(789.17,382.00)(5.000,6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(795.00,390.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(795.00,389.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(722.0,340.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\multiput(805.00,393.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(805.00,392.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\put(810,396.67){\rule{1.204pt}{0.400pt}}
\multiput(810.00,396.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\multiput(815.60,398.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(814.17,398.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(819.00,403.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(819.00,402.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\put(824,406.67){\rule{1.204pt}{0.400pt}}
\multiput(824.00,406.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(829,407.67){\rule{1.204pt}{0.400pt}}
\multiput(829.00,407.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(834,409.17){\rule{1.100pt}{0.400pt}}
\multiput(834.00,408.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(839.00,411.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(839.00,410.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(844.00,414.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(844.00,413.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(849.00,419.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(849.00,418.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\put(854,424.17){\rule{0.900pt}{0.400pt}}
\multiput(854.00,423.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(858.00,426.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(858.00,425.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(863.00,429.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(863.00,428.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\put(800.0,393.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(873,432.67){\rule{1.204pt}{0.400pt}}
\multiput(873.00,432.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(878,433.67){\rule{1.204pt}{0.400pt}}
\multiput(878.00,433.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(883,434.67){\rule{1.204pt}{0.400pt}}
\multiput(883.00,434.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\multiput(888.00,436.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(888.00,435.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(893.60,439.00)(0.468,0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(892.17,439.00)(4.000,5.340){2}{\rule{0.400pt}{0.400pt}}
\put(868.0,433.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(902,446.17){\rule{1.100pt}{0.400pt}}
\multiput(902.00,445.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(907,447.67){\rule{1.204pt}{0.400pt}}
\multiput(907.00,447.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(897.0,446.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\multiput(917.00,449.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(917.00,448.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\put(922,453.67){\rule{1.204pt}{0.400pt}}
\multiput(922.00,453.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(927,454.67){\rule{1.204pt}{0.400pt}}
\multiput(927.00,454.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\multiput(932.00,456.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(932.00,455.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(936.59,460.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(935.17,460.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(941.59,467.00)(0.477,0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(940.17,467.00)(5.000,7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(946.00,476.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(946.00,475.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(951.00,479.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(951.00,478.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(956.00,483.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(956.00,482.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\put(961,487.67){\rule{1.204pt}{0.400pt}}
\multiput(961.00,487.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\multiput(966.00,489.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(966.00,488.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(971.00,494.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(971.00,493.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(975,496.67){\rule{1.204pt}{0.400pt}}
\multiput(975.00,496.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(912.0,449.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\multiput(985.00,498.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(985.00,497.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\put(990,502.67){\rule{1.204pt}{0.400pt}}
\multiput(990.00,502.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\multiput(995.00,504.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(995.00,503.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1000.00,507.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1000.00,506.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1005.59,510.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(1004.17,510.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\put(980.0,498.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\multiput(1014.00,516.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(1014.00,515.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\put(1019,519.67){\rule{1.204pt}{0.400pt}}
\multiput(1019.00,519.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\multiput(1024.00,521.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(1024.00,520.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\put(1010.0,516.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1034,526.17){\rule{1.100pt}{0.400pt}}
\multiput(1034.00,525.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1039.00,528.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(1039.00,527.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1044.00,533.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(1044.00,532.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1049.60,538.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(1048.17,538.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\put(1053,543.17){\rule{1.100pt}{0.400pt}}
\multiput(1053.00,542.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1029.0,526.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\multiput(1063.00,545.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(1063.00,544.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1068.59,550.00)(0.477,1.044){7}{\rule{0.115pt}{0.900pt}}
\multiput(1067.17,550.00)(5.000,8.132){2}{\rule{0.400pt}{0.450pt}}
\put(1073,559.67){\rule{1.204pt}{0.400pt}}
\multiput(1073.00,559.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1078,560.67){\rule{1.204pt}{0.400pt}}
\multiput(1078.00,560.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1083,562.17){\rule{1.100pt}{0.400pt}}
\multiput(1083.00,561.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1088,563.67){\rule{0.964pt}{0.400pt}}
\multiput(1088.00,563.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1092,565.17){\rule{1.100pt}{0.400pt}}
\multiput(1092.00,564.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1097.00,567.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1097.00,566.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1102.00,570.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1102.00,569.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1107.00,573.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1107.00,572.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1112.00,576.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1112.00,575.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1117.00,579.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1117.00,578.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1058.0,545.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\multiput(1127.60,582.00)(0.468,0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(1126.17,582.00)(4.000,4.547){2}{\rule{0.400pt}{0.350pt}}
\put(1122.0,582.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\multiput(1136.00,588.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(1136.00,587.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1141.00,593.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1141.00,592.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1146,596.17){\rule{1.100pt}{0.400pt}}
\multiput(1146.00,595.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1151.59,598.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(1150.17,598.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\put(1156,605.17){\rule{1.100pt}{0.400pt}}
\multiput(1156.00,604.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1161,606.67){\rule{1.204pt}{0.400pt}}
\multiput(1161.00,606.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1166,608.17){\rule{0.900pt}{0.400pt}}
\multiput(1166.00,607.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1170.00,610.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1170.00,609.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1175.00,613.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1175.00,612.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1180,616.17){\rule{1.100pt}{0.400pt}}
\multiput(1180.00,615.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1185,617.67){\rule{1.204pt}{0.400pt}}
\multiput(1185.00,617.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1190,618.67){\rule{1.204pt}{0.400pt}}
\multiput(1190.00,618.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\multiput(1195.00,620.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(1195.00,619.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1200.60,624.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(1199.17,624.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\put(1131.0,588.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\multiput(1214.00,629.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(1214.00,628.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\put(1219,633.17){\rule{1.100pt}{0.400pt}}
\multiput(1219.00,632.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1224,634.67){\rule{1.204pt}{0.400pt}}
\multiput(1224.00,634.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\multiput(1229.00,636.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1229.00,635.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1234.00,639.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(1234.00,638.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1239.60,644.00)(0.468,0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(1238.17,644.00)(4.000,4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1243.00,650.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1243.00,649.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1248.00,653.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(1248.00,652.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\put(1253,657.67){\rule{1.204pt}{0.400pt}}
\multiput(1253.00,657.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\multiput(1258.00,659.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1258.00,658.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1263.00,662.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(1263.00,661.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\put(1268,665.67){\rule{1.204pt}{0.400pt}}
\multiput(1268.00,665.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\multiput(1273.00,667.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1273.00,666.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1278.00,670.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1278.00,669.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1282.00,673.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1282.00,672.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1287.00,676.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1287.00,675.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1292,679.17){\rule{1.100pt}{0.400pt}}
\multiput(1292.00,678.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1297.00,681.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(1297.00,680.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1302.00,685.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(1302.00,684.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1307.59,690.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(1306.17,690.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(1312.00,696.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1312.00,695.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1317,699.17){\rule{0.900pt}{0.400pt}}
\multiput(1317.00,698.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1321.00,701.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1321.00,700.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1326.00,704.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1326.00,703.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1331.00,707.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(1331.00,706.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1336.00,711.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(1336.00,710.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\put(1341,715.67){\rule{1.204pt}{0.400pt}}
\multiput(1341.00,715.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\multiput(1346.00,717.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(1346.00,716.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\put(1351,721.67){\rule{1.204pt}{0.400pt}}
\multiput(1351.00,721.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\multiput(1356.00,723.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1356.00,722.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1360.00,726.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(1360.00,725.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1365.00,730.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1365.00,729.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1370.00,733.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1370.00,732.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1375.00,736.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1375.00,735.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1380.00,739.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1380.00,738.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1385.00,742.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1385.00,741.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1390.00,745.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1390.00,744.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1395,748.17){\rule{0.900pt}{0.400pt}}
\multiput(1395.00,747.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1399.00,750.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1399.00,749.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1204.0,629.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\multiput(1409.00,753.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(1409.00,752.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\put(1414,758.17){\rule{1.100pt}{0.400pt}}
\multiput(1414.00,757.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1419,760.17){\rule{1.100pt}{0.400pt}}
\multiput(1419.00,759.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1424,761.67){\rule{1.204pt}{0.400pt}}
\multiput(1424.00,761.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\multiput(1429.00,763.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(1429.00,762.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\put(1404.0,753.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\end{picture}
\begin{figure}[h]
\caption{ A plot of $I(\tau) = \int_0^{\tau} K(\tau ')d\tau '$ (upper
curve) along with the diagonal part. Note the crossover at $\tau_c
\simeq 0.42$  where off-diagonal terms begin to contribute.}
\end{figure}

\vskip .5 in

% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{$0$}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,209.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,209){\makebox(0,0)[r]{$0.1$}}
\put(1416.0,209.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,304){\makebox(0,0)[r]{$0.2$}}
\put(1416.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,400){\makebox(0,0)[r]{$0.3$}}
\put(1416.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{$0.4$}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,591.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,591){\makebox(0,0)[r]{$0.5$}}
\put(1416.0,591.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,686.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,686){\makebox(0,0)[r]{$0.6$}}
\put(1416.0,686.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,782.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,782){\makebox(0,0)[r]{$0.7$}}
\put(1416.0,782.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{$0.8$}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){$1$}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342,68){\makebox(0,0){$2$}}
\put(342.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,68){\makebox(0,0){$3$}}
\put(463.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585,68){\makebox(0,0){$4$}}
\put(585.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,68){\makebox(0,0){$5$}}
\put(706.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){$6$}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,68){\makebox(0,0){$7$}}
\put(950.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071,68){\makebox(0,0){$8$}}
\put(1071.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,68){\makebox(0,0){$9$}}
\put(1193.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1314.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1314,68){\makebox(0,0){$10$}}
\put(1314.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){$11$}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$\Delta (L)$}}
\put(828,23){\makebox(0,0){$L$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220,177){\usebox{\plotpoint}}
\multiput(220.00,177.58)(0.970,0.499){123}{\rule{0.875pt}{0.120pt}}
\multiput(220.00,176.17)(120.185,63.000){2}{\rule{0.437pt}{0.400pt}}
\multiput(342.00,240.58)(0.947,0.499){125}{\rule{0.856pt}{0.120pt}}
\multiput(342.00,239.17)(119.223,64.000){2}{\rule{0.428pt}{0.400pt}}
\multiput(463.00,304.58)(0.955,0.499){125}{\rule{0.863pt}{0.120pt}}
\multiput(463.00,303.17)(120.210,64.000){2}{\rule{0.431pt}{0.400pt}}
\multiput(585.00,368.58)(0.962,0.499){123}{\rule{0.868pt}{0.120pt}}
\multiput(585.00,367.17)(119.198,63.000){2}{\rule{0.434pt}{0.400pt}}
\multiput(706.00,431.58)(0.955,0.499){125}{\rule{0.863pt}{0.120pt}}
\multiput(706.00,430.17)(120.210,64.000){2}{\rule{0.431pt}{0.400pt}}
\multiput(828.00,495.58)(0.955,0.499){125}{\rule{0.863pt}{0.120pt}}
\multiput(828.00,494.17)(120.210,64.000){2}{\rule{0.431pt}{0.400pt}}
\multiput(950.00,559.58)(0.962,0.499){123}{\rule{0.868pt}{0.120pt}}
\multiput(950.00,558.17)(119.198,63.000){2}{\rule{0.434pt}{0.400pt}}
\multiput(1071.00,622.58)(0.955,0.499){125}{\rule{0.863pt}{0.120pt}}
\multiput(1071.00,621.17)(120.210,64.000){2}{\rule{0.431pt}{0.400pt}}
\multiput(1193.00,686.58)(0.947,0.499){125}{\rule{0.856pt}{0.120pt}}
\multiput(1193.00,685.17)(119.223,64.000){2}{\rule{0.428pt}{0.400pt}}
\multiput(1314.00,750.58)(0.970,0.499){123}{\rule{0.875pt}{0.120pt}}
\multiput(1314.00,749.17)(120.185,63.000){2}{\rule{0.437pt}{0.400pt}}
\put(220,170){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(281,191){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(342,208){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(402,223){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(463,236){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(524,247){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(585,261){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(646,276){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(706,290){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(767,301){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(828,314){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(889,328){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(950,341){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1010,353){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1071,363){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1132,374){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1193,386){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1254,398){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1314,408){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1375,419){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1436,429){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(220,156){\usebox{\plotpoint}}
\multiput(220.00,156.58)(1.705,0.498){69}{\rule{1.456pt}{0.120pt}}
\multiput(220.00,155.17)(118.979,36.000){2}{\rule{0.728pt}{0.400pt}}
\multiput(342.00,192.58)(1.847,0.497){63}{\rule{1.567pt}{0.120pt}}
\multiput(342.00,191.17)(117.748,33.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(463.00,225.58)(2.051,0.497){57}{\rule{1.727pt}{0.120pt}}
\multiput(463.00,224.17)(118.416,30.000){2}{\rule{0.863pt}{0.400pt}}
\multiput(585.00,255.58)(2.105,0.497){55}{\rule{1.769pt}{0.120pt}}
\multiput(585.00,254.17)(117.328,29.000){2}{\rule{0.884pt}{0.400pt}}
\multiput(706.00,284.58)(2.122,0.497){55}{\rule{1.783pt}{0.120pt}}
\multiput(706.00,283.17)(118.300,29.000){2}{\rule{0.891pt}{0.400pt}}
\multiput(828.00,313.58)(2.051,0.497){57}{\rule{1.727pt}{0.120pt}}
\multiput(828.00,312.17)(118.416,30.000){2}{\rule{0.863pt}{0.400pt}}
\multiput(950.00,343.58)(2.181,0.497){53}{\rule{1.829pt}{0.120pt}}
\multiput(950.00,342.17)(117.205,28.000){2}{\rule{0.914pt}{0.400pt}}
\multiput(1071.00,371.58)(2.571,0.496){45}{\rule{2.133pt}{0.120pt}}
\multiput(1071.00,370.17)(117.572,24.000){2}{\rule{1.067pt}{0.400pt}}
\multiput(1193.00,395.58)(3.071,0.496){37}{\rule{2.520pt}{0.119pt}}
\multiput(1193.00,394.17)(115.770,20.000){2}{\rule{1.260pt}{0.400pt}}
\multiput(1314.00,415.58)(4.463,0.494){25}{\rule{3.586pt}{0.119pt}}
\multiput(1314.00,414.17)(114.558,14.000){2}{\rule{1.793pt}{0.400pt}}
\end{picture}

\begin{figure}[h]
\caption{The spectral rigidity, $\Delta (L)$ for the L-shaped
billiard. The lower curve is evaluated using periodic orbits
while the diamonds are the values computed directly using
energy eigenvalues. The straight line above is the Poisson
result ($L/15$).}
\end{figure}
\end{document}




